Branch Prediction as a Reinforcement Learning Problem: Why, How and Case Studies

Recent years have seen stagnating improvements to branch predictor (BP) efficacy and a dearth of fresh ideas in branch predictor design, calling for fresh thinking in this area. This paper argues that looking at BP from the viewpoint of Reinforcement Learning (RL) facilitates systematic reasoning about, and exploration of, BP designs. We describe how to apply the RL formulation to branch predictors, show that existing predictors can be succinctly expressed in this formulation, and study two RL-based variants of conventional BPs.

==> raw-data/gshare-study/G-QLAg-from-2-till-63.txt <==

ResultDirs ==>                	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	

LONG_SERVER-1       	       7.154 	       7.155 	       6.913 	       6.686 	       6.526 	       6.267 	       6.362 	       6.271 	       5.946 	       6.079 	       6.136 	       6.247 	       6.118 	       5.976 	       6.074 	       6.512 	       6.483 	       6.597 	       6.575 	       6.753 	       6.705 	       7.065 	       7.047 	       7.130 	       7.265 	       7.510 	       7.505 	       7.490 	       7.885 	       7.998 	       8.020 	       8.188 	       8.477 	       8.440 	       8.547 	       8.615 	       8.941 	       9.041 	       9.114 	       9.240 	       9.285 	       9.356 	       9.546 	       9.742 	       9.699 	       9.785 	       9.999 	      10.049 	      10.254 	      10.369 	      10.600 	      10.569 	      10.689 	      10.768 	      11.141 	      11.206 	      11.403 	      11.258 	      11.164 	      11.439 	      11.722 	      11.807 	
LONG_SERVER-2       	       1.671 	       1.592 	       1.606 	       1.611 	       1.570 	       1.601 	       1.605 	       1.621 	       1.608 	       1.628 	       1.653 	       1.666 	       1.698 	       1.751 	       1.767 	       1.823 	       1.859 	       1.955 	       1.945 	       1.997 	       2.048 	       2.087 	       2.115 	       2.152 	       2.177 	       2.218 	       2.272 	       2.275 	       2.322 	       2.344 	       2.373 	       2.412 	       2.421 	       2.469 	       2.511 	       2.535 	       2.562 	       2.599 	       2.602 	       2.625 	       2.675 	       2.707 	       2.719 	       2.740 	       2.776 	       2.798 	       2.819 	       2.851 	       2.888 	       2.910 	       2.917 	       2.962 	       2.990 	       3.004 	       3.033 	       3.043 	       3.092 	       3.110 	       3.129 	       3.167 	       3.164 	       3.205 	
LONG_SERVER-3       	       3.660 	       3.515 	       3.723 	       3.671 	       3.352 	       3.684 	       3.810 	       3.378 	       3.281 	       3.291 	       3.366 	       3.223 	       3.256 	       3.388 	       3.373 	       3.508 	       3.609 	       3.612 	       3.851 	       3.776 	       3.818 	       3.983 	       3.878 	       4.175 	       4.242 	       4.111 	       4.256 	       4.488 	       4.458 	       4.494 	       4.603 	       4.747 	       4.748 	       4.845 	       5.032 	       4.943 	       5.074 	       5.167 	       5.191 	       5.334 	       5.439 	       5.339 	       5.559 	       5.651 	       5.690 	       5.790 	       5.813 	       5.963 	       5.943 	       6.083 	       6.040 	       6.208 	       6.255 	       6.275 	       6.495 	       6.404 	       6.568 	       6.638 	       6.757 	       6.822 	       6.875 	       6.877 	
LONG_SERVER-4       	       6.022 	       5.664 	       5.593 	       5.425 	       5.718 	       5.638 	       5.221 	       5.220 	       5.106 	       5.259 	       4.984 	       5.127 	       5.114 	       5.195 	       5.346 	       5.454 	       5.533 	       5.579 	       5.734 	       5.908 	       6.026 	       6.202 	       6.345 	       6.399 	       6.715 	       6.658 	       6.762 	       6.892 	       6.921 	       7.132 	       7.166 	       7.412 	       7.519 	       7.531 	       7.690 	       7.740 	       7.878 	       8.043 	       8.139 	       8.194 	       8.328 	       8.466 	       8.673 	       8.673 	       8.695 	       9.003 	       8.870 	       8.983 	       9.104 	       9.246 	       9.267 	       9.475 	       9.428 	       9.681 	       9.784 	       9.897 	      10.178 	       9.949 	      10.048 	      10.074 	      10.207 	      10.320 	
LONG_SERVER-5       	       3.218 	       3.117 	       3.561 	       5.216 	       3.013 	       3.296 	       4.129 	       3.819 	       2.757 	       2.610 	       2.602 	       2.592 	       2.616 	       2.605 	       2.602 	       2.619 	       2.678 	       2.719 	       2.771 	       2.781 	       2.801 	       2.827 	       2.849 	       2.959 	       2.938 	       2.987 	       3.022 	       3.073 	       3.126 	       3.131 	       3.213 	       3.242 	       3.289 	       3.380 	       3.409 	       3.463 	       3.528 	       3.584 	       3.589 	       3.650 	       3.694 	       3.747 	       3.797 	       3.857 	       3.905 	       3.941 	       3.976 	       4.016 	       4.087 	       4.094 	       4.178 	       4.227 	       4.252 	       4.290 	       4.329 	       4.401 	       4.426 	       4.474 	       4.506 	       4.579 	       4.602 	       4.654 	
LONG_SERVER-6       	       4.691 	       4.403 	       7.383 	       4.225 	       3.758 	       3.862 	       3.486 	       3.296 	       3.257 	       3.106 	       3.099 	       3.314 	       3.094 	       3.147 	       3.075 	       3.162 	       3.079 	       3.186 	       3.137 	       3.274 	       3.156 	       3.350 	       3.235 	       3.309 	       3.506 	       3.523 	       3.538 	       3.613 	       3.647 	       3.613 	       3.937 	       3.884 	       3.911 	       4.018 	       4.023 	       4.108 	       4.179 	       4.276 	       4.490 	       4.335 	       4.325 	       4.388 	       4.677 	       4.574 	       4.775 	       4.747 	       4.760 	       4.806 	       4.855 	       4.916 	       5.269 	       5.241 	       5.064 	       5.295 	       5.381 	       5.524 	       5.436 	       5.475 	       5.596 	       5.729 	       5.732 	       5.924 	
LONG_SERVER-7       	      19.898 	      19.910 	      20.119 	      20.018 	      20.148 	      20.024 	      19.736 	      19.759 	      19.938 	      18.837 	      18.946 	      18.759 	      18.672 	      18.593 	      18.610 	      18.523 	      18.476 	      18.650 	      18.806 	      18.878 	      19.350 	      19.749 	      19.904 	      20.151 	      20.302 	      20.645 	      21.174 	      21.649 	      22.213 	      22.859 	      23.599 	      24.235 	      25.066 	      25.756 	      26.437 	      27.143 	      27.890 	      28.513 	      29.000 	      29.608 	      30.049 	      30.508 	      30.898 	      31.340 	      31.672 	      31.945 	      32.279 	      32.557 	      32.843 	      33.070 	      33.325 	      33.582 	      33.755 	      33.995 	      34.211 	      34.406 	      34.498 	      34.666 	      34.819 	      35.022 	      35.040 	      35.115 	
LONG_SERVER-8       	       6.409 	       5.923 	       5.352 	       5.955 	       5.538 	       4.557 	       4.699 	       4.314 	       3.739 	       3.494 	       3.555 	       3.483 	       3.655 	       3.385 	       3.316 	       2.977 	       3.067 	       3.110 	       3.127 	       3.121 	       3.096 	       3.109 	       3.252 	       3.208 	       3.287 	       3.261 	       3.357 	       3.337 	       3.373 	       3.422 	       3.387 	       3.519 	       3.352 	       3.842 	       3.407 	       3.398 	       3.538 	       3.588 	       3.618 	       3.652 	       3.846 	       3.723 	       3.805 	       3.822 	       3.843 	       3.991 	       4.058 	       4.041 	       4.108 	       4.165 	       4.214 	       4.286 	       4.275 	       4.346 	       4.511 	       4.532 	       4.519 	       4.560 	       4.668 	       4.852 	       5.140 	       4.870 	
LONG_MOBILE-11      	       4.608 	       4.984 	       5.329 	       5.249 	       4.989 	       4.854 	       5.276 	       4.770 	       5.076 	       4.718 	       4.513 	       4.486 	       4.236 	       4.193 	       4.094 	       4.084 	       4.110 	       4.269 	       4.655 	       5.761 	       4.575 	       4.472 	       4.723 	       4.329 	       4.276 	       4.339 	       4.154 	       4.119 	       4.237 	       4.180 	       4.216 	       4.187 	       4.669 	       4.501 	       5.338 	       4.931 	       5.264 	       5.132 	       5.819 	       5.154 	       5.226 	       5.063 	       4.866 	       4.741 	       5.012 	       5.306 	       5.246 	       5.978 	       6.738 	       6.327 	       6.805 	       6.630 	       6.536 	       6.574 	       7.194 	       6.382 	       6.562 	       6.250 	       5.994 	       5.972 	       6.206 	       6.607 	
LONG_MOBILE-12      	       4.047 	       4.104 	       4.039 	       3.736 	       3.736 	       3.736 	       3.578 	       3.576 	       3.573 	       3.510 	       3.509 	       3.510 	       3.469 	       3.469 	       3.478 	       3.453 	       3.452 	       3.449 	       3.419 	       3.420 	       3.431 	       3.373 	       3.373 	       3.376 	       3.263 	       3.259 	       3.264 	       3.046 	       3.042 	       3.047 	       2.600 	       2.597 	       2.606 	       1.487 	       1.501 	       1.481 	       1.120 	       1.139 	       1.122 	       1.119 	       1.116 	       1.117 	       1.111 	       1.113 	       1.105 	       1.106 	       1.101 	       1.101 	       1.099 	       1.103 	       1.104 	       1.101 	       1.118 	       1.116 	       1.111 	       1.114 	       1.112 	       1.950 	       1.110 	       1.118 	       1.124 	       1.125 	
LONG_MOBILE-13      	       3.788 	       3.614 	       3.511 	       3.527 	       3.381 	       3.196 	       3.032 	       3.031 	       2.837 	       2.735 	       2.684 	       2.699 	       2.714 	       2.756 	       2.815 	       2.820 	       2.846 	       2.940 	       3.036 	       3.142 	       3.189 	       3.250 	       3.351 	       3.425 	       3.551 	       3.656 	       3.720 	       3.802 	       3.909 	       3.984 	       4.055 	       4.188 	       4.251 	       4.343 	       4.418 	       4.533 	       4.622 	       4.681 	       4.787 	       4.866 	       4.951 	       5.039 	       5.116 	       5.198 	       5.289 	       5.360 	       5.420 	       5.507 	       5.593 	       5.667 	       5.770 	       5.852 	       5.909 	       5.973 	       6.066 	       6.132 	       6.181 	       6.285 	       6.316 	       6.414 	       6.445 	       6.544 	
LONG_MOBILE-14      	       8.497 	       8.156 	       9.019 	       8.851 	       7.609 	       7.174 	       7.739 	       6.955 	       7.173 	       6.578 	       6.620 	       6.493 	       6.666 	       6.549 	       6.539 	       6.555 	       6.667 	       6.847 	       6.936 	       6.966 	       7.080 	       7.019 	       7.127 	       7.315 	       7.350 	       7.483 	       7.475 	       7.688 	       7.819 	       7.815 	       8.018 	       8.067 	       8.207 	       8.398 	       8.524 	       8.617 	       8.786 	       8.890 	       8.948 	       9.134 	       9.295 	       9.430 	       9.577 	       9.679 	       9.837 	       9.954 	      10.113 	      10.161 	      10.385 	      10.427 	      10.651 	      10.825 	      10.810 	      10.984 	      11.133 	      11.283 	      11.325 	      11.490 	      11.599 	      11.857 	      11.918 	      12.018 	
LONG_MOBILE-15      	       6.809 	       6.377 	       7.016 	       5.072 	       5.725 	       5.926 	       4.508 	       4.845 	       4.516 	       4.078 	       4.851 	       4.169 	       3.582 	       3.959 	       3.982 	       3.698 	       3.958 	       3.607 	       3.563 	       3.573 	       3.705 	       3.817 	       3.915 	       3.787 	       4.325 	       3.658 	       3.804 	       3.971 	       4.115 	       4.048 	       4.418 	       3.975 	       3.903 	       4.024 	       4.359 	       4.609 	       4.410 	       4.608 	       4.413 	       4.535 	       4.416 	       4.171 	       4.819 	       4.540 	       4.301 	       4.611 	       4.874 	       4.732 	       4.593 	       4.785 	       4.826 	       4.497 	       4.949 	       5.292 	       5.341 	       5.221 	       5.112 	       5.292 	       5.290 	       5.357 	       5.285 	       5.416 	
LONG_MOBILE-16      	       5.385 	       4.404 	       4.216 	       4.241 	       3.888 	       3.938 	       3.689 	       3.917 	       3.771 	       3.401 	       3.444 	       3.381 	       3.430 	       3.388 	       3.473 	       3.902 	       4.477 	       3.510 	       3.459 	       3.505 	       3.392 	       3.537 	       3.344 	       3.414 	       3.369 	       3.421 	       4.397 	       3.433 	       3.486 	       3.479 	       3.470 	       3.436 	       3.615 	       3.486 	       3.542 	       3.626 	       3.583 	       3.678 	       3.732 	       3.800 	       3.537 	       3.823 	       3.536 	       3.594 	       4.502 	       4.243 	       3.808 	       4.184 	       4.148 	       4.116 	       3.844 	       3.816 	       4.049 	       3.906 	       3.896 	       4.241 	       4.062 	       4.217 	       4.319 	       4.417 	       4.218 	       4.073 	
LONG_MOBILE-17      	       3.713 	       3.662 	       3.623 	       3.583 	       3.469 	       4.311 	       5.072 	       3.449 	       3.459 	       3.384 	       3.404 	       3.386 	       3.364 	       3.358 	       3.385 	       3.376 	       3.373 	       3.377 	       3.392 	       3.414 	       3.414 	       3.485 	       3.508 	       3.461 	       3.443 	       3.530 	       3.470 	       3.476 	       3.509 	       5.082 	       3.530 	       3.518 	       3.585 	       3.584 	       3.550 	       3.577 	       3.586 	       3.687 	       3.689 	       3.694 	       3.655 	       3.606 	       3.687 	       3.675 	       3.671 	       3.741 	       3.668 	       3.789 	       3.765 	       3.813 	       3.747 	       3.738 	       3.813 	       3.850 	       3.852 	       3.860 	       3.924 	       3.836 	       3.967 	       3.985 	       3.914 	       4.092 	
LONG_MOBILE-18      	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	
LONG_MOBILE-19      	      10.265 	      10.241 	       9.538 	      10.028 	       9.671 	      11.130 	      11.374 	      11.016 	       9.363 	       8.215 	       8.357 	       7.514 	       6.994 	       6.660 	       6.637 	       6.531 	       6.561 	       6.315 	       6.405 	       6.196 	       5.635 	       5.097 	       5.255 	       4.730 	       4.330 	       4.169 	       4.240 	       3.893 	       3.722 	       3.600 	       3.534 	       3.572 	       3.650 	       3.448 	       3.508 	       3.624 	       4.110 	       3.510 	       3.217 	       3.155 	       3.180 	       3.510 	       3.349 	       3.300 	       3.456 	       3.493 	       3.714 	       3.735 	       3.325 	       3.338 	       3.582 	       3.656 	       3.610 	       3.268 	       4.012 	       2.467 	       3.316 	       3.272 	       3.300 	       2.862 	       3.246 	       3.324 	
LONG_MOBILE-1       	      14.694 	      13.508 	      12.911 	      15.063 	      12.652 	      13.053 	      12.033 	      12.130 	      11.759 	      12.543 	      12.268 	      11.329 	      11.047 	      11.462 	      11.230 	      11.242 	      11.035 	      11.209 	      11.408 	      13.652 	      11.192 	      11.895 	      11.319 	      11.303 	      11.813 	      11.649 	      11.693 	      11.401 	      10.845 	      11.029 	      10.608 	      10.909 	      11.284 	      11.142 	      12.000 	      11.384 	      11.577 	      11.679 	      12.022 	      11.570 	      11.704 	      12.537 	      12.016 	      12.596 	      12.336 	      12.265 	      12.155 	      12.079 	      12.508 	      12.718 	      12.582 	      12.597 	      12.439 	      13.091 	      13.326 	      14.014 	      14.073 	      13.706 	      14.386 	      14.915 	      15.183 	      15.829 	
LONG_MOBILE-20      	       0.932 	       0.982 	       0.126 	       0.122 	       0.122 	       0.108 	       0.107 	       0.107 	       0.107 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.107 	       0.107 	       0.107 	       0.106 	       0.106 	       0.107 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.108 	       0.185 	       0.185 	       0.185 	       0.096 	       0.095 	       0.111 	       0.104 	       0.110 	       0.098 	       0.101 	       0.011 	       0.018 	       0.023 	       0.011 	       0.024 	       0.018 	       0.011 	       0.025 	       0.024 	       0.024 	       0.013 	       0.025 	       0.024 	       0.024 	       0.025 	       0.025 	       0.025 	
LONG_MOBILE-21      	      14.782 	      14.086 	      13.677 	      13.396 	      12.972 	      13.174 	      13.868 	      13.782 	      12.385 	      12.666 	      11.807 	      12.025 	      12.027 	      12.065 	      11.732 	      11.447 	      11.685 	      11.907 	      11.291 	      11.431 	      11.175 	      10.857 	      11.561 	      11.207 	      10.789 	      11.538 	      11.057 	      10.961 	      11.329 	      11.392 	      11.360 	      11.407 	      11.902 	      12.268 	      12.432 	      12.613 	      12.798 	      13.182 	      13.283 	      13.479 	      13.509 	      13.892 	      14.082 	      14.210 	      15.078 	      14.980 	      15.223 	      15.857 	      16.346 	      16.940 	      17.275 	      17.329 	      17.985 	      18.444 	      18.541 	      19.254 	      19.484 	      19.856 	      20.198 	      20.389 	      20.887 	      21.357 	
LONG_MOBILE-22      	       0.127 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.125 	       0.126 	       0.125 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.127 	       0.127 	       0.126 	       0.126 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.131 	       0.128 	       0.128 	       0.128 	       0.130 	       0.128 	       0.128 	       0.128 	       0.128 	       0.129 	       0.129 	       0.129 	       0.129 	       0.132 	
LONG_MOBILE-23      	       4.066 	       4.007 	       3.907 	       3.917 	       5.054 	       3.627 	       3.512 	       3.305 	       2.889 	       2.834 	       2.626 	       2.430 	       2.291 	       2.186 	       2.128 	       2.120 	       2.096 	       2.083 	       2.140 	       2.100 	       2.172 	       2.159 	       2.199 	       2.211 	       2.219 	       2.301 	       2.260 	       2.306 	       2.337 	       2.389 	       2.452 	       2.514 	       2.572 	       2.627 	       2.667 	       2.733 	       2.796 	       2.822 	       2.915 	       3.010 	       3.037 	       3.113 	       3.219 	       3.241 	       3.329 	       3.401 	       3.432 	       3.499 	       3.564 	       3.628 	       3.712 	       3.806 	       3.908 	       3.909 	       3.982 	       4.051 	       4.125 	       4.163 	       4.252 	       4.317 	       4.383 	       4.453 	
LONG_MOBILE-24      	       2.483 	       2.445 	       2.392 	       2.364 	       3.044 	       2.268 	       2.161 	       2.163 	       2.081 	       2.030 	       2.022 	       1.918 	       1.867 	       1.836 	       1.777 	       1.763 	       1.728 	       1.735 	       1.842 	       1.719 	       1.719 	       1.709 	       1.675 	       1.716 	       1.737 	       1.721 	       1.640 	       1.677 	       1.647 	       1.676 	       1.681 	       1.711 	       1.713 	       1.738 	       1.791 	       1.789 	       1.847 	       1.839 	       1.889 	       1.948 	       1.976 	       2.033 	       2.050 	       2.085 	       2.171 	       2.162 	       2.203 	       2.263 	       2.304 	       2.344 	       2.385 	       2.448 	       2.558 	       2.541 	       2.597 	       2.655 	       2.726 	       2.808 	       2.821 	       2.909 	       2.938 	       3.028 	
LONG_MOBILE-25      	       3.006 	       2.971 	       2.989 	       3.310 	       1.370 	       1.324 	       1.313 	       1.272 	       1.300 	       1.294 	       1.328 	       1.290 	       1.261 	       1.246 	       1.215 	       1.230 	       1.248 	       1.210 	       1.234 	       1.250 	       1.234 	       1.235 	       1.239 	       1.241 	       1.246 	       1.252 	       1.272 	       1.308 	       1.253 	       1.298 	       1.258 	       1.281 	       1.353 	       1.385 	       1.373 	       1.360 	       1.374 	       1.417 	       1.378 	       1.445 	       1.476 	       1.486 	       1.568 	       1.565 	       1.600 	       1.604 	       1.667 	       1.662 	       1.783 	       1.793 	       1.805 	       1.822 	       1.909 	       1.965 	       1.933 	       2.056 	       2.043 	       2.089 	       2.154 	       2.208 	       2.202 	       2.251 	
LONG_MOBILE-26      	       1.815 	       1.777 	       1.765 	       1.788 	       1.938 	       1.388 	       1.457 	       1.446 	       1.475 	       1.481 	       1.446 	       1.423 	       1.439 	       1.425 	       1.458 	       1.473 	       1.503 	       1.559 	       1.584 	       1.597 	       1.633 	       1.686 	       1.726 	       1.782 	       1.811 	       1.872 	       1.919 	       1.983 	       2.024 	       2.014 	       2.066 	       2.117 	       2.159 	       2.189 	       2.231 	       2.275 	       2.316 	       2.389 	       2.424 	       2.409 	       2.467 	       2.467 	       2.524 	       2.590 	       2.603 	       2.620 	       2.631 	       2.691 	       2.713 	       2.724 	       2.756 	       2.807 	       2.795 	       2.818 	       2.851 	       2.893 	       2.889 	       2.907 	       2.910 	       2.995 	       2.999 	       2.977 	
LONG_MOBILE-27      	       2.715 	       2.689 	       2.699 	       2.988 	       3.280 	       2.387 	       2.587 	       2.355 	       2.403 	       2.324 	       2.339 	       2.394 	       2.350 	       2.356 	       2.454 	       2.358 	       2.439 	       2.530 	       2.549 	       2.622 	       2.689 	       2.725 	       2.815 	       3.003 	       2.950 	       3.078 	       3.239 	       3.362 	       3.476 	       3.587 	       3.710 	       3.787 	       3.924 	       3.978 	       4.048 	       4.261 	       4.403 	       4.511 	       4.639 	       4.693 	       4.823 	       4.909 	       5.069 	       5.160 	       5.270 	       5.397 	       5.315 	       5.582 	       5.716 	       5.758 	       5.867 	       5.910 	       5.997 	       6.014 	       6.154 	       6.222 	       6.387 	       6.299 	       6.219 	       6.447 	       6.559 	       6.609 	
LONG_MOBILE-28      	       0.917 	       0.916 	       0.916 	       0.916 	       0.916 	       0.916 	       0.916 	       0.915 	       0.914 	       0.914 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.914 	       0.914 	       0.914 	       0.914 	       0.914 	       0.915 	       0.914 	       0.915 	       0.914 	       0.914 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.916 	       0.915 	       0.915 	       0.916 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.916 	       0.915 	       0.916 	       0.916 	
LONG_MOBILE-29      	       1.207 	       1.207 	       1.207 	       1.207 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.207 	       1.206 	       1.206 	       1.206 	       1.207 	       1.206 	       1.206 	       1.206 	       1.206 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.208 	       1.207 	
LONG_MOBILE-2       	       3.271 	       3.157 	       3.020 	       2.845 	       2.652 	       2.454 	       2.303 	       2.032 	       1.811 	       1.538 	       1.674 	       1.392 	       1.623 	       1.250 	       1.249 	       1.143 	       1.082 	       1.095 	       1.085 	       0.942 	       0.951 	       0.932 	       0.965 	       0.831 	       0.796 	       0.767 	       0.650 	       0.536 	       0.516 	       0.523 	       0.462 	       0.548 	       0.491 	       0.539 	       0.533 	       0.499 	       0.542 	       0.515 	       0.589 	       0.613 	       0.596 	       0.509 	       0.511 	       0.536 	       0.524 	       0.515 	       0.485 	       0.497 	       0.469 	       0.526 	       0.511 	       0.537 	       0.509 	       0.633 	       0.530 	       0.551 	       0.528 	       0.564 	       0.579 	       0.551 	       0.562 	       0.660 	
LONG_MOBILE-30      	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.828 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.828 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.829 	       0.828 	       0.828 	       0.828 	
LONG_MOBILE-31      	       0.279 	       0.279 	       0.279 	       0.280 	       0.279 	       0.281 	       0.280 	       0.280 	       0.281 	       0.279 	       0.280 	       0.279 	       0.279 	       0.278 	       0.278 	       0.278 	       0.278 	       0.278 	       0.278 	       0.278 	       0.278 	       0.279 	       0.281 	       0.281 	       0.278 	       0.280 	       0.278 	       0.277 	       0.277 	       0.277 	       0.276 	       0.276 	       0.278 	       0.276 	       0.276 	       0.276 	       0.276 	       0.277 	       0.278 	       0.279 	       0.275 	       0.278 	       0.275 	       0.274 	       0.275 	       0.274 	       0.273 	       0.273 	       0.274 	       0.272 	       0.273 	       0.272 	       0.272 	       0.273 	       0.274 	       0.276 	       0.272 	       0.275 	       0.272 	       0.271 	       0.272 	       0.270 	
LONG_MOBILE-32      	       8.385 	       7.856 	       7.729 	       5.796 	       5.935 	       6.089 	       5.693 	       5.335 	       5.098 	       4.769 	       4.447 	       4.210 	       4.196 	       4.265 	       4.304 	       4.341 	       4.350 	       4.456 	       4.464 	       4.417 	       4.492 	       4.497 	       4.466 	       4.575 	       4.213 	       4.287 	       4.346 	       4.504 	       4.647 	       4.553 	       4.641 	       4.722 	       4.887 	       4.847 	       4.910 	       4.916 	       5.217 	       5.188 	       5.260 	       5.339 	       5.453 	       5.497 	       5.562 	       5.645 	       5.827 	       5.955 	       5.774 	       5.930 	       6.000 	       6.102 	       6.156 	       6.232 	       6.335 	       6.360 	       6.447 	       6.463 	       6.458 	       6.583 	       6.589 	       6.764 	       6.802 	       6.816 	
LONG_MOBILE-3       	       0.843 	       0.809 	       0.812 	       0.809 	       0.381 	       0.545 	       0.380 	       0.380 	       0.378 	       0.447 	       0.378 	       0.379 	       0.381 	       0.379 	       0.380 	       0.379 	       0.380 	       0.380 	       0.288 	       0.288 	       0.289 	       0.290 	       0.290 	       0.289 	       0.289 	       0.247 	       0.247 	       0.245 	       0.246 	       0.258 	       0.245 	       0.246 	       0.222 	       0.235 	       0.223 	       0.224 	       0.224 	       0.224 	       0.226 	       0.254 	       0.177 	       0.241 	       0.190 	       0.177 	       0.178 	       0.190 	       0.141 	       0.129 	       0.130 	       0.142 	       0.155 	       0.144 	       0.156 	       0.119 	       0.119 	       0.186 	       0.107 	       0.174 	       0.120 	       0.108 	       0.108 	       0.107 	
LONG_MOBILE-4       	       8.433 	       7.763 	       7.656 	       8.026 	       7.555 	       7.715 	       7.507 	       7.507 	       7.862 	       7.260 	       7.302 	       7.317 	       7.168 	       7.117 	       7.168 	       7.242 	       7.184 	       7.289 	       7.337 	       7.580 	       7.607 	       7.625 	       7.865 	       7.816 	       7.955 	       8.063 	       8.175 	       8.437 	       8.548 	       8.726 	       8.942 	       9.142 	       9.407 	       9.776 	      10.007 	      10.286 	      10.464 	      10.833 	      11.275 	      11.432 	      11.698 	      12.274 	      12.540 	      12.946 	      13.417 	      13.635 	      14.059 	      14.525 	      14.964 	      15.359 	      15.813 	      16.291 	      16.748 	      17.138 	      17.556 	      18.044 	      18.665 	      18.946 	      19.425 	      19.800 	      20.346 	      20.771 	
LONG_MOBILE-5       	       8.876 	       8.877 	       8.873 	       8.822 	       8.828 	       7.271 	       5.853 	       5.849 	       2.803 	       1.408 	       1.449 	       1.408 	       1.408 	       1.408 	       1.408 	       1.409 	       1.408 	       1.407 	       1.409 	       1.409 	       1.409 	       1.408 	       1.409 	       1.409 	       1.408 	       1.409 	       1.409 	       1.408 	       1.409 	       1.406 	       1.405 	       1.406 	       1.406 	       1.406 	       2.864 	       1.407 	       1.407 	       1.406 	       1.409 	       1.407 	       1.407 	       1.405 	       1.407 	       1.407 	       1.406 	       1.408 	       1.407 	       1.407 	       1.408 	       1.407 	       1.408 	       1.407 	       1.407 	       1.407 	       1.406 	       1.407 	       1.407 	       1.405 	       1.406 	       1.409 	       1.409 	       1.406 	
LONG_MOBILE-6       	      12.072 	      12.175 	      11.592 	      12.011 	      11.377 	      11.366 	      11.360 	      11.428 	      10.828 	      10.658 	      10.125 	       9.372 	       9.445 	       8.492 	       8.420 	       8.260 	       8.000 	       8.037 	       7.754 	       7.770 	       7.644 	       7.590 	       7.311 	       6.919 	       6.909 	       6.925 	       6.662 	       6.360 	       6.195 	       6.137 	       6.066 	       5.910 	       5.514 	       5.599 	       5.568 	       5.471 	       5.516 	       5.423 	       5.113 	       5.141 	       5.062 	       5.201 	       5.017 	       5.057 	       4.911 	       4.981 	       4.914 	       4.983 	       4.958 	       4.954 	       4.979 	       4.929 	       4.859 	       5.106 	       5.032 	       5.062 	       5.271 	       5.229 	       5.080 	       5.246 	       5.519 	       5.274 	
LONG_MOBILE-7       	       0.012 	       0.011 	       0.010 	       0.013 	       0.014 	       0.010 	       0.013 	       0.009 	       0.011 	       0.008 	       0.008 	       0.006 	       0.006 	       0.007 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.009 	       0.007 	       0.006 	       0.007 	       0.007 	       0.008 	       0.008 	       0.006 	       0.009 	       0.007 	       0.006 	       0.007 	       0.007 	       0.006 	       0.006 	       0.007 	       0.009 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.008 	       0.008 	       0.008 	       0.007 	       0.008 	       0.008 	       0.007 	       0.007 	       0.008 	       0.007 	       0.008 	       0.007 	       0.008 	       0.010 	       0.010 	       0.006 	
LONG_MOBILE-8       	      12.207 	      11.913 	      11.738 	      11.663 	      11.626 	      11.406 	      11.258 	      11.880 	      11.112 	      11.147 	      10.756 	      10.675 	      10.555 	      10.329 	      10.226 	      10.391 	      10.334 	      10.624 	      10.607 	      10.580 	      11.156 	      11.426 	      11.523 	      11.949 	      12.390 	      12.793 	      13.391 	      14.107 	      14.430 	      15.506 	      16.216 	      16.684 	      17.807 	      18.478 	      18.658 	      20.297 	      20.935 	      20.563 	      22.672 	      23.244 	      22.752 	      24.757 	      25.299 	      24.427 	      26.297 	      26.684 	      25.671 	      27.592 	      27.825 	      26.758 	      28.535 	      28.919 	      27.640 	      29.330 	      29.577 	      28.469 	      30.106 	      30.256 	      29.090 	      30.708 	      30.854 	      29.645 	
LONG_MOBILE-9       	      10.180 	       9.847 	       9.841 	       9.852 	       9.646 	       9.297 	       9.280 	       9.030 	       8.975 	       9.141 	       8.852 	       8.720 	       8.771 	       8.693 	       8.668 	       8.556 	       8.687 	       8.618 	       9.051 	       8.872 	       9.112 	       9.332 	       9.435 	       9.566 	       9.742 	       9.827 	       9.926 	      10.175 	      10.443 	      10.789 	      11.222 	      11.658 	      12.240 	      12.763 	      13.062 	      13.994 	      14.790 	      16.304 	      15.521 	      15.894 	      16.432 	      17.119 	      17.724 	      18.295 	      18.747 	      19.656 	      19.817 	      20.940 	      21.412 	      21.735 	      22.895 	      23.593 	      23.933 	      25.725 	      25.102 	      25.477 	      26.410 	      26.728 	      27.146 	      27.975 	      28.286 	      28.559 	
SHORT_SERVER-100    	      18.263 	      17.827 	      16.835 	      14.206 	      13.718 	      13.144 	      12.903 	      14.118 	      13.314 	      12.176 	      12.009 	      12.197 	      12.120 	      11.915 	      11.959 	      11.970 	      12.097 	      12.633 	      12.822 	      13.027 	      13.484 	      14.118 	      14.214 	      14.690 	      15.405 	      16.031 	      16.542 	      17.239 	      17.746 	      18.486 	      19.476 	      20.098 	      21.090 	      21.982 	      22.618 	      23.481 	      24.386 	      24.989 	      25.801 	      26.456 	      27.140 	      28.017 	      28.667 	      29.460 	      29.992 	      30.587 	      31.282 	      31.949 	      32.528 	      33.156 	      33.763 	      34.134 	      34.755 	      35.301 	      35.818 	      36.340 	      36.770 	      37.279 	      37.748 	      38.205 	      38.549 	      38.968 	
SHORT_SERVER-101    	      14.965 	      14.713 	      14.287 	      13.423 	      11.897 	      12.476 	      11.611 	      13.030 	      12.433 	      11.270 	      11.313 	      10.870 	      10.894 	      10.714 	      10.695 	      10.658 	      10.985 	      10.944 	      11.112 	      11.293 	      11.577 	      11.851 	      12.228 	      12.559 	      12.677 	      12.983 	      13.559 	      13.639 	      14.059 	      14.883 	      15.337 	      15.951 	      16.730 	      17.314 	      18.045 	      18.926 	      19.686 	      20.320 	      21.276 	      22.432 	      23.017 	      23.902 	      25.006 	      25.631 	      26.589 	      27.131 	      28.443 	      29.109 	      29.852 	      31.048 	      31.508 	      32.286 	      33.137 	      33.758 	      34.520 	      35.243 	      35.675 	      36.284 	      36.904 	      37.287 	      37.908 	      38.359 	
SHORT_SERVER-102    	       8.641 	       8.607 	       8.662 	       9.062 	       8.824 	       8.225 	       8.473 	       8.235 	       8.443 	       7.910 	       7.875 	       7.741 	       7.797 	       7.696 	       7.621 	       7.647 	       7.649 	       7.948 	       7.876 	       8.679 	       8.453 	       8.549 	       8.656 	       8.570 	       8.948 	       9.107 	       9.240 	       9.521 	       9.583 	       9.949 	      10.479 	      10.801 	      11.080 	      11.347 	      11.926 	      12.358 	      12.700 	      13.006 	      13.527 	      13.902 	      14.257 	      14.509 	      15.136 	      15.417 	      15.777 	      16.226 	      16.762 	      17.130 	      17.655 	      18.144 	      18.513 	      18.849 	      19.383 	      19.705 	      20.019 	      20.464 	      20.791 	      21.085 	      21.485 	      21.753 	      22.120 	      22.992 	
SHORT_SERVER-103    	      13.624 	      13.311 	      13.634 	      14.014 	      13.006 	      12.484 	      12.994 	      12.584 	      12.870 	      12.049 	      11.984 	      11.788 	      11.771 	      11.575 	      11.401 	      11.481 	      11.566 	      12.030 	      12.003 	      12.977 	      12.876 	      13.178 	      13.439 	      13.785 	      14.380 	      14.777 	      15.158 	      15.570 	      16.141 	      16.747 	      17.573 	      18.182 	      18.706 	      19.537 	      20.195 	      21.043 	      21.695 	      22.135 	      22.922 	      23.633 	      24.141 	      24.681 	      25.477 	      26.074 	      26.610 	      27.321 	      27.888 	      28.447 	      28.913 	      29.524 	      30.023 	      30.522 	      31.208 	      31.693 	      32.138 	      32.518 	      32.908 	      33.472 	      33.876 	      34.244 	      34.678 	      35.176 	
SHORT_SERVER-104    	       4.579 	       4.584 	       4.725 	       4.766 	       4.948 	       5.851 	       5.194 	       5.583 	       5.118 	       5.254 	       5.093 	       5.086 	       4.979 	       4.922 	       4.862 	       4.803 	       4.842 	       4.787 	       4.787 	       4.828 	       4.747 	       5.060 	       4.598 	       4.726 	       4.961 	       4.450 	       4.432 	       4.362 	       4.355 	       4.387 	       4.388 	       4.342 	       4.510 	       4.275 	       4.599 	       4.461 	       4.832 	       4.842 	       4.820 	       4.902 	       5.037 	       4.946 	       5.017 	       5.059 	       5.290 	       5.431 	       5.446 	       5.609 	       5.880 	       5.963 	       6.300 	       6.448 	       6.698 	       6.977 	       6.884 	       7.043 	       7.473 	       7.369 	       7.602 	       7.600 	       7.866 	       8.008 	
SHORT_SERVER-105    	       4.595 	       4.613 	       4.696 	       4.723 	       4.822 	       6.378 	       5.140 	       5.232 	       4.943 	       5.351 	       4.970 	       4.995 	       4.932 	       4.917 	       4.905 	       4.874 	       4.879 	       4.865 	       4.922 	       4.921 	       4.877 	       5.188 	       4.986 	       4.972 	       5.453 	       4.886 	       4.991 	       4.945 	       4.967 	       4.991 	       5.038 	       5.039 	       4.665 	       4.624 	       4.844 	       4.673 	       5.450 	       5.066 	       5.002 	       5.188 	       5.332 	       5.247 	       5.206 	       5.258 	       5.479 	       5.653 	       5.729 	       5.887 	       6.177 	       6.314 	       6.763 	       6.890 	       7.476 	       7.343 	       7.365 	       7.515 	       8.274 	       8.060 	       8.284 	       8.446 	       8.646 	       9.059 	
SHORT_SERVER-106    	       6.942 	       6.956 	       7.071 	       7.110 	       7.389 	       8.478 	       7.707 	       8.408 	       7.480 	       8.260 	       7.436 	       7.481 	       7.319 	       7.253 	       7.209 	       7.090 	       7.043 	       6.970 	       7.076 	       7.120 	       7.140 	       7.389 	       7.061 	       7.141 	       7.884 	       6.854 	       6.843 	       6.787 	       6.721 	       6.825 	       6.925 	       6.937 	       7.042 	       7.024 	       7.313 	       7.420 	       7.720 	       7.887 	       8.049 	       8.241 	       8.390 	       8.413 	       8.469 	       8.612 	       8.829 	       9.056 	       9.239 	       9.538 	      10.029 	      10.201 	      10.814 	      10.874 	      11.441 	      11.598 	      11.789 	      12.200 	      12.679 	      12.715 	      12.936 	      13.137 	      13.477 	      13.837 	
SHORT_SERVER-107    	      37.004 	      36.857 	      34.879 	      38.657 	      33.647 	      35.520 	      34.472 	      33.245 	      33.664 	      32.811 	      32.221 	      32.506 	      31.673 	      31.226 	      30.869 	      31.347 	      32.070 	      33.029 	      34.668 	      37.177 	      36.646 	      37.171 	      38.116 	      38.766 	      39.629 	      40.972 	      41.882 	      42.391 	      43.032 	      44.421 	      45.488 	      46.651 	      47.722 	      48.992 	      49.973 	      51.320 	      52.184 	      52.810 	      53.487 	      54.011 	      54.656 	      55.451 	      56.100 	      56.841 	      57.146 	      57.626 	      58.189 	      58.709 	      59.136 	      59.389 	      59.642 	      60.172 	      60.483 	      60.683 	      60.856 	      61.218 	      61.346 	      61.504 	      61.679 	      61.966 	      62.056 	      62.136 	
SHORT_SERVER-108    	      17.714 	      18.105 	      19.416 	      18.643 	      19.115 	      19.599 	      19.026 	      19.398 	      18.435 	      18.351 	      18.514 	      17.417 	      17.347 	      17.172 	      17.248 	      16.815 	      16.773 	      16.588 	      16.686 	      16.784 	      16.465 	      16.929 	      16.643 	      16.710 	      16.880 	      16.637 	      16.553 	      16.587 	      16.463 	      16.436 	      16.974 	      16.831 	      17.686 	      17.107 	      17.551 	      17.629 	      18.585 	      18.397 	      18.490 	      19.699 	      20.877 	      20.029 	      20.433 	      21.344 	      21.549 	      22.813 	      23.373 	      24.103 	      24.646 	      25.187 	      26.896 	      27.748 	      29.102 	      30.398 	      31.357 	      33.361 	      35.597 	      35.677 	      37.013 	      38.495 	      40.112 	      41.373 	
SHORT_SERVER-109    	      20.279 	      20.169 	      20.075 	      26.088 	      17.074 	      17.673 	      15.874 	      15.818 	      15.757 	      15.221 	      14.388 	      14.346 	      14.187 	      13.799 	      13.736 	      14.068 	      14.291 	      14.708 	      15.440 	      15.632 	      16.701 	      16.084 	      16.952 	      16.884 	      17.120 	      17.593 	      17.806 	      18.344 	      18.808 	      19.187 	      19.720 	      20.067 	      20.679 	      21.017 	      21.541 	      22.489 	      23.347 	      22.859 	      23.231 	      23.834 	      23.899 	      24.433 	      24.708 	      25.128 	      25.448 	      25.769 	      26.143 	      26.488 	      26.675 	      27.365 	      27.618 	      28.262 	      29.299 	      28.537 	      28.890 	      29.028 	      29.230 	      29.598 	      29.990 	      30.198 	      30.470 	      30.732 	
SHORT_SERVER-10     	       3.829 	       3.487 	       3.807 	       3.538 	       3.417 	       2.862 	       2.128 	       1.755 	       2.100 	       1.897 	       1.619 	       1.565 	       1.505 	       1.724 	       1.401 	       1.719 	       1.350 	       1.139 	       1.351 	       1.554 	       1.526 	       1.726 	       1.443 	       1.432 	       1.267 	       2.178 	       1.369 	       0.894 	       0.951 	       1.106 	       1.200 	       1.100 	       1.548 	       1.365 	       0.969 	       1.636 	       1.735 	       1.594 	       1.485 	       1.560 	       1.512 	       1.433 	       1.347 	       1.342 	       1.518 	       1.303 	       1.283 	       1.518 	       1.163 	       1.413 	       1.433 	       1.763 	       1.287 	       1.637 	       1.401 	       1.696 	       1.574 	       1.648 	       1.297 	       1.874 	       1.805 	       1.837 	
SHORT_SERVER-110    	       6.852 	       6.851 	       6.900 	       6.944 	       6.997 	       7.218 	       7.712 	       7.460 	       7.103 	       7.256 	       7.107 	       7.173 	       7.014 	       6.980 	       6.923 	       6.899 	       6.959 	       6.939 	       6.949 	       7.053 	       7.242 	       7.263 	       6.912 	       7.051 	       7.101 	       6.857 	       6.867 	       6.800 	       6.815 	       6.843 	       6.869 	       6.940 	       6.968 	       6.963 	       7.065 	       7.232 	       7.736 	       7.495 	       7.549 	       7.635 	       7.757 	       7.731 	       7.722 	       8.002 	       8.043 	       8.376 	       8.480 	       8.710 	       9.037 	       9.312 	       9.734 	       9.958 	      10.372 	      10.457 	      10.650 	      10.863 	      11.109 	      11.240 	      11.631 	      11.800 	      12.025 	      12.204 	
SHORT_SERVER-111    	      23.261 	      23.077 	      22.783 	      14.496 	      13.372 	      13.724 	      13.013 	      12.819 	      12.455 	      11.925 	      11.795 	      11.581 	      11.387 	      11.291 	      11.214 	      11.027 	      11.130 	      11.287 	      11.526 	      11.759 	      11.232 	      11.601 	      11.623 	      11.704 	      11.872 	      12.115 	      12.259 	      12.105 	      12.322 	      12.545 	      12.816 	      13.102 	      13.512 	      13.881 	      14.373 	      15.442 	      15.007 	      15.201 	      15.847 	      16.445 	      17.233 	      17.049 	      17.549 	      18.104 	      18.658 	      19.222 	      19.935 	      20.314 	      20.798 	      21.291 	      21.987 	      22.989 	      23.278 	      24.082 	      24.688 	      25.580 	      26.461 	      26.723 	      27.593 	      28.144 	      28.661 	      29.424 	
SHORT_SERVER-112    	      35.342 	      35.061 	      34.686 	      31.785 	      29.031 	      29.738 	      29.359 	      28.388 	      28.759 	      28.045 	      27.316 	      26.372 	      26.008 	      25.587 	      25.264 	      25.768 	      26.470 	      27.525 	      28.698 	      31.723 	      29.119 	      30.073 	      30.779 	      31.374 	      32.266 	      33.353 	      33.841 	      33.921 	      34.703 	      35.327 	      36.054 	      37.113 	      37.845 	      38.661 	      39.724 	      42.663 	      41.172 	      41.702 	      42.697 	      43.476 	      44.319 	      44.879 	      46.150 	      46.661 	      47.775 	      48.647 	      49.590 	      50.437 	      51.330 	      52.322 	      53.420 	      54.771 	      55.270 	      55.571 	      56.775 	      57.157 	      58.000 	      58.937 	      59.416 	      60.060 	      60.580 	      61.211 	
SHORT_SERVER-113    	       8.709 	       8.708 	       8.768 	       8.787 	       8.814 	       9.742 	      10.133 	       9.143 	       8.909 	       8.993 	       8.895 	       8.908 	       8.864 	       8.851 	       8.816 	       8.835 	       8.848 	       8.883 	       9.043 	       9.021 	       9.365 	       9.318 	       9.088 	       9.179 	       9.298 	       9.122 	       9.127 	       9.125 	       9.194 	       9.228 	       9.390 	       9.392 	       9.496 	       9.377 	       9.505 	       9.693 	      10.440 	       9.857 	      10.090 	      10.165 	      10.585 	      10.341 	      10.393 	      10.807 	      10.899 	      11.394 	      11.653 	      11.845 	      12.388 	      12.641 	      13.252 	      13.660 	      14.355 	      14.434 	      14.810 	      15.065 	      15.671 	      15.782 	      16.351 	      16.820 	      17.181 	      17.639 	
SHORT_SERVER-114    	      15.029 	      14.596 	      14.179 	      14.200 	      14.115 	      13.752 	      13.731 	      13.227 	      12.966 	      12.514 	      12.274 	      12.060 	      11.989 	      12.041 	      12.175 	      12.319 	      12.597 	      12.903 	      13.288 	      13.685 	      13.973 	      14.226 	      14.698 	      15.047 	      15.406 	      15.706 	      15.999 	      16.379 	      16.684 	      17.178 	      17.499 	      17.794 	      18.166 	      18.531 	      18.880 	      19.204 	      19.527 	      19.827 	      20.247 	      20.475 	      20.687 	      21.030 	      21.257 	      21.584 	      21.794 	      22.144 	      22.351 	      22.627 	      22.943 	      23.197 	      23.432 	      23.665 	      23.851 	      24.108 	      24.424 	      24.579 	      24.843 	      25.013 	      25.246 	      25.469 	      25.671 	      25.897 	
SHORT_SERVER-115    	      13.598 	      13.163 	      12.707 	      12.825 	      12.435 	      12.240 	      12.377 	      11.971 	      11.560 	      11.206 	      10.982 	      10.601 	      10.531 	      10.495 	      10.545 	      10.609 	      10.694 	      10.895 	      11.177 	      11.507 	      11.764 	      12.008 	      12.342 	      12.650 	      12.982 	      13.238 	      13.541 	      13.911 	      14.200 	      14.614 	      14.954 	      15.340 	      15.648 	      16.007 	      16.328 	      16.713 	      17.024 	      17.305 	      17.698 	      18.005 	      18.277 	      18.569 	      18.898 	      19.183 	      19.454 	      19.764 	      20.019 	      20.273 	      20.613 	      20.801 	      21.084 	      21.312 	      21.503 	      21.788 	      22.060 	      22.247 	      22.486 	      22.714 	      22.988 	      23.162 	      23.402 	      23.642 	
SHORT_SERVER-116    	      12.050 	      11.888 	      14.577 	      12.345 	      11.644 	      15.247 	      11.143 	      14.004 	      13.734 	      10.718 	      10.097 	       9.899 	       9.737 	       9.650 	       9.697 	       9.593 	       9.526 	       9.525 	      10.088 	       9.909 	      10.304 	      10.155 	      11.348 	      10.143 	      10.908 	      10.517 	      10.294 	      10.315 	      10.666 	      10.957 	      11.038 	      11.148 	      11.320 	      11.611 	      12.107 	      12.374 	      12.309 	      13.528 	      14.259 	      12.849 	      13.375 	      13.161 	      13.846 	      14.141 	      13.662 	      14.181 	      14.183 	      14.503 	      14.891 	      14.992 	      15.585 	      15.979 	      15.663 	      17.182 	      17.963 	      16.515 	      17.337 	      17.397 	      17.557 	      18.026 	      17.918 	      17.991 	
SHORT_SERVER-117    	      15.781 	      15.333 	      14.585 	      14.742 	      14.664 	      14.119 	      13.587 	      12.841 	      12.359 	      11.750 	      11.525 	      11.197 	      10.809 	      10.787 	      10.767 	      10.869 	      10.933 	      11.147 	      11.300 	      11.717 	      11.903 	      11.922 	      12.209 	      12.522 	      12.796 	      13.117 	      13.317 	      13.772 	      14.045 	      14.465 	      14.879 	      15.264 	      15.539 	      16.037 	      16.394 	      16.759 	      17.265 	      17.469 	      17.815 	      18.280 	      18.611 	      18.947 	      19.206 	      19.585 	      20.034 	      20.345 	      20.640 	      20.951 	      21.357 	      21.635 	      21.990 	      22.262 	      22.627 	      22.913 	      23.276 	      23.474 	      23.811 	      24.039 	      24.356 	      24.712 	      24.915 	      25.180 	
SHORT_SERVER-118    	      18.295 	      16.762 	      15.668 	      14.658 	      16.126 	      13.615 	      13.568 	      12.718 	      11.578 	      11.081 	      11.242 	      10.394 	      10.331 	       9.925 	      10.028 	      10.392 	      10.352 	      10.285 	      10.440 	      11.237 	      11.117 	      10.810 	      10.922 	      11.177 	      11.552 	      12.086 	      11.868 	      12.273 	      12.626 	      13.176 	      13.489 	      13.648 	      13.991 	      14.554 	      14.925 	      15.538 	      15.922 	      16.329 	      16.565 	      17.124 	      17.548 	      18.356 	      18.464 	      18.805 	      19.293 	      20.122 	      20.684 	      20.953 	      21.276 	      21.815 	      22.453 	      22.803 	      22.965 	      23.273 	      24.026 	      24.482 	      24.830 	      25.324 	      25.785 	      26.304 	      26.686 	      27.386 	
SHORT_SERVER-119    	      15.969 	      15.468 	      15.093 	      15.223 	      15.250 	      14.600 	      14.637 	      14.547 	      14.120 	      13.822 	      13.530 	      13.299 	      13.271 	      13.333 	      13.485 	      13.567 	      13.904 	      14.189 	      14.569 	      15.046 	      15.310 	      15.680 	      16.262 	      16.564 	      16.889 	      17.268 	      17.631 	      17.965 	      18.356 	      18.770 	      19.172 	      19.572 	      19.947 	      20.413 	      20.728 	      21.119 	      21.448 	      21.713 	      22.216 	      22.451 	      22.718 	      23.159 	      23.351 	      23.605 	      23.947 	      24.265 	      24.430 	      24.813 	      25.050 	      25.377 	      25.623 	      25.906 	      26.029 	      26.366 	      26.639 	      26.861 	      27.085 	      27.337 	      27.575 	      27.770 	      27.974 	      28.224 	
SHORT_SERVER-11     	       7.156 	       7.309 	       7.457 	       6.796 	       6.172 	       6.291 	       5.835 	       5.724 	       5.376 	       5.231 	       5.116 	       5.071 	       4.969 	       5.061 	       4.929 	       4.970 	       5.014 	       5.086 	       5.081 	       5.120 	       5.347 	       5.387 	       5.394 	       5.313 	       5.477 	       5.635 	       5.784 	       5.714 	       5.912 	       5.826 	       5.912 	       6.118 	       6.101 	       6.295 	       6.669 	       6.558 	       6.665 	       6.791 	       6.987 	       7.140 	       7.019 	       7.282 	       7.232 	       7.530 	       7.641 	       7.952 	       7.897 	       8.096 	       8.156 	       8.146 	       8.431 	       8.748 	       8.691 	       8.995 	       8.987 	       9.442 	       9.424 	       9.318 	       9.674 	       9.845 	       9.977 	      10.194 	
SHORT_SERVER-120    	      15.798 	      15.140 	      14.095 	      13.503 	      14.707 	      12.378 	      11.656 	      10.962 	      10.105 	       9.741 	       9.522 	       9.036 	       8.858 	       8.634 	       8.736 	       8.976 	       8.607 	       8.895 	       9.039 	       9.726 	       9.629 	       9.200 	       9.406 	       9.562 	       9.746 	      10.462 	      10.101 	      10.432 	      10.736 	      11.462 	      11.777 	      11.653 	      11.838 	      12.467 	      12.845 	      13.268 	      13.645 	      13.749 	      14.067 	      14.449 	      14.860 	      15.629 	      15.598 	      15.449 	      15.810 	      16.780 	      16.982 	      16.965 	      17.285 	      17.667 	      18.070 	      18.475 	      18.767 	      19.062 	      19.598 	      19.793 	      20.156 	      20.517 	      20.919 	      21.147 	      21.463 	      21.864 	
SHORT_SERVER-121    	      15.400 	      15.122 	      15.130 	      15.491 	      14.839 	      14.328 	      14.120 	      13.885 	      14.097 	      13.557 	      12.464 	      12.169 	      11.779 	      11.738 	      11.639 	      11.681 	      11.768 	      11.722 	      11.907 	      12.166 	      12.471 	      12.549 	      12.689 	      12.928 	      13.148 	      13.397 	      13.658 	      13.750 	      14.145 	      14.559 	      14.840 	      14.979 	      15.447 	      15.694 	      15.946 	      16.218 	      16.505 	      16.877 	      17.104 	      17.155 	      17.624 	      17.865 	      18.176 	      18.445 	      18.616 	      18.945 	      19.221 	      19.422 	      19.783 	      19.923 	      20.282 	      20.489 	      20.821 	      20.952 	      21.334 	      21.507 	      21.730 	      21.879 	      22.231 	      22.377 	      22.686 	      22.785 	
SHORT_SERVER-122    	      13.118 	      13.076 	      13.451 	      13.898 	      13.254 	      12.652 	      12.674 	      12.885 	      12.452 	      12.585 	      11.222 	      11.331 	      10.751 	      11.370 	      10.542 	      10.642 	      10.650 	      10.584 	      10.646 	      10.681 	      10.867 	      10.986 	      11.045 	      11.003 	      11.197 	      11.480 	      11.440 	      11.506 	      11.872 	      12.149 	      12.283 	      12.205 	      12.563 	      12.855 	      13.162 	      13.442 	      13.641 	      13.744 	      14.095 	      14.309 	      14.486 	      14.697 	      14.962 	      15.285 	      15.870 	      15.636 	      16.052 	      16.261 	      16.340 	      16.847 	      16.972 	      17.254 	      17.499 	      17.630 	      17.913 	      18.207 	      18.576 	      18.743 	      18.873 	      19.157 	      19.609 	      19.628 	
SHORT_SERVER-123    	      15.940 	      15.450 	      14.999 	      15.079 	      14.877 	      14.680 	      14.596 	      14.472 	      14.144 	      13.977 	      13.730 	      13.546 	      13.640 	      13.756 	      14.034 	      14.256 	      14.633 	      15.014 	      15.472 	      15.991 	      16.367 	      16.764 	      17.286 	      17.727 	      18.189 	      18.600 	      18.991 	      19.365 	      19.854 	      20.279 	      20.762 	      21.161 	      21.554 	      22.014 	      22.352 	      22.783 	      23.132 	      23.456 	      23.854 	      24.141 	      24.462 	      24.852 	      25.140 	      25.436 	      25.764 	      26.102 	      26.339 	      26.685 	      26.937 	      27.209 	      27.508 	      27.796 	      28.010 	      28.334 	      28.592 	      28.856 	      29.080 	      29.303 	      29.561 	      29.798 	      29.997 	      30.214 	
SHORT_SERVER-124    	       0.797 	       0.790 	       0.782 	       0.792 	       1.322 	       1.322 	       1.317 	       0.767 	       0.755 	       0.737 	       0.710 	       0.712 	       0.705 	       0.690 	       0.703 	       0.698 	       0.717 	       0.713 	       0.704 	       0.713 	       0.745 	       0.720 	       0.726 	       0.733 	       0.741 	       0.720 	       0.750 	       0.727 	       0.728 	       0.742 	       0.739 	       0.728 	       0.740 	       0.733 	       0.749 	       0.750 	       0.762 	       0.756 	       0.765 	       0.779 	       0.776 	       1.324 	       0.769 	       0.778 	       0.763 	       0.775 	       0.780 	       0.813 	       1.355 	       0.817 	       0.800 	       0.840 	       0.841 	       0.831 	       1.371 	       0.850 	       0.840 	       1.383 	       0.851 	       0.866 	       0.893 	       0.865 	
SHORT_SERVER-125    	       7.042 	       6.568 	       6.486 	       7.823 	       6.704 	       6.453 	       6.964 	       5.500 	       5.240 	       5.488 	       5.044 	       4.679 	       4.581 	       4.640 	       4.680 	       4.737 	       4.974 	       5.095 	       5.191 	       5.395 	       5.176 	       5.368 	       5.685 	       5.594 	       5.284 	       5.844 	       6.155 	       5.482 	       5.851 	       5.786 	       6.018 	       6.197 	       6.319 	       6.308 	       6.878 	       7.097 	       6.805 	       6.747 	       6.819 	       6.595 	       6.803 	       6.995 	       6.785 	       7.146 	       7.249 	       7.402 	       7.438 	       7.629 	       7.694 	       7.713 	       7.915 	       7.750 	       7.742 	       8.444 	       8.068 	       8.091 	       8.396 	       8.358 	       8.616 	       8.426 	       8.392 	       8.880 	
SHORT_SERVER-126    	      12.846 	      12.312 	      12.264 	      11.551 	      12.589 	      11.068 	      12.104 	      12.646 	      11.711 	      12.383 	      11.221 	      10.791 	      10.341 	      10.388 	       9.875 	       8.190 	       8.432 	       8.920 	       9.459 	       8.280 	       8.996 	       8.808 	       8.915 	       9.812 	       9.683 	       9.967 	      10.165 	      10.259 	      10.702 	      10.790 	      11.025 	      11.439 	      12.048 	      12.346 	      12.932 	      13.551 	      13.795 	      14.079 	      14.428 	      14.762 	      14.700 	      15.128 	      15.514 	      15.607 	      16.058 	      16.401 	      17.127 	      17.143 	      17.552 	      17.660 	      18.077 	      18.387 	      18.680 	      18.984 	      19.368 	      19.666 	      19.966 	      20.138 	      20.492 	      20.675 	      21.069 	      21.443 	
SHORT_SERVER-127    	      14.866 	      13.630 	      13.487 	      13.244 	      13.235 	      15.222 	      15.477 	      13.715 	      14.281 	      13.576 	      13.476 	      13.639 	      13.070 	      12.249 	      11.015 	      10.636 	      10.306 	      10.204 	      10.430 	      10.660 	      11.074 	      11.366 	      11.605 	      12.018 	      12.441 	      12.737 	      13.326 	      13.639 	      14.009 	      14.210 	      14.640 	      15.060 	      15.494 	      15.736 	      16.074 	      16.467 	      16.800 	      17.100 	      17.500 	      17.929 	      18.433 	      18.489 	      19.137 	      19.247 	      19.570 	      19.876 	      20.259 	      20.594 	      21.070 	      21.261 	      21.575 	      21.779 	      22.168 	      22.424 	      22.599 	      22.834 	      23.079 	      23.336 	      23.539 	      23.790 	      23.999 	      24.151 	
SHORT_SERVER-128    	      17.150 	      16.320 	      16.348 	      15.757 	      16.078 	      14.874 	      14.807 	      14.043 	      13.672 	      13.323 	      12.827 	      12.842 	      12.781 	      12.720 	      12.945 	      13.100 	      13.297 	      13.709 	      13.717 	      14.001 	      14.700 	      14.836 	      15.193 	      15.845 	      16.306 	      16.645 	      17.729 	      19.209 	      19.576 	      20.987 	      22.323 	      24.316 	      25.405 	      26.486 	      28.534 	      29.802 	      30.535 	      32.507 	      33.795 	      34.255 	      35.401 	      37.448 	      37.255 	      37.548 	      39.959 	      39.327 	      39.858 	      41.998 	      39.310 	      41.193 	      43.059 	      40.932 	      42.707 	      44.145 	      42.829 	      44.128 	      44.942 	      44.219 	      45.340 	      45.728 	      45.130 	      46.166 	
SHORT_SERVER-129    	      15.654 	      15.439 	      15.401 	      15.173 	      16.243 	      15.076 	      15.162 	      15.428 	      15.181 	      14.963 	      15.105 	      15.089 	      15.182 	      15.309 	      15.405 	      15.801 	      15.680 	      16.055 	      15.892 	      16.198 	      16.498 	      16.481 	      16.715 	      16.973 	      17.130 	      17.472 	      17.966 	      18.596 	      19.051 	      19.919 	      20.155 	      21.055 	      21.816 	      21.959 	      22.894 	      23.829 	      23.864 	      25.142 	      25.471 	      25.510 	      26.701 	      27.221 	      27.164 	      28.109 	      28.599 	      28.837 	      29.558 	      29.757 	      29.857 	      30.360 	      30.627 	      30.810 	      31.223 	      31.557 	      31.601 	      31.914 	      32.126 	      32.335 	      32.429 	      32.763 	      33.003 	      32.981 	
SHORT_SERVER-12     	       1.149 	       1.168 	       1.160 	       1.143 	       1.303 	       1.057 	       1.344 	       1.285 	       1.091 	       1.078 	       1.027 	       1.236 	       0.992 	       1.013 	       1.045 	       1.067 	       1.070 	       1.230 	       1.063 	       1.374 	       1.536 	       1.107 	       1.112 	       1.367 	       1.122 	       1.135 	       1.394 	       1.153 	       1.152 	       1.419 	       1.165 	       1.220 	       1.193 	       1.252 	       1.268 	       5.950 	       1.524 	       1.507 	       1.308 	       1.279 	       1.339 	       1.312 	       1.313 	       1.842 	       1.610 	       1.359 	       1.401 	       1.873 	       1.665 	       1.448 	       1.652 	       1.700 	       1.678 	       1.483 	       1.779 	       1.549 	       1.488 	       1.586 	       1.577 	       1.522 	       1.536 	       1.748 	
SHORT_SERVER-130    	      50.018 	      49.933 	      48.721 	      45.906 	      38.370 	      41.680 	      41.719 	      45.694 	      45.787 	      38.981 	      35.765 	      32.626 	      30.900 	      29.501 	      28.471 	      28.463 	      28.601 	      29.639 	      30.278 	      30.976 	      30.906 	      31.775 	      32.663 	      34.048 	      35.279 	      36.475 	      37.153 	      38.233 	      39.262 	      40.011 	      41.484 	      43.239 	      45.094 	      46.899 	      48.834 	      50.102 	      51.789 	      53.169 	      54.669 	      55.722 	      57.250 	      58.717 	      59.690 	      60.874 	      61.974 	      63.163 	      64.325 	      65.243 	      66.151 	      66.960 	      68.048 	      68.883 	      69.744 	      70.437 	      71.264 	      72.103 	      72.758 	      73.475 	      74.024 	      74.739 	      75.283 	      75.879 	
SHORT_SERVER-131    	      24.948 	      24.920 	      22.160 	      21.946 	      21.714 	      22.038 	      20.731 	      19.057 	      15.326 	      15.525 	      13.666 	      12.615 	      11.243 	      10.577 	      10.434 	       9.991 	       9.804 	      10.101 	      10.204 	      10.610 	      10.889 	      11.133 	      10.631 	      10.819 	      11.044 	      11.171 	      11.430 	      11.346 	      11.240 	      11.615 	      12.035 	      12.196 	      12.323 	      12.832 	      13.335 	      13.893 	      14.361 	      15.229 	      16.261 	      16.394 	      17.161 	      17.768 	      18.364 	      19.193 	      20.046 	      20.550 	      21.390 	      22.121 	      22.775 	      23.456 	      24.278 	      25.113 	      25.994 	      26.584 	      27.407 	      28.121 	      28.865 	      29.700 	      30.100 	      30.890 	      31.589 	      32.113 	
SHORT_SERVER-132    	      26.843 	      26.094 	      23.663 	      19.682 	      19.549 	      19.282 	      18.327 	      16.819 	      12.012 	      12.695 	       9.900 	       9.114 	       7.254 	       6.569 	       6.522 	       5.976 	       5.870 	       5.932 	       6.113 	       6.180 	       6.409 	       6.694 	       5.909 	       5.681 	       6.088 	       6.086 	       5.860 	       5.755 	       5.678 	       5.651 	       5.745 	       5.719 	       5.720 	       6.108 	       6.046 	       6.132 	       6.181 	       6.198 	       6.631 	       6.753 	       6.882 	       6.794 	       6.990 	       7.001 	       7.406 	       7.587 	       7.733 	       7.778 	       8.007 	       8.207 	       8.547 	       8.699 	       9.206 	       9.259 	       9.678 	       9.821 	      10.095 	      10.514 	      10.675 	      10.902 	      11.157 	      11.530 	
SHORT_SERVER-133    	      48.299 	      48.287 	      48.386 	      48.684 	      49.037 	      49.448 	      52.197 	      55.135 	      51.447 	      45.538 	      39.534 	      35.423 	      33.059 	      31.002 	      31.506 	      31.264 	      33.036 	      34.636 	      36.706 	      38.845 	      40.763 	      43.521 	      45.353 	      47.972 	      50.037 	      51.830 	      54.068 	      56.066 	      57.792 	      59.607 	      61.183 	      62.919 	      64.445 	      65.948 	      67.503 	      68.648 	      69.979 	      71.187 	      72.239 	      73.423 	      74.482 	      75.549 	      76.477 	      77.372 	      78.218 	      79.046 	      79.823 	      80.481 	      81.142 	      81.701 	      82.318 	      82.919 	      83.403 	      83.902 	      84.438 	      84.853 	      85.320 	      85.743 	      86.036 	      86.328 	      86.642 	      86.912 	
SHORT_SERVER-134    	      22.012 	      22.226 	      22.376 	      25.156 	      21.965 	      21.835 	      25.942 	      27.597 	      23.112 	      20.076 	      20.282 	      20.082 	      19.295 	      19.146 	      19.118 	      19.104 	      19.545 	      19.303 	      19.060 	      19.768 	      19.755 	      20.221 	      20.537 	      23.041 	      20.913 	      21.232 	      22.794 	      22.033 	      22.211 	      22.759 	      23.907 	      24.607 	      25.867 	      27.349 	      28.724 	      30.234 	      32.261 	      33.974 	      35.613 	      38.897 	      39.707 	      41.677 	      43.706 	      45.729 	      47.426 	      49.182 	      50.822 	      52.287 	      53.672 	      54.754 	      55.936 	      56.917 	      57.635 	      58.472 	      59.163 	      59.660 	      60.094 	      60.438 	      60.687 	      60.945 	      61.093 	      61.241 	
SHORT_SERVER-135    	      19.235 	      19.268 	      19.352 	      22.160 	      19.496 	      19.489 	      24.924 	      27.688 	      21.252 	      18.918 	      18.905 	      18.922 	      17.253 	      17.025 	      16.581 	      16.092 	      15.888 	      15.606 	      15.412 	      15.443 	      15.845 	      15.822 	      16.385 	      18.645 	      16.299 	      16.614 	      17.230 	      16.920 	      16.951 	      17.300 	      18.072 	      18.435 	      19.363 	      19.862 	      20.818 	      21.773 	      22.880 	      24.367 	      25.089 	      27.876 	      27.970 	      28.763 	      30.561 	      32.145 	      33.184 	      34.687 	      36.422 	      37.651 	      39.101 	      40.482 	      41.645 	      43.227 	      44.101 	      45.736 	      46.858 	      47.992 	      48.891 	      49.968 	      50.811 	      51.701 	      52.541 	      53.076 	
SHORT_SERVER-136    	      41.373 	      40.703 	      40.182 	      40.856 	      39.039 	      40.188 	      41.764 	      44.119 	      41.554 	      37.252 	      34.021 	      31.184 	      29.731 	      28.320 	      28.335 	      28.313 	      29.401 	      30.726 	      32.178 	      34.006 	      35.254 	      37.196 	      38.592 	      40.541 	      42.101 	      43.571 	      45.003 	      46.509 	      47.863 	      49.320 	      50.669 	      52.250 	      53.506 	      55.031 	      56.214 	      57.509 	      58.532 	      59.792 	      60.579 	      61.697 	      62.521 	      63.559 	      64.216 	      65.117 	      65.718 	      66.511 	      67.041 	      67.754 	      68.198 	      68.878 	      69.239 	      69.911 	      70.163 	      70.765 	      70.976 	      71.511 	      71.689 	      72.127 	      72.335 	      72.719 	      72.838 	      73.286 	
SHORT_SERVER-137    	      25.422 	      25.357 	      22.839 	      22.166 	      22.260 	      22.357 	      21.314 	      19.988 	      15.964 	      15.724 	      13.963 	      12.871 	      11.602 	      10.771 	      10.415 	      10.070 	       9.716 	      10.005 	      10.117 	      10.440 	      10.651 	      10.950 	      10.414 	      10.601 	      10.775 	      10.888 	      11.149 	      11.168 	      11.121 	      11.476 	      11.838 	      12.073 	      12.327 	      12.682 	      13.250 	      13.874 	      14.377 	      15.316 	      16.251 	      16.463 	      17.179 	      17.888 	      18.539 	      19.387 	      20.223 	      20.730 	      21.589 	      22.323 	      22.916 	      23.724 	      24.509 	      25.248 	      26.140 	      26.589 	      27.497 	      28.107 	      28.835 	      29.587 	      30.066 	      30.797 	      31.447 	      31.935 	
SHORT_SERVER-138    	      51.844 	      51.306 	      51.237 	      50.918 	      51.420 	      53.273 	      54.514 	      63.785 	      59.392 	      54.380 	      49.080 	      44.853 	      43.423 	      40.956 	      41.873 	      41.996 	      44.703 	      46.782 	      49.977 	      53.554 	      56.635 	      60.323 	      64.055 	      68.088 	      70.921 	      73.986 	      76.945 	      79.689 	      82.311 	      84.453 	      86.634 	      88.511 	      90.140 	      91.593 	      92.795 	      93.761 	      94.778 	      95.473 	      96.151 	      96.800 	      97.254 	      97.694 	      97.990 	      98.207 	      98.471 	      98.602 	      98.780 	      98.836 	      98.974 	      99.059 	      99.120 	      99.135 	      99.181 	      99.178 	      99.205 	      99.250 	      99.276 	      99.298 	      99.338 	      99.317 	      99.349 	      99.293 	
SHORT_SERVER-139    	      51.343 	      50.318 	      49.828 	      49.628 	      49.433 	      50.289 	      52.642 	      57.323 	      53.239 	      47.422 	      41.915 	      38.044 	      35.916 	      33.975 	      34.618 	      34.651 	      36.637 	      38.541 	      40.879 	      43.517 	      45.891 	      48.866 	      51.136 	      53.973 	      56.435 	      58.585 	      60.891 	      63.083 	      65.014 	      66.914 	      68.544 	      70.361 	      71.829 	      73.314 	      74.636 	      75.809 	      76.992 	      78.173 	      79.027 	      80.134 	      81.013 	      81.886 	      82.644 	      83.349 	      83.937 	      84.544 	      85.097 	      85.598 	      86.113 	      86.416 	      86.856 	      87.296 	      87.565 	      87.892 	      88.160 	      88.449 	      88.780 	      88.898 	      89.171 	      89.330 	      89.504 	      89.670 	
SHORT_SERVER-13     	       3.369 	       3.215 	       3.628 	       2.772 	       2.553 	       2.754 	       2.210 	       2.000 	       1.759 	       1.659 	       1.708 	       1.619 	       1.876 	       1.793 	       1.542 	       1.549 	       1.794 	       1.809 	       1.703 	       1.737 	       1.658 	       1.677 	       1.699 	       1.709 	       1.570 	       1.677 	       1.750 	       1.705 	       1.738 	       1.772 	       1.878 	       1.755 	       1.788 	       1.822 	       1.995 	       1.905 	       1.974 	       2.024 	       1.990 	       2.022 	       2.019 	       2.102 	       2.041 	       2.236 	       2.197 	       2.207 	       2.309 	       2.300 	       2.386 	       2.472 	       2.476 	       2.394 	       2.377 	       2.429 	       2.451 	       2.488 	       2.499 	       2.558 	       2.718 	       2.722 	       2.657 	       2.614 	
SHORT_SERVER-140    	      20.135 	      20.191 	      20.331 	      23.386 	      20.319 	      20.245 	      24.596 	      26.601 	      21.879 	      19.165 	      19.100 	      19.067 	      17.818 	      17.706 	      17.363 	      17.501 	      17.483 	      17.354 	      17.230 	      17.476 	      17.855 	      17.847 	      18.517 	      20.729 	      18.524 	      18.980 	      20.015 	      19.469 	      19.567 	      20.084 	      20.956 	      21.369 	      22.596 	      23.362 	      24.452 	      25.341 	      26.553 	      28.111 	      28.977 	      31.625 	      31.850 	      32.545 	      34.509 	      35.588 	      36.900 	      38.312 	      39.764 	      40.600 	      42.045 	      42.988 	      43.938 	      45.366 	      46.041 	      47.112 	      48.186 	      48.690 	      49.557 	      50.101 	      50.647 	      51.458 	      51.989 	      52.242 	
SHORT_SERVER-141    	      15.280 	      14.120 	      13.522 	      13.432 	      12.650 	      12.829 	      12.907 	      11.576 	      10.320 	       9.958 	       9.514 	       8.787 	       8.095 	       7.955 	       7.748 	       7.661 	       7.738 	       7.702 	       7.692 	       8.146 	       8.056 	       8.195 	       7.996 	       7.976 	       7.968 	       8.083 	       8.026 	       8.236 	       8.514 	       8.391 	       8.564 	       8.800 	       9.311 	       9.552 	       9.969 	      10.592 	      10.888 	      11.324 	      11.651 	      11.847 	      12.225 	      12.510 	      12.816 	      13.291 	      13.544 	      14.137 	      14.362 	      14.839 	      15.273 	      15.782 	      16.085 	      16.506 	      16.841 	      17.183 	      17.537 	      17.858 	      18.157 	      18.279 	      18.450 	      18.720 	      19.022 	      19.150 	
SHORT_SERVER-142    	      28.890 	      28.502 	      25.848 	      20.739 	      22.512 	      21.863 	      21.329 	      19.275 	      14.309 	      14.742 	      11.741 	      10.474 	       8.889 	       7.955 	       7.786 	       7.104 	       6.872 	       6.928 	       6.842 	       7.045 	       7.146 	       7.935 	       6.691 	       6.483 	       6.804 	       7.016 	       6.728 	       6.792 	       6.620 	       6.628 	       6.838 	       6.795 	       6.804 	       7.247 	       6.980 	       7.122 	       7.264 	       7.249 	       7.916 	       7.894 	       8.077 	       8.056 	       8.152 	       8.201 	       8.708 	       8.883 	       9.065 	       9.085 	       9.358 	       9.727 	       9.897 	      10.159 	      10.780 	      10.739 	      11.164 	      11.419 	      11.592 	      12.147 	      12.419 	      12.628 	      12.869 	      13.195 	
SHORT_SERVER-143    	      28.910 	      28.674 	      28.676 	      30.914 	      28.591 	      28.800 	      32.522 	      35.570 	      31.047 	      27.457 	      25.848 	      24.758 	      23.234 	      22.642 	      22.565 	      22.722 	      23.296 	      23.807 	      24.421 	      25.384 	      26.385 	      27.259 	      28.401 	      30.787 	      29.992 	      30.934 	      32.355 	      32.553 	      33.200 	      34.150 	      35.242 	      36.036 	      37.340 	      38.286 	      39.449 	      40.356 	      41.562 	      42.990 	      43.834 	      46.010 	      46.366 	      47.101 	      48.701 	      49.635 	      50.726 	      51.862 	      53.033 	      53.764 	      54.876 	      55.656 	      56.441 	      57.545 	      58.072 	      58.919 	      59.764 	      60.164 	      60.843 	      61.232 	      61.697 	      62.264 	      62.735 	      62.943 	
SHORT_SERVER-144    	      24.525 	      24.544 	      24.662 	      26.732 	      24.215 	      23.952 	      26.948 	      28.656 	      24.727 	      21.988 	      22.322 	      22.341 	      21.310 	      21.172 	      21.287 	      21.133 	      21.804 	      21.563 	      21.311 	      22.180 	      22.086 	      22.745 	      22.866 	      25.230 	      23.831 	      23.871 	      25.442 	      25.029 	      25.311 	      26.048 	      27.465 	      28.582 	      30.109 	      32.133 	      33.639 	      35.593 	      38.190 	      40.008 	      41.946 	      45.210 	      46.381 	      48.421 	      50.174 	      52.038 	      53.423 	      54.799 	      55.940 	      56.935 	      57.818 	      58.422 	      59.088 	      59.564 	      59.882 	      60.246 	      60.439 	      60.618 	      60.761 	      60.838 	      60.918 	      60.969 	      61.001 	      61.023 	
SHORT_SERVER-145    	      40.471 	      39.981 	      38.432 	      38.201 	      35.787 	      36.948 	      37.503 	      37.163 	      36.269 	      32.577 	      32.142 	      30.214 	      28.784 	      27.989 	      27.192 	      27.107 	      27.335 	      27.829 	      28.608 	      28.794 	      29.257 	      30.414 	      31.213 	      32.157 	      33.120 	      33.663 	      34.145 	      34.744 	      35.798 	      36.567 	      38.166 	      39.526 	      40.934 	      42.174 	      43.662 	      44.774 	      46.205 	      47.240 	      48.533 	      49.714 	      50.916 	      51.883 	      52.992 	      54.036 	      54.915 	      55.702 	      56.665 	      57.445 	      58.320 	      58.983 	      59.792 	      60.421 	      60.986 	      61.587 	      62.090 	      62.746 	      63.209 	      63.708 	      64.281 	      64.633 	      65.069 	      65.544 	
SHORT_SERVER-146    	      51.481 	      50.395 	      49.790 	      49.596 	      49.423 	      50.181 	      52.525 	      57.023 	      53.064 	      47.291 	      41.834 	      37.956 	      35.854 	      33.911 	      34.539 	      34.569 	      36.548 	      38.432 	      40.762 	      43.313 	      45.632 	      48.625 	      50.835 	      53.683 	      56.081 	      58.166 	      60.481 	      62.599 	      64.494 	      66.376 	      68.023 	      69.769 	      71.273 	      72.711 	      74.033 	      75.188 	      76.350 	      77.537 	      78.398 	      79.468 	      80.361 	      81.233 	      82.020 	      82.709 	      83.312 	      83.922 	      84.513 	      84.995 	      85.510 	      85.838 	      86.293 	      86.726 	      87.025 	      87.330 	      87.610 	      87.904 	      88.261 	      88.415 	      88.672 	      88.771 	      89.009 	      89.159 	
SHORT_SERVER-147    	      12.432 	      12.067 	      11.814 	      11.991 	      12.035 	      12.268 	      12.512 	      12.495 	      12.810 	      12.961 	      12.735 	      12.289 	      12.073 	      12.361 	      12.486 	      12.930 	      13.365 	      13.927 	      14.459 	      15.149 	      15.646 	      16.191 	      16.719 	      17.157 	      17.713 	      18.084 	      18.597 	      18.953 	      19.264 	      19.857 	      20.306 	      20.648 	      21.099 	      21.446 	      21.797 	      22.225 	      22.579 	      22.825 	      23.315 	      24.154 	      23.826 	      24.182 	      24.411 	      24.581 	      24.922 	      25.233 	      25.305 	      25.711 	      26.022 	      26.155 	      26.434 	      26.701 	      26.799 	      27.147 	      27.330 	      27.409 	      27.713 	      27.854 	      27.856 	      28.220 	      28.367 	      28.466 	
SHORT_SERVER-148    	       6.437 	       6.299 	       6.281 	       6.279 	       6.378 	       6.770 	       6.066 	       6.157 	       6.160 	       6.244 	       6.138 	       5.985 	       5.895 	       6.119 	       6.235 	       6.367 	       6.603 	       6.819 	       7.031 	       7.289 	       7.908 	       8.187 	       7.872 	       8.153 	       8.268 	       8.419 	       8.623 	       8.824 	       8.953 	       9.198 	       9.491 	       9.614 	       9.878 	      10.104 	      10.297 	      10.570 	      11.171 	      11.380 	      11.151 	      12.343 	      11.447 	      11.727 	      11.776 	      11.975 	      12.165 	      12.299 	      12.397 	      12.616 	      12.706 	      12.797 	      13.045 	      13.173 	      13.485 	      13.821 	      13.463 	      13.511 	      13.718 	      13.846 	      13.665 	      14.046 	      14.028 	      14.028 	
SHORT_SERVER-149    	      10.683 	      10.493 	      10.452 	      10.446 	      10.644 	      10.874 	      10.568 	      10.693 	      10.772 	      10.883 	      10.752 	      10.434 	      10.307 	      10.739 	      10.883 	      11.274 	      11.728 	      12.168 	      12.549 	      13.109 	      13.623 	      14.157 	      14.372 	      14.878 	      15.172 	      15.474 	      15.921 	      16.272 	      16.492 	      16.995 	      17.436 	      17.770 	      18.248 	      18.651 	      18.967 	      19.442 	      19.876 	      20.146 	      20.462 	      20.832 	      20.918 	      21.269 	      21.437 	      21.628 	      21.923 	      22.160 	      22.241 	      22.561 	      22.783 	      22.890 	      23.149 	      23.334 	      23.398 	      23.728 	      23.783 	      23.808 	      24.040 	      24.157 	      24.101 	      24.425 	      24.499 	      24.494 	
SHORT_SERVER-14     	       2.000 	       2.016 	       2.699 	       1.671 	       3.065 	       1.054 	       0.688 	       0.796 	       0.862 	       0.751 	       0.698 	       0.576 	       0.563 	       0.575 	       0.556 	       0.559 	       0.568 	       0.585 	       0.607 	       0.601 	       0.746 	       0.741 	       0.587 	       0.605 	       0.628 	       0.627 	       0.788 	       0.659 	       0.666 	       0.694 	       0.691 	       0.704 	       0.722 	       0.729 	       0.812 	       0.768 	       0.787 	       0.807 	       0.833 	       0.836 	       0.853 	       0.868 	       0.881 	       0.903 	       0.920 	       1.089 	       0.960 	       0.968 	       0.982 	       1.000 	       1.026 	       1.076 	       1.048 	       1.099 	       1.098 	       1.137 	       1.112 	       1.143 	       1.145 	       1.173 	       1.183 	       1.201 	
SHORT_SERVER-150    	      10.448 	      10.224 	       9.922 	      10.454 	      10.374 	      10.736 	       9.252 	       9.417 	       8.727 	       8.857 	       8.878 	       8.062 	       8.030 	       7.568 	       7.652 	       7.608 	       7.735 	       7.830 	       8.004 	       8.161 	       8.550 	       8.647 	       8.841 	       9.146 	       9.365 	       9.450 	       9.786 	      10.101 	      10.226 	      10.591 	      10.732 	      11.002 	      11.267 	      11.563 	      11.884 	      12.161 	      12.446 	      12.530 	      12.707 	      12.947 	      13.137 	      13.443 	      13.583 	      13.701 	      13.960 	      14.254 	      14.300 	      14.890 	      15.055 	      15.056 	      15.646 	      15.663 	      15.789 	      16.285 	      16.452 	      16.300 	      16.778 	      17.067 	      16.953 	      17.481 	      17.492 	      17.639 	
SHORT_SERVER-151    	      10.236 	       9.989 	       9.930 	       9.861 	      10.110 	      10.246 	       9.796 	       9.944 	       9.946 	      10.035 	       9.912 	       9.615 	       9.436 	       9.850 	       9.991 	      10.324 	      10.723 	      11.095 	      11.449 	      11.879 	      12.387 	      12.865 	      12.914 	      13.396 	      13.575 	      13.804 	      14.200 	      14.496 	      14.677 	      15.096 	      15.495 	      15.786 	      16.264 	      16.620 	      16.952 	      17.378 	      17.860 	      18.159 	      18.395 	      19.055 	      18.865 	      19.233 	      19.423 	      19.632 	      19.968 	      20.179 	      20.300 	      20.624 	      20.879 	      21.004 	      21.336 	      21.502 	      21.634 	      21.968 	      21.988 	      22.050 	      22.301 	      22.416 	      22.371 	      22.714 	      22.831 	      22.798 	
SHORT_SERVER-152    	      12.915 	      12.651 	      12.597 	      12.804 	      12.939 	      13.232 	      13.126 	      13.113 	      13.327 	      13.398 	      13.348 	      12.831 	      12.711 	      13.102 	      13.186 	      13.634 	      14.120 	      14.621 	      15.079 	      15.810 	      16.387 	      16.953 	      17.354 	      17.881 	      18.271 	      18.643 	      19.165 	      19.512 	      19.774 	      20.350 	      20.855 	      21.190 	      21.685 	      22.089 	      22.486 	      22.929 	      23.333 	      23.590 	      23.985 	      24.337 	      24.430 	      24.805 	      24.966 	      25.157 	      25.460 	      25.723 	      25.778 	      26.108 	      26.333 	      26.480 	      26.716 	      26.952 	      26.998 	      27.331 	      27.427 	      27.470 	      27.699 	      27.829 	      27.803 	      28.155 	      28.237 	      28.277 	
SHORT_SERVER-153    	      17.152 	      16.735 	      16.007 	      16.045 	      17.856 	      17.617 	      17.505 	      17.658 	      18.617 	      17.527 	      16.865 	      16.117 	      15.431 	      15.177 	      15.405 	      15.228 	      15.661 	      15.880 	      16.152 	      16.760 	      17.159 	      17.644 	      18.117 	      18.890 	      19.805 	      20.517 	      21.310 	      22.137 	      23.077 	      24.127 	      25.059 	      26.079 	      27.111 	      27.964 	      28.963 	      29.878 	      30.502 	      31.212 	      31.860 	      32.572 	      33.110 	      33.549 	      33.984 	      34.373 	      34.744 	      34.981 	      35.447 	      35.548 	      35.820 	      35.987 	      36.173 	      36.381 	      36.439 	      36.542 	      36.742 	      36.781 	      36.907 	      36.989 	      37.069 	      37.169 	      37.220 	      37.284 	
SHORT_SERVER-154    	      12.152 	      11.842 	      11.759 	      11.752 	      11.991 	      12.123 	      11.913 	      11.976 	      12.072 	      12.191 	      12.033 	      11.619 	      11.433 	      11.856 	      11.978 	      12.428 	      12.887 	      13.408 	      13.819 	      14.441 	      14.957 	      15.513 	      15.778 	      16.364 	      16.647 	      16.952 	      17.471 	      17.852 	      18.050 	      18.610 	      19.095 	      19.412 	      19.926 	      20.336 	      20.694 	      21.178 	      21.627 	      21.888 	      22.264 	      22.623 	      22.736 	      23.121 	      23.319 	      23.535 	      23.863 	      24.122 	      24.241 	      24.598 	      24.843 	      24.954 	      25.300 	      25.497 	      25.589 	      25.944 	      26.012 	      26.048 	      26.329 	      26.456 	      26.396 	      26.774 	      26.892 	      26.864 	
SHORT_SERVER-155    	      15.293 	      15.267 	      15.109 	      15.480 	      16.939 	      15.939 	      16.227 	      15.815 	      14.643 	      14.142 	      13.987 	      13.528 	      13.060 	      13.508 	      13.260 	      13.483 	      13.564 	      13.619 	      14.069 	      14.406 	      14.721 	      14.816 	      14.883 	      15.829 	      15.683 	      16.300 	      16.345 	      17.286 	      17.708 	      18.224 	      19.098 	      19.718 	      20.594 	      21.336 	      22.088 	      23.098 	      23.749 	      24.240 	      25.422 	      25.980 	      26.671 	      27.443 	      28.164 	      28.743 	      29.547 	      29.979 	      30.606 	      31.227 	      31.798 	      32.446 	      32.693 	      33.273 	      33.677 	      34.126 	      34.635 	      35.013 	      35.260 	      35.722 	      36.178 	      36.421 	      36.763 	      37.162 	
SHORT_SERVER-156    	       8.522 	       8.399 	       8.424 	       8.432 	       8.391 	       8.723 	       8.889 	       9.734 	       8.613 	       9.562 	       8.653 	       8.496 	       8.671 	       8.296 	       8.351 	       8.342 	       8.346 	       8.453 	       8.593 	       8.755 	       9.057 	       9.027 	       9.099 	       9.617 	       9.439 	       9.682 	       9.764 	      10.010 	      10.029 	      10.309 	      10.258 	      10.415 	      10.684 	      10.698 	      10.998 	      10.889 	      11.321 	      11.441 	      11.264 	      11.403 	      11.719 	      11.902 	      11.827 	      11.814 	      12.073 	      12.405 	      12.224 	      12.794 	      12.552 	      12.823 	      12.873 	      13.248 	      13.508 	      13.644 	      13.731 	      14.041 	      14.298 	      14.533 	      14.538 	      14.979 	      15.149 	      15.549 	
SHORT_SERVER-157    	       0.066 	       0.061 	       0.070 	       0.061 	       0.046 	       0.047 	       0.046 	       0.048 	       0.044 	       0.039 	       0.042 	       0.038 	       0.038 	       0.035 	       0.034 	       0.034 	       0.041 	       0.035 	       0.043 	       0.035 	       0.034 	       0.033 	       0.033 	       0.044 	       0.042 	       0.038 	       0.038 	       0.036 	       0.039 	       0.038 	       0.037 	       0.043 	       0.041 	       0.038 	       0.043 	       0.040 	       0.039 	       0.043 	       0.047 	      11.459 	       0.042 	       0.041 	       0.043 	       0.047 	       0.049 	       0.048 	       0.049 	       0.046 	       0.050 	       0.052 	       0.051 	       0.053 	       0.050 	       0.052 	       0.051 	       0.053 	       0.057 	       0.052 	       0.060 	       0.056 	       0.064 	       0.061 	
SHORT_SERVER-158    	      12.163 	      12.136 	      12.158 	      12.574 	      14.271 	      12.499 	      12.682 	      14.735 	      12.988 	      12.626 	      12.144 	      12.090 	      12.084 	      12.250 	      12.507 	      12.450 	      12.469 	      12.728 	      12.545 	      12.615 	      12.754 	      12.269 	      12.350 	      12.952 	      13.434 	      13.227 	      13.892 	      13.757 	      14.177 	      14.886 	      15.058 	      15.410 	      15.856 	      16.695 	      17.364 	      18.294 	      18.761 	      19.887 	      20.386 	      21.215 	      22.206 	      23.060 	      24.046 	      25.063 	      25.840 	      26.663 	      27.703 	      28.307 	      29.202 	      29.880 	      30.789 	      31.540 	      32.059 	      32.672 	      33.289 	      33.847 	      34.423 	      34.792 	      35.310 	      35.876 	      36.185 	      36.479 	
SHORT_SERVER-159    	       3.466 	       3.461 	       3.470 	       3.508 	       2.832 	       2.808 	       2.788 	       2.833 	       2.789 	       2.265 	       2.236 	       2.228 	       2.232 	       2.223 	       2.234 	       2.226 	       2.227 	       2.245 	       2.807 	       2.288 	       2.301 	       2.330 	       2.309 	       2.339 	       2.306 	       2.335 	       2.346 	       2.344 	       2.363 	       2.375 	       3.021 	       2.401 	       2.428 	       2.482 	       3.007 	       2.574 	       2.596 	       2.635 	       2.666 	       2.687 	       2.673 	       2.759 	       2.750 	       2.808 	       2.804 	       2.837 	       3.418 	       2.902 	       2.950 	       3.008 	       3.592 	       3.153 	       3.100 	       3.183 	       3.213 	       3.260 	       3.202 	       3.289 	       3.252 	       3.377 	       3.360 	       3.402 	
SHORT_SERVER-15     	       2.132 	       1.946 	       1.947 	       2.311 	       1.740 	       2.882 	       4.300 	       1.641 	       1.650 	       1.565 	       1.586 	       2.364 	       1.571 	       1.520 	       1.747 	       1.567 	       1.575 	       1.596 	       1.699 	       1.497 	       1.525 	       1.453 	       1.779 	       1.516 	       1.546 	       1.522 	       1.512 	       1.473 	       0.971 	       1.014 	       1.021 	       1.117 	       1.099 	       1.172 	       1.169 	       1.236 	       1.339 	       1.365 	       1.291 	       1.272 	       1.293 	       1.328 	       1.331 	       1.343 	       1.379 	       1.395 	       1.444 	       1.552 	       1.546 	       2.017 	       1.654 	       1.748 	       1.921 	       1.746 	       1.768 	       1.773 	       1.837 	       1.822 	       1.869 	       1.878 	       1.941 	       1.965 	
SHORT_SERVER-160    	       4.383 	       4.404 	       4.226 	       4.326 	       4.229 	       4.238 	       4.312 	       4.942 	       4.255 	       4.485 	       4.251 	       4.223 	       4.473 	       4.228 	       4.210 	       4.225 	       4.215 	       4.211 	       4.244 	       4.230 	       4.505 	       4.312 	       4.282 	       4.429 	       4.316 	       4.285 	       4.295 	       4.358 	       4.326 	       4.369 	       4.376 	       4.514 	       4.494 	       4.496 	       4.843 	       4.524 	       4.704 	       4.764 	       4.545 	       4.665 	       4.839 	       4.777 	       4.786 	       4.894 	       4.952 	       5.006 	       5.067 	       5.489 	       5.253 	       5.465 	       5.700 	       5.603 	       5.751 	       5.879 	       5.982 	       6.071 	       6.090 	       6.174 	       6.265 	       6.464 	       6.511 	       6.894 	
SHORT_SERVER-161    	       7.831 	       2.599 	       2.608 	       2.427 	       2.429 	       7.128 	       2.387 	       2.561 	       2.378 	       2.366 	       2.382 	       1.817 	       1.794 	       1.761 	       1.760 	       1.764 	       1.266 	       1.268 	       1.226 	       1.211 	       1.225 	       1.258 	       1.215 	       1.233 	       1.233 	       1.384 	       1.234 	       1.264 	       1.249 	       1.227 	       1.251 	       1.398 	       1.404 	       1.258 	       1.241 	       1.435 	       1.251 	       1.276 	       1.447 	       1.270 	       1.281 	       1.300 	       1.472 	       1.337 	       1.589 	       1.369 	       1.343 	       1.339 	       1.337 	       1.400 	       1.379 	       1.708 	       1.670 	       1.355 	       1.409 	       1.514 	       1.402 	       1.433 	       1.803 	       1.677 	       1.675 	       1.591 	
SHORT_SERVER-162    	      21.914 	      21.780 	      21.829 	      21.658 	      21.614 	      22.812 	      22.588 	      21.655 	      21.445 	      20.902 	      21.721 	      20.949 	      20.319 	      20.238 	      20.029 	      20.280 	      20.514 	      20.876 	      21.249 	      21.880 	      22.789 	      23.342 	      23.984 	      24.951 	      25.881 	      26.201 	      27.453 	      28.601 	      28.547 	      30.114 	      31.205 	      31.779 	      33.169 	      34.450 	      34.333 	      35.907 	      37.093 	      37.141 	      39.106 	      39.587 	      39.354 	      41.317 	      41.931 	      41.212 	      43.126 	      43.754 	      43.192 	      45.224 	      46.059 	      44.910 	      46.899 	      47.264 	      46.222 	      48.098 	      48.588 	      47.608 	      49.307 	      49.684 	      48.482 	      50.299 	      50.596 	      49.271 	
SHORT_SERVER-163    	      13.101 	      13.086 	      12.530 	      13.015 	      14.831 	      12.869 	      13.389 	      14.569 	      13.460 	      12.940 	      12.582 	      12.460 	      12.474 	      12.677 	      12.844 	      13.016 	      12.910 	      13.294 	      13.754 	      13.978 	      13.478 	      13.297 	      13.394 	      14.495 	      13.189 	      13.058 	      13.824 	      14.075 	      14.521 	      15.249 	      15.682 	      16.505 	      16.962 	      18.101 	      18.631 	      19.599 	      20.642 	      21.392 	      22.517 	      23.378 	      24.297 	      25.163 	      26.348 	      27.356 	      28.156 	      29.093 	      30.273 	      30.994 	      31.927 	      32.734 	      33.478 	      34.363 	      34.969 	      35.697 	      36.339 	      36.879 	      37.344 	      38.172 	      38.389 	      38.851 	      39.364 	      39.714 	
SHORT_SERVER-164    	       5.859 	       5.743 	       5.710 	       5.717 	       5.793 	       6.506 	       5.740 	       5.785 	       5.815 	       5.851 	       5.699 	       5.536 	       5.369 	       5.444 	       5.500 	       5.645 	       5.810 	       6.107 	       6.281 	       6.517 	       7.392 	       7.645 	       7.218 	       7.536 	       7.715 	       7.873 	       8.167 	       8.416 	       8.554 	       8.858 	       9.152 	       9.279 	       9.550 	       9.784 	       9.929 	      10.224 	      11.059 	      11.257 	      10.818 	      13.264 	      11.127 	      11.380 	      11.486 	      11.661 	      11.804 	      11.962 	      12.064 	      12.267 	      12.383 	      12.468 	      12.660 	      12.805 	      13.370 	      13.641 	      13.113 	      13.132 	      13.307 	      13.420 	      13.330 	      13.614 	      13.579 	      13.649 	
SHORT_SERVER-165    	       7.171 	       6.831 	       6.640 	       6.535 	       6.516 	       6.667 	       6.705 	       6.795 	       6.922 	       7.119 	       6.951 	       6.672 	       6.434 	       6.656 	       6.743 	       6.963 	       7.211 	       7.554 	       7.764 	       8.101 	       8.363 	       8.693 	       8.962 	       9.318 	       9.508 	       9.725 	      10.016 	      10.257 	      10.331 	      10.754 	      10.966 	      11.088 	      11.418 	      11.593 	      11.662 	      11.972 	      12.128 	      12.181 	      12.444 	      15.555 	      12.570 	      12.908 	      12.979 	      12.995 	      13.227 	      13.371 	      13.253 	      13.601 	      13.683 	      13.625 	      13.874 	      14.002 	      13.871 	      14.185 	      14.210 	      14.146 	      14.376 	      14.466 	      14.320 	      14.641 	      14.685 	      14.584 	
SHORT_SERVER-166    	      16.820 	      16.551 	      16.118 	      16.292 	      18.012 	      17.803 	      17.563 	      17.380 	      18.026 	      17.115 	      16.910 	      15.729 	      15.309 	      15.247 	      15.138 	      15.127 	      15.441 	      15.789 	      16.065 	      16.601 	      17.205 	      17.546 	      17.994 	      19.043 	      19.661 	      20.461 	      21.244 	      21.959 	      22.951 	      23.959 	      24.890 	      25.901 	      27.035 	      27.846 	      28.814 	      29.845 	      30.530 	      31.154 	      31.889 	      32.533 	      33.088 	      33.675 	      34.086 	      34.386 	      34.845 	      35.107 	      35.531 	      35.782 	      35.956 	      36.189 	      36.327 	      36.592 	      36.611 	      36.706 	      36.846 	      36.971 	      37.041 	      37.123 	      37.208 	      37.254 	      37.315 	      37.390 	
SHORT_SERVER-167    	       6.107 	       5.931 	       5.812 	       5.812 	       5.901 	       6.695 	       5.804 	       5.783 	       5.868 	       5.777 	       5.644 	       5.511 	       5.350 	       5.389 	       5.447 	       5.551 	       5.674 	       5.927 	       6.042 	       6.292 	       7.248 	       7.465 	       6.925 	       7.216 	       7.372 	       7.554 	       7.800 	       8.075 	       8.236 	       8.509 	       8.881 	       9.021 	       9.264 	       9.522 	       9.730 	      10.011 	      10.970 	      11.261 	      10.650 	      10.915 	      11.065 	      11.285 	      11.412 	      11.629 	      11.751 	      11.939 	      12.182 	      12.273 	      12.415 	      12.588 	      12.705 	      12.918 	      13.665 	      13.873 	      13.240 	      13.363 	      13.428 	      13.562 	      13.553 	      13.762 	      13.734 	      13.914 	
SHORT_SERVER-168    	      15.247 	      15.022 	      14.674 	      15.029 	      16.339 	      16.024 	      15.975 	      15.898 	      16.228 	      15.386 	      15.237 	      14.319 	      13.938 	      13.877 	      13.873 	      13.876 	      14.166 	      14.494 	      14.716 	      15.140 	      15.703 	      15.977 	      16.429 	      17.387 	      17.879 	      18.596 	      19.269 	      19.996 	      20.822 	      21.733 	      22.568 	      23.470 	      24.480 	      25.262 	      26.129 	      27.011 	      27.698 	      28.297 	      28.989 	      29.563 	      30.124 	      30.650 	      31.053 	      31.424 	      31.848 	      32.109 	      32.632 	      32.813 	      33.054 	      33.297 	      33.501 	      33.741 	      33.869 	      34.006 	      34.175 	      34.311 	      34.437 	      34.533 	      34.648 	      34.745 	      34.837 	      34.919 	
SHORT_SERVER-169    	       3.604 	       3.496 	       3.478 	       3.442 	       3.459 	       4.184 	       3.115 	       3.234 	       3.168 	       3.171 	       3.169 	       3.074 	       3.051 	       3.070 	       3.100 	       3.126 	       3.200 	       3.253 	       3.318 	       3.407 	       4.243 	       4.357 	       3.609 	       3.751 	       3.767 	       3.830 	       3.867 	       3.955 	       3.972 	       4.104 	       4.296 	       4.335 	       4.429 	       4.559 	       4.644 	       4.795 	       5.592 	       5.779 	       5.010 	       5.178 	       5.214 	       5.397 	       5.360 	       5.546 	       5.514 	       5.643 	       5.730 	       5.823 	       5.864 	       6.003 	       6.033 	       6.197 	       6.874 	       7.067 	       6.316 	       6.447 	       6.427 	       6.630 	       6.535 	       6.755 	       6.638 	       6.826 	
SHORT_SERVER-16     	       2.676 	       2.671 	       3.023 	       2.603 	       2.590 	       2.562 	       2.546 	       2.687 	       2.962 	       2.573 	       2.605 	       3.413 	       2.459 	       2.429 	       2.427 	       2.433 	       2.453 	       2.426 	       2.481 	       2.173 	       2.192 	       2.161 	       2.161 	       2.218 	       2.176 	       2.201 	       2.242 	       2.217 	       1.529 	       1.547 	       1.502 	       1.570 	       1.561 	       1.609 	       1.638 	       1.667 	       1.650 	       1.891 	       1.805 	       1.786 	       1.899 	       1.787 	       1.823 	       1.909 	       1.897 	       1.947 	       1.977 	       2.005 	       2.054 	       2.698 	       2.192 	       2.227 	       2.386 	       2.366 	       2.462 	       2.486 	       2.539 	       2.544 	       2.654 	       2.737 	       2.795 	       2.821 	
SHORT_SERVER-170    	       8.226 	       7.963 	       7.801 	       7.610 	       7.690 	       8.122 	       7.644 	       7.740 	       7.808 	       7.919 	       7.779 	       7.516 	       7.320 	       7.532 	       7.651 	       7.906 	       8.182 	       8.498 	       8.770 	       9.118 	       9.688 	      10.043 	       9.923 	      10.295 	      10.476 	      10.668 	      11.008 	      11.276 	      11.374 	      11.780 	      12.076 	      12.249 	      12.604 	      12.857 	      13.025 	      13.399 	      13.924 	      14.089 	      14.013 	      14.402 	      14.299 	      14.662 	      14.752 	      14.895 	      15.130 	      15.309 	      15.278 	      15.682 	      15.820 	      15.897 	      16.161 	      16.346 	      16.497 	      16.936 	      16.686 	      16.720 	      16.913 	      17.110 	      16.920 	      17.374 	      17.366 	      17.384 	
SHORT_SERVER-171    	       4.747 	       4.644 	       4.593 	       4.232 	       4.270 	       4.421 	       4.212 	       4.297 	       4.290 	       4.419 	       4.386 	       4.232 	       4.144 	       4.271 	       4.376 	       4.492 	       4.684 	       4.807 	       4.953 	       5.133 	       5.354 	       5.514 	       5.475 	       5.678 	       5.720 	       5.826 	       5.894 	       6.027 	       6.038 	       6.205 	       6.298 	       6.416 	       6.500 	       6.656 	       6.689 	       6.820 	       6.999 	       7.124 	       7.059 	       8.146 	       7.157 	       7.302 	       7.314 	       7.410 	       7.442 	       7.568 	       7.562 	       7.671 	       7.676 	       7.779 	       7.875 	       7.967 	       7.980 	       8.178 	       8.084 	       8.117 	       8.131 	       8.229 	       8.169 	       8.324 	       8.317 	       8.375 	
SHORT_SERVER-172    	       9.370 	       9.135 	       9.020 	       9.023 	       9.127 	       9.639 	       9.066 	       9.192 	       9.215 	       9.402 	       9.281 	       8.945 	       8.728 	       9.026 	       9.196 	       9.512 	       9.898 	      10.271 	      10.625 	      11.061 	      11.749 	      12.161 	      11.986 	      12.457 	      12.632 	      12.840 	      13.178 	      13.485 	      13.563 	      13.998 	      14.323 	      14.504 	      14.888 	      15.188 	      15.372 	      15.775 	      16.409 	      16.618 	      16.515 	      17.878 	      16.821 	      17.253 	      17.345 	      17.497 	      17.774 	      17.985 	      17.928 	      18.364 	      18.486 	      18.544 	      18.909 	      19.066 	      19.235 	      19.763 	      19.449 	      19.416 	      19.725 	      19.913 	      19.649 	      20.201 	      20.172 	      20.149 	
SHORT_SERVER-173    	       4.063 	       3.849 	       3.804 	       3.665 	       3.707 	       4.281 	       3.611 	       3.676 	       3.643 	       3.732 	       3.679 	       3.599 	       3.468 	       3.554 	       3.626 	       3.718 	       3.841 	       3.985 	       4.079 	       4.202 	       4.864 	       4.975 	       4.522 	       4.699 	       4.773 	       4.855 	       4.965 	       5.092 	       5.097 	       5.281 	       5.376 	       5.448 	       5.578 	       5.682 	       5.716 	       5.910 	       6.485 	       6.539 	       6.094 	       8.513 	       6.187 	       6.399 	       6.391 	       6.456 	       6.535 	       6.628 	       6.560 	       6.773 	       6.791 	       6.824 	       6.939 	       7.033 	       7.434 	       7.665 	       7.142 	       7.155 	       7.169 	       7.277 	       7.179 	       7.372 	       7.331 	       7.381 	
SHORT_SERVER-174    	       5.636 	       5.415 	       5.168 	       5.017 	       5.089 	       5.612 	       4.907 	       4.941 	       5.010 	       5.060 	       4.840 	       4.635 	       4.454 	       4.495 	       4.596 	       4.674 	       4.792 	       4.990 	       5.091 	       5.270 	       6.021 	       6.198 	       5.749 	       5.992 	       6.083 	       6.217 	       6.412 	       6.607 	       6.680 	       6.941 	       7.131 	       7.299 	       7.532 	       7.690 	       7.812 	       8.057 	       8.783 	       8.989 	       8.525 	       8.732 	       8.755 	       9.008 	       9.057 	       9.231 	       9.334 	       9.502 	       9.537 	       9.816 	       9.868 	      10.005 	      10.130 	      10.301 	      10.805 	      11.055 	      10.508 	      10.642 	      10.662 	      10.880 	      10.757 	      11.070 	      10.998 	      11.132 	
SHORT_SERVER-175    	       9.833 	       9.531 	       9.425 	       9.315 	       9.376 	       9.791 	       9.262 	       9.361 	       9.450 	       9.629 	       9.491 	       9.172 	       8.949 	       9.229 	       9.372 	       9.704 	      10.071 	      10.469 	      10.804 	      11.254 	      11.863 	      12.286 	      12.205 	      12.665 	      12.844 	      13.057 	      13.438 	      13.728 	      13.829 	      14.276 	      14.623 	      14.810 	      15.199 	      15.497 	      15.698 	      16.114 	      16.649 	      16.854 	      16.863 	      17.529 	      17.182 	      17.599 	      17.738 	      17.884 	      18.153 	      18.380 	      18.352 	      18.775 	      18.946 	      19.000 	      19.339 	      19.526 	      19.664 	      20.132 	      19.917 	      19.922 	      20.206 	      20.402 	      20.198 	      20.686 	      20.715 	      20.663 	
SHORT_SERVER-176    	      12.077 	      11.802 	      11.721 	      11.928 	      12.062 	      12.822 	      11.933 	      12.037 	      12.128 	      12.271 	      12.073 	      11.661 	      11.315 	      11.615 	      11.765 	      12.177 	      12.658 	      13.168 	      13.611 	      14.192 	      15.171 	      15.734 	      15.461 	      16.051 	      16.281 	      16.505 	      17.023 	      17.425 	      17.534 	      18.127 	      18.563 	      18.758 	      19.345 	      19.741 	      20.027 	      20.576 	      21.548 	      21.799 	      21.693 	      22.444 	      22.102 	      22.656 	      22.821 	      22.973 	      23.417 	      23.669 	      23.631 	      24.190 	      24.418 	      24.385 	      24.955 	      25.098 	      25.419 	      26.087 	      25.626 	      25.472 	      26.020 	      26.168 	      25.810 	      26.531 	      26.550 	      26.354 	
SHORT_SERVER-177    	       4.563 	       4.402 	       4.301 	       4.114 	       4.126 	       4.187 	       4.087 	       4.174 	       4.197 	       4.360 	       4.263 	       4.070 	       3.961 	       4.098 	       4.183 	       4.300 	       4.472 	       4.648 	       4.779 	       4.948 	       5.095 	       5.286 	       5.358 	       5.598 	       5.660 	       5.804 	       5.926 	       6.085 	       6.117 	       6.356 	       6.473 	       6.599 	       6.759 	       6.883 	       6.899 	       7.115 	       7.191 	       7.264 	       7.346 	       8.822 	       7.410 	       7.649 	       7.671 	       7.718 	       7.787 	       7.919 	       7.827 	       8.080 	       8.047 	       8.099 	       8.212 	       8.328 	       8.186 	       8.440 	       8.428 	       8.444 	       8.464 	       8.609 	       8.461 	       8.713 	       8.660 	       8.686 	
SHORT_SERVER-178    	       6.700 	       6.601 	       6.575 	       6.254 	       6.417 	       6.884 	       5.815 	       5.957 	       5.874 	       5.864 	       5.848 	       5.706 	       5.623 	       5.693 	       5.783 	       5.869 	       6.045 	       6.139 	       6.294 	       6.452 	       7.195 	       7.492 	       6.879 	       7.165 	       7.195 	       7.292 	       7.447 	       7.633 	       7.676 	       7.945 	       8.176 	       8.388 	       8.647 	       8.931 	       9.114 	       9.407 	      10.232 	      10.567 	      10.104 	      10.419 	      10.482 	      10.798 	      10.839 	      11.111 	      11.262 	      11.482 	      11.546 	      11.847 	      11.968 	      12.128 	      12.390 	      12.547 	      12.981 	      13.389 	      12.902 	      12.958 	      13.139 	      13.350 	      13.150 	      13.610 	      13.574 	      13.632 	
SHORT_SERVER-179    	       1.835 	       1.703 	       1.636 	       1.454 	       1.491 	       1.429 	       1.455 	       1.526 	       1.515 	       1.482 	       1.517 	       1.462 	       1.447 	       1.465 	       1.484 	       1.524 	       1.558 	       1.601 	       1.613 	       1.609 	       1.630 	       1.679 	       1.677 	       1.754 	       1.710 	       1.733 	       1.765 	       1.768 	       1.790 	       1.810 	       1.828 	       1.897 	       1.888 	       1.940 	       1.947 	       1.986 	       1.998 	       2.058 	       2.076 	       8.720 	       2.122 	       2.182 	       2.178 	       2.224 	       2.237 	       2.313 	       2.326 	       2.361 	       2.445 	       2.487 	       2.517 	       2.612 	       2.625 	       2.701 	       2.712 	       2.801 	       2.828 	       2.869 	       2.897 	       2.975 	       3.039 	       3.065 	
SHORT_SERVER-17     	       2.939 	       2.896 	       2.896 	       3.031 	       2.908 	       3.161 	       3.549 	       2.912 	       2.909 	       2.784 	       2.797 	       3.797 	       2.755 	       2.697 	       2.784 	       2.756 	       2.798 	       2.819 	       2.883 	       2.347 	       2.368 	       2.293 	       2.396 	       2.451 	       2.385 	       2.382 	       2.378 	       2.484 	       1.516 	       1.543 	       1.447 	       1.552 	       1.547 	       1.655 	       1.684 	       1.704 	       1.892 	       2.147 	       1.822 	       1.813 	       1.854 	       1.858 	       1.897 	       1.952 	       1.982 	       2.016 	       2.051 	       2.188 	       2.189 	       3.040 	       2.422 	       2.443 	       2.745 	       2.511 	       2.525 	       2.559 	       2.632 	       2.689 	       2.712 	       2.713 	       2.811 	       2.828 	
SHORT_SERVER-180    	      10.256 	      10.097 	       9.532 	       9.364 	      10.011 	       8.927 	      10.162 	      10.068 	       9.829 	       8.534 	       8.489 	       8.102 	       7.568 	       7.544 	       7.531 	       7.452 	       7.570 	       7.705 	       7.637 	       8.283 	       8.255 	       8.337 	       8.543 	       8.656 	       8.883 	       9.094 	       9.293 	       9.621 	       9.772 	       9.990 	      10.298 	      10.549 	      11.064 	      11.100 	      11.620 	      12.141 	      12.204 	      12.805 	      13.039 	      13.608 	      14.054 	      14.293 	      14.778 	      15.117 	      15.467 	      15.963 	      16.644 	      16.660 	      17.193 	      17.391 	      17.849 	      18.381 	      18.581 	      18.864 	      19.200 	      19.537 	      19.812 	      20.095 	      20.531 	      20.805 	      20.969 	      21.389 	
SHORT_SERVER-181    	       2.363 	       2.293 	       2.333 	       2.304 	       2.278 	       2.322 	       2.370 	       2.362 	       2.402 	       2.437 	       2.440 	       2.352 	       2.328 	       2.388 	       2.392 	       2.437 	       2.496 	       2.566 	       2.655 	       2.743 	       2.813 	       2.909 	       3.006 	       3.058 	       3.141 	       3.206 	       3.221 	       3.273 	       3.299 	       3.392 	       3.407 	       3.454 	       3.511 	       3.572 	       3.634 	       3.683 	       3.705 	       3.766 	       3.812 	      12.174 	       3.873 	       3.905 	       3.932 	       3.973 	       4.033 	       4.079 	       4.037 	       4.079 	       4.120 	       4.151 	       4.195 	       4.236 	       4.247 	       4.362 	       4.307 	       4.332 	       4.377 	       4.423 	       4.414 	       4.484 	       4.467 	       4.509 	
SHORT_SERVER-182    	      10.547 	      10.243 	      10.185 	      10.320 	      10.275 	      10.489 	      10.747 	      10.562 	      10.816 	      10.813 	      10.934 	      10.440 	      10.482 	      10.821 	      10.817 	      10.987 	      11.304 	      11.617 	      11.918 	      12.588 	      12.857 	      13.243 	      13.817 	      14.076 	      14.445 	      14.937 	      15.207 	      15.234 	      15.458 	      15.880 	      16.175 	      16.330 	      16.618 	      16.911 	      17.268 	      17.356 	      17.556 	      17.740 	      18.035 	      19.193 	      18.370 	      18.539 	      18.611 	      18.712 	      18.893 	      19.119 	      19.045 	      19.217 	      19.412 	      19.555 	      19.642 	      19.894 	      19.861 	      20.155 	      20.209 	      20.269 	      20.357 	      20.522 	      20.488 	      20.785 	      20.843 	      20.911 	
SHORT_SERVER-183    	      12.007 	      11.816 	      11.541 	      11.934 	      12.991 	      13.017 	      12.946 	      12.694 	      13.861 	      13.072 	      12.410 	      12.007 	      11.241 	      11.110 	      11.119 	      11.013 	      11.173 	      11.400 	      11.636 	      12.024 	      12.382 	      12.900 	      13.202 	      13.748 	      14.516 	      15.034 	      15.650 	      16.212 	      16.889 	      17.673 	      18.306 	      19.101 	      19.828 	      20.512 	      21.215 	      21.842 	      22.385 	      22.920 	      23.481 	      23.961 	      24.519 	      24.836 	      25.106 	      25.464 	      25.760 	      26.012 	      26.385 	      26.488 	      26.688 	      26.823 	      26.981 	      27.228 	      27.208 	      27.311 	      27.433 	      27.506 	      27.587 	      27.659 	      27.708 	      27.771 	      27.831 	      27.880 	
SHORT_SERVER-184    	      15.718 	      15.328 	      15.248 	      15.475 	      15.731 	      16.035 	      15.821 	      15.854 	      16.050 	      16.155 	      15.911 	      15.345 	      14.943 	      15.408 	      15.553 	      16.135 	      16.751 	      17.473 	      18.034 	      18.859 	      19.537 	      20.266 	      20.679 	      21.439 	      21.800 	      22.153 	      22.805 	      23.326 	      23.636 	      24.342 	      24.915 	      25.303 	      25.974 	      26.480 	      26.872 	      27.475 	      28.046 	      28.373 	      28.812 	      29.292 	      29.354 	      29.852 	      30.092 	      30.303 	      30.707 	      30.987 	      31.077 	      31.546 	      31.795 	      31.912 	      32.296 	      32.519 	      32.571 	      33.009 	      33.048 	      33.066 	      33.436 	      33.522 	      33.424 	      33.890 	      33.987 	      33.950 	
SHORT_SERVER-185    	      16.342 	      15.887 	      15.731 	      15.783 	      16.043 	      16.265 	      16.105 	      16.203 	      16.382 	      16.530 	      16.298 	      15.709 	      15.340 	      15.890 	      16.036 	      16.643 	      17.287 	      17.994 	      18.578 	      19.439 	      20.079 	      20.828 	      21.275 	      22.001 	      22.395 	      22.765 	      23.421 	      23.884 	      24.195 	      24.908 	      25.484 	      25.865 	      26.507 	      27.001 	      27.405 	      27.994 	      28.517 	      28.845 	      29.328 	      29.918 	      29.889 	      30.372 	      30.605 	      30.807 	      31.222 	      31.521 	      31.585 	      32.064 	      32.333 	      32.457 	      32.825 	      33.041 	      33.101 	      33.539 	      33.581 	      33.626 	      33.983 	      34.104 	      34.002 	      34.470 	      34.548 	      34.518 	
SHORT_SERVER-186    	       2.744 	       2.739 	       2.749 	       2.743 	       2.746 	       3.299 	       2.225 	       2.235 	       2.224 	       2.211 	       2.221 	       2.208 	       2.205 	       2.202 	       2.209 	       2.194 	       2.207 	       2.203 	       2.211 	       2.238 	       3.266 	       3.252 	       2.250 	       2.293 	       2.270 	       2.284 	       2.266 	       2.273 	       2.276 	       2.290 	       2.764 	       2.304 	       2.327 	       2.346 	       2.381 	       2.429 	       3.424 	       3.429 	       2.444 	       2.512 	       2.535 	       2.537 	       2.524 	       2.556 	       2.525 	       2.531 	       2.981 	       2.579 	       2.636 	       2.665 	       2.677 	       2.714 	       3.731 	       3.685 	       2.758 	       2.811 	       2.851 	       2.869 	       2.811 	       2.879 	       2.796 	       2.850 	
SHORT_SERVER-187    	      16.342 	      15.999 	      15.965 	      16.209 	      16.507 	      16.781 	      16.607 	      16.649 	      16.794 	      16.948 	      16.727 	      16.129 	      15.812 	      16.413 	      16.602 	      17.239 	      17.935 	      18.702 	      19.315 	      20.213 	      20.888 	      21.687 	      22.136 	      22.911 	      23.346 	      23.772 	      24.442 	      24.984 	      25.327 	      26.067 	      26.678 	      27.119 	      27.786 	      28.372 	      28.793 	      29.390 	      29.970 	      30.323 	      30.812 	      31.322 	      31.383 	      31.874 	      32.129 	      32.378 	      32.775 	      33.056 	      33.172 	      33.622 	      33.896 	      34.008 	      34.374 	      34.594 	      34.646 	      35.077 	      35.161 	      35.179 	      35.526 	      35.631 	      35.545 	      35.981 	      36.063 	      36.046 	
SHORT_SERVER-188    	      29.921 	      28.952 	      27.730 	      34.160 	      26.344 	      25.209 	      29.536 	      30.923 	      24.277 	      24.740 	      22.226 	      20.208 	      18.703 	      17.761 	      16.597 	      15.675 	      15.088 	      14.343 	      14.160 	      14.123 	      14.306 	      13.503 	      11.876 	      11.562 	      11.163 	      10.554 	       9.744 	       9.099 	       9.143 	       8.572 	       8.157 	       8.189 	       8.267 	       8.029 	       8.118 	       7.704 	       7.397 	       7.530 	       7.364 	       6.711 	       6.578 	       6.911 	       6.680 	       6.472 	       6.847 	       6.534 	       6.575 	       6.858 	       6.443 	       7.219 	       6.879 	       6.711 	       7.251 	       6.606 	       7.153 	       7.443 	       6.886 	       7.118 	       7.278 	       6.839 	       7.155 	       7.151 	
SHORT_SERVER-189    	       9.392 	       8.819 	       8.265 	       8.265 	       7.648 	       7.727 	       7.222 	       7.009 	       6.647 	       6.570 	       6.692 	       5.997 	       5.888 	       5.856 	       5.843 	       5.838 	       5.901 	       5.976 	       6.149 	       6.205 	       6.195 	       6.329 	       6.436 	       6.577 	       6.645 	       6.683 	       6.744 	       6.881 	       7.018 	       7.027 	       7.182 	       7.239 	       7.402 	       7.533 	       7.707 	       7.778 	       7.898 	       8.048 	       8.152 	       8.276 	       8.334 	       8.505 	       8.540 	       8.700 	       8.803 	       8.953 	       9.047 	       9.126 	       9.310 	       9.361 	       9.556 	       9.650 	       9.747 	       9.908 	      10.003 	      10.118 	      10.201 	      10.324 	      10.423 	      10.585 	      10.653 	      10.801 	
SHORT_SERVER-18     	       1.706 	       1.549 	       1.583 	       1.614 	       1.174 	       1.134 	       1.232 	       1.245 	       1.042 	       1.109 	       1.067 	       0.928 	       1.021 	       0.873 	       0.858 	       0.810 	       0.751 	       0.790 	       0.763 	       0.775 	       0.697 	       0.665 	       0.775 	       0.700 	       0.686 	       0.690 	       0.752 	       0.721 	       0.690 	       0.682 	       0.687 	       0.682 	       0.670 	       0.634 	       0.663 	       0.686 	       0.683 	       0.664 	       0.735 	       0.748 	       0.665 	       0.785 	       0.671 	       0.773 	       0.682 	       0.737 	       0.755 	       0.732 	       0.665 	       0.731 	       0.799 	       0.776 	       0.749 	       0.727 	       0.756 	       0.718 	       0.718 	       0.704 	       0.745 	       0.764 	       0.678 	       0.793 	
SHORT_SERVER-190    	       2.436 	       2.417 	       2.486 	       2.734 	       2.730 	       2.794 	       3.883 	       3.077 	       2.976 	       2.401 	       3.562 	       2.526 	       2.348 	       2.522 	       2.282 	       2.124 	       2.707 	       2.165 	       2.360 	       2.484 	       2.048 	       2.137 	       2.095 	       2.341 	       2.298 	       2.077 	       2.091 	       2.120 	       2.144 	       2.400 	       2.207 	       2.077 	       2.255 	       2.308 	       2.358 	       2.381 	       2.406 	       2.260 	       2.206 	       2.572 	       2.558 	       2.392 	       2.171 	       2.221 	       2.336 	       2.519 	       2.223 	       2.612 	       2.288 	       2.289 	       2.546 	       2.768 	       2.200 	       2.489 	       2.337 	       2.640 	       2.582 	       2.342 	       2.350 	       2.564 	       2.221 	       2.405 	
SHORT_SERVER-191    	      10.910 	      10.082 	      10.074 	       9.323 	       8.902 	       9.020 	      12.713 	       7.500 	       6.987 	       6.826 	       6.476 	       6.194 	       5.652 	       5.370 	       5.388 	       5.199 	       5.274 	       5.290 	       5.345 	       5.386 	       5.215 	       5.125 	       5.269 	       5.221 	       5.317 	       5.248 	       5.328 	       5.296 	       5.346 	       5.535 	       5.490 	       5.649 	       5.697 	       5.753 	       5.970 	       5.986 	       6.185 	       6.138 	       6.277 	       6.392 	       6.362 	       6.425 	       6.472 	       6.530 	       6.684 	       6.763 	       6.819 	       6.995 	       7.092 	       7.190 	       7.232 	       7.317 	       7.452 	       7.570 	       7.668 	       7.766 	       7.830 	       7.899 	       7.923 	       8.151 	       8.186 	       8.292 	
SHORT_SERVER-192    	      15.740 	      14.507 	      13.432 	      12.912 	      12.591 	      10.894 	      11.698 	      11.337 	      10.149 	       9.925 	       8.680 	       7.768 	       7.125 	       6.988 	       6.872 	       7.084 	       6.978 	       6.938 	       6.859 	       6.706 	       6.735 	       6.945 	       7.262 	       7.133 	       7.208 	       7.343 	       7.236 	       7.515 	       7.409 	       7.306 	       7.388 	       7.285 	       7.554 	       7.709 	       7.788 	       7.906 	       8.269 	       8.445 	       8.346 	       8.609 	       8.517 	       8.991 	       8.913 	       9.009 	       9.351 	       9.376 	       9.606 	       9.646 	       9.753 	       9.922 	      10.284 	      10.260 	      10.478 	      10.915 	      10.859 	      10.895 	      11.343 	      11.518 	      11.882 	      11.806 	      12.027 	      12.059 	
SHORT_SERVER-193    	      13.640 	      13.185 	      12.129 	      12.457 	      11.552 	      11.251 	      10.839 	      10.662 	      10.118 	       9.969 	       8.919 	       9.150 	       8.810 	       8.616 	       8.701 	       8.818 	       8.776 	       8.914 	       9.167 	       9.250 	       9.419 	       9.782 	       9.998 	      10.221 	      10.452 	      10.728 	      10.956 	      11.152 	      11.462 	      11.593 	      12.033 	      12.150 	      12.631 	      12.699 	      12.966 	      13.304 	      13.473 	      13.864 	      13.952 	      14.126 	      14.382 	      14.828 	      14.889 	      15.219 	      15.428 	      15.571 	      15.864 	      16.020 	      16.376 	      16.395 	      16.696 	      17.089 	      17.311 	      17.448 	      17.459 	      17.764 	      17.962 	      17.988 	      18.297 	      18.503 	      18.588 	      18.865 	
SHORT_SERVER-194    	      12.714 	      12.239 	      11.482 	      11.589 	      10.805 	      10.686 	       9.990 	       8.705 	       8.553 	       8.148 	       7.940 	       7.043 	       6.785 	       6.527 	       6.234 	       5.939 	       6.092 	       5.983 	       6.181 	       5.976 	       5.874 	       6.078 	       6.038 	       5.924 	       5.846 	       5.781 	       6.140 	       6.107 	       6.087 	       6.151 	       6.162 	       6.197 	       6.252 	       6.337 	       6.514 	       6.777 	       7.028 	       6.967 	       6.891 	       6.974 	       6.988 	       6.936 	       7.118 	       7.158 	       7.401 	       7.384 	       7.547 	       7.705 	       7.703 	       7.698 	       7.708 	       7.992 	       7.945 	       8.000 	       8.188 	       8.200 	       8.358 	       8.543 	       8.696 	       8.754 	       8.608 	       8.912 	
SHORT_SERVER-195    	      17.016 	      13.343 	      12.034 	      10.299 	       9.704 	       9.821 	       8.668 	       8.460 	       8.436 	       7.494 	       6.746 	       6.428 	       6.123 	       5.763 	       6.213 	       5.462 	       5.671 	       5.244 	       5.481 	       5.228 	       5.041 	       4.967 	       5.148 	       4.363 	       4.292 	       4.372 	       4.104 	       4.264 	       4.299 	       4.260 	       4.156 	       4.191 	       3.955 	       4.165 	       4.032 	       4.230 	       4.145 	       4.212 	       4.213 	       4.500 	       4.431 	       4.450 	       4.393 	       4.250 	       4.238 	       4.515 	       4.444 	       4.474 	       4.445 	       4.443 	       4.538 	       4.729 	       4.514 	       4.440 	       4.549 	       4.883 	       4.769 	       4.668 	       4.815 	       4.689 	       5.074 	       4.852 	
SHORT_SERVER-196    	      13.966 	      12.667 	      12.006 	      11.778 	      11.115 	      11.108 	      11.317 	      10.028 	       9.341 	       9.630 	       8.873 	       8.366 	       7.824 	       7.450 	       7.611 	       7.346 	       7.164 	       7.422 	       7.357 	       7.358 	       7.281 	       7.510 	       7.514 	       7.432 	       7.670 	       7.616 	       7.616 	       7.658 	       7.755 	       7.970 	       7.944 	       8.258 	       8.276 	       8.375 	       8.639 	       8.722 	       9.132 	       9.007 	       9.238 	       9.385 	       9.467 	       9.680 	       9.576 	       9.790 	       9.917 	      10.145 	      10.216 	      10.330 	      10.668 	      10.783 	      10.757 	      10.985 	      11.035 	      11.319 	      11.255 	      11.617 	      11.525 	      11.616 	      11.773 	      11.947 	      11.980 	      12.220 	
SHORT_SERVER-197    	      14.560 	      13.653 	      12.998 	      13.004 	      12.458 	      12.260 	      12.482 	      12.042 	      11.409 	      11.701 	      11.303 	      11.059 	      11.111 	      11.113 	      11.398 	      11.550 	      11.766 	      12.128 	      12.459 	      12.808 	      13.010 	      13.398 	      13.784 	      14.093 	      14.428 	      14.760 	      15.069 	      15.397 	      15.709 	      16.109 	      16.389 	      16.782 	      17.093 	      17.432 	      17.828 	      18.167 	      18.496 	      18.812 	      19.222 	      19.507 	      19.804 	      20.130 	      20.401 	      20.655 	      21.071 	      21.315 	      21.595 	      21.855 	      22.188 	      22.452 	      22.752 	      23.065 	      23.342 	      23.593 	      23.786 	      24.083 	      24.316 	      24.588 	      24.935 	      25.088 	      25.315 	      25.527 	
SHORT_SERVER-198    	      11.527 	      10.700 	      10.501 	      11.238 	      10.184 	      10.291 	       9.146 	       8.534 	      10.081 	       8.514 	       7.332 	       7.074 	       6.846 	       6.596 	       6.449 	       6.341 	       6.473 	       6.447 	       6.480 	       6.514 	       6.446 	       6.684 	       6.581 	       6.624 	       6.622 	       6.570 	       6.759 	       6.941 	       6.932 	       6.953 	       7.144 	       7.312 	       7.278 	       7.469 	       7.622 	       7.748 	       7.797 	       7.800 	       8.034 	       8.096 	       8.243 	       8.416 	       8.515 	       8.719 	       8.671 	       8.870 	       8.874 	       9.134 	       9.127 	       9.327 	       9.308 	       9.581 	       9.586 	       9.660 	       9.683 	       9.861 	       9.981 	      10.117 	      10.201 	      10.345 	      10.446 	      10.586 	
SHORT_SERVER-199    	      33.408 	      27.994 	      25.176 	      27.582 	      25.819 	      20.775 	      15.406 	      14.815 	      13.721 	      13.168 	       9.414 	       8.561 	       9.148 	       7.709 	       7.308 	       6.383 	       5.923 	       5.474 	       5.306 	       5.435 	       5.986 	       5.115 	       4.944 	       5.010 	       4.922 	       4.545 	       4.268 	       5.010 	       4.230 	       4.456 	       3.991 	       4.247 	       4.260 	       4.199 	       4.181 	       4.259 	       4.314 	       4.195 	       4.233 	       4.281 	       4.308 	       4.304 	       4.240 	       4.518 	       4.497 	       4.514 	       4.903 	       4.858 	       4.740 	       4.802 	       5.227 	       5.038 	       5.210 	       5.312 	       5.274 	       5.332 	       5.996 	       5.659 	       5.268 	       5.608 	       5.593 	       5.759 	
SHORT_SERVER-19     	       1.785 	       1.772 	       2.327 	       1.690 	       1.673 	       1.619 	       1.613 	       1.767 	       2.242 	       1.637 	       1.649 	       1.837 	       1.467 	       1.461 	       1.455 	       1.455 	       1.470 	       1.444 	       1.456 	       1.440 	       1.472 	       1.440 	       1.457 	       1.480 	       1.432 	       1.456 	       1.513 	       1.446 	       1.447 	       1.471 	       1.438 	       1.517 	       1.501 	       1.559 	       1.569 	       1.591 	       1.556 	       1.623 	       1.734 	       1.733 	       1.820 	       1.695 	       1.732 	       1.797 	       1.746 	       1.825 	       1.862 	       1.907 	       1.938 	       2.009 	       2.062 	       2.102 	       2.191 	       2.264 	       2.379 	       2.438 	       2.444 	       2.502 	       2.598 	       2.701 	       2.772 	       2.802 	
SHORT_SERVER-1      	       7.565 	       7.729 	       7.285 	       9.791 	       9.515 	       6.596 	       6.577 	       6.546 	       6.394 	       6.239 	       6.045 	       6.240 	       6.254 	       6.115 	       6.094 	       6.473 	       6.523 	       6.569 	       6.665 	       6.835 	       6.815 	       7.205 	       7.093 	       7.167 	       7.242 	       7.473 	       7.459 	       7.515 	       7.882 	       8.036 	       7.946 	       8.112 	       8.370 	       8.550 	       8.567 	       8.690 	       9.013 	       9.143 	       9.187 	       9.271 	       9.401 	       9.433 	       9.672 	       9.880 	       9.850 	       9.943 	      10.113 	      10.238 	      10.525 	      10.518 	      10.808 	      10.794 	      10.876 	      10.957 	      11.261 	      11.327 	      11.437 	      11.599 	      11.489 	      11.711 	      12.053 	      12.090 	
SHORT_SERVER-200    	      15.095 	      14.306 	      13.942 	      13.354 	      12.680 	      12.494 	      12.149 	      11.572 	      10.710 	      10.454 	       9.887 	       9.307 	       9.076 	       8.736 	       8.724 	       8.762 	       8.758 	       8.860 	       9.002 	       9.104 	       8.976 	       9.335 	       9.291 	       9.495 	       9.574 	       9.663 	       9.898 	      10.020 	      10.193 	      10.286 	      10.510 	      10.673 	      10.840 	      10.996 	      11.407 	      11.634 	      11.729 	      12.116 	      12.161 	      12.414 	      12.332 	      12.540 	      12.725 	      13.072 	      13.247 	      13.451 	      13.756 	      13.930 	      14.032 	      14.270 	      14.646 	      14.755 	      14.990 	      15.433 	      15.521 	      15.601 	      15.894 	      16.156 	      16.384 	      16.509 	      16.907 	      17.005 	
SHORT_SERVER-201    	      13.130 	      12.381 	      11.781 	      11.759 	      11.189 	      10.770 	      10.760 	      10.074 	       9.608 	       9.702 	       9.485 	       9.085 	       9.012 	       8.891 	       8.974 	       9.027 	       9.227 	       9.295 	       9.541 	       9.731 	       9.866 	      10.131 	      10.349 	      10.545 	      10.765 	      10.878 	      11.111 	      11.330 	      11.517 	      11.754 	      11.951 	      12.191 	      12.428 	      12.636 	      12.871 	      13.103 	      13.295 	      13.530 	      13.760 	      13.944 	      14.125 	      14.346 	      14.490 	      14.764 	      14.923 	      15.097 	      15.343 	      15.538 	      15.744 	      15.917 	      16.078 	      16.370 	      16.458 	      16.748 	      16.886 	      17.034 	      17.287 	      17.444 	      17.636 	      17.800 	      17.985 	      18.147 	
SHORT_SERVER-202    	       7.223 	       6.909 	       6.331 	       6.457 	       6.208 	       6.127 	       6.104 	       5.895 	       5.565 	      15.982 	       8.796 	       4.892 	       4.516 	       4.497 	       4.334 	       4.286 	       4.173 	       4.369 	       4.401 	       4.706 	       4.633 	       4.718 	       4.691 	       4.865 	       4.915 	       5.049 	       5.254 	       5.281 	       5.442 	       5.445 	       5.719 	       5.757 	       5.946 	       6.019 	       6.263 	       6.407 	       6.483 	       6.505 	       6.754 	       6.946 	       7.041 	       7.180 	       7.204 	       7.413 	       7.598 	       7.697 	       7.777 	       7.864 	       8.148 	       8.290 	       8.329 	       8.584 	       8.668 	       8.692 	       8.933 	       9.096 	       9.196 	       9.209 	       9.417 	       9.578 	       9.673 	       9.753 	
SHORT_SERVER-203    	      16.114 	      14.986 	      13.946 	      14.093 	      13.371 	      12.384 	      13.159 	      11.978 	      11.149 	      11.120 	      10.412 	       9.585 	       9.213 	       8.774 	       8.764 	       8.667 	       8.605 	       8.954 	       8.790 	       8.841 	       9.018 	       9.374 	       9.463 	       9.546 	       9.867 	      10.159 	      10.127 	      10.310 	      10.390 	      10.744 	      10.965 	      11.248 	      11.481 	      11.793 	      11.985 	      12.268 	      12.568 	      12.895 	      13.123 	      13.292 	      13.444 	      13.748 	      13.977 	      14.114 	      14.429 	      14.785 	      14.858 	      15.269 	      15.591 	      15.722 	      16.152 	      16.297 	      16.518 	      16.754 	      16.950 	      17.186 	      17.376 	      17.547 	      18.037 	      18.016 	      18.330 	      18.479 	
SHORT_SERVER-204    	       0.789 	       0.776 	       0.953 	       0.809 	       0.908 	       0.492 	       0.483 	       0.478 	       0.464 	       0.419 	       0.404 	       0.407 	       0.380 	       0.362 	       0.354 	       0.363 	       0.392 	       0.353 	       0.366 	       0.386 	       0.381 	       0.386 	       0.380 	       0.397 	       0.395 	       0.401 	       0.407 	       0.419 	       0.417 	       0.418 	       0.409 	       0.417 	       0.435 	       0.439 	       0.439 	       0.443 	       0.464 	       0.468 	       0.464 	       0.513 	       0.482 	       0.502 	       0.495 	       0.499 	       0.545 	       0.541 	       0.534 	       0.565 	       0.551 	       0.564 	       0.560 	       0.617 	       0.600 	       0.620 	       0.619 	       0.634 	       0.654 	       0.659 	       0.661 	       0.677 	       0.694 	       0.704 	
SHORT_SERVER-205    	      16.556 	      11.959 	      12.261 	      11.100 	       9.941 	      10.118 	      10.302 	       7.682 	       7.095 	       7.410 	       6.707 	       5.267 	       4.891 	       4.444 	       5.097 	       4.162 	       4.196 	       3.966 	       3.812 	       3.921 	       3.924 	       3.885 	       3.632 	       3.662 	       3.750 	       3.147 	       3.647 	       3.195 	       2.921 	       3.166 	       3.030 	       3.254 	       3.018 	       2.905 	       3.267 	       3.087 	       3.053 	       3.223 	       3.035 	       3.335 	       3.366 	       3.414 	       3.416 	       3.208 	       3.424 	       3.397 	       3.237 	       3.540 	       3.754 	       3.547 	       3.564 	       3.435 	       3.644 	       3.499 	       3.627 	       3.813 	       3.628 	       3.714 	       3.628 	       3.724 	       3.764 	       4.014 	
SHORT_SERVER-206    	       1.274 	       1.267 	       1.276 	       1.283 	       1.645 	       1.807 	       2.130 	       1.739 	       1.681 	       1.458 	       2.013 	       1.365 	       1.293 	       1.567 	       1.279 	       1.278 	       1.633 	       1.250 	       1.357 	       1.395 	       1.301 	       1.308 	       1.283 	       1.273 	       1.409 	       1.280 	       1.224 	       1.253 	       1.217 	       1.318 	       1.285 	       1.243 	       1.411 	       1.397 	       1.249 	       1.423 	       1.379 	       1.425 	       1.383 	       1.545 	       1.523 	       1.275 	       1.299 	       1.354 	       1.324 	       1.341 	       1.340 	       1.432 	       1.346 	       1.315 	       1.377 	       1.620 	       1.420 	       1.532 	       1.541 	       1.552 	       1.793 	       1.463 	       1.449 	       1.539 	       1.482 	       1.417 	
SHORT_SERVER-207    	      15.217 	      14.742 	      13.745 	      13.909 	      12.797 	      12.926 	      12.460 	      12.462 	      11.770 	      11.174 	      10.523 	      10.833 	      10.739 	      10.249 	      10.879 	      10.850 	      11.228 	      11.586 	      11.771 	      11.754 	      12.291 	      12.747 	      12.916 	      13.387 	      13.681 	      13.952 	      14.300 	      14.820 	      14.959 	      14.960 	      15.731 	      15.852 	      16.295 	      16.725 	      17.061 	      17.214 	      17.656 	      18.204 	      18.391 	      18.725 	      19.166 	      19.287 	      19.659 	      19.979 	      20.269 	      20.750 	      21.108 	      21.209 	      21.758 	      22.045 	      22.091 	      22.464 	      22.703 	      23.128 	      23.369 	      23.548 	      23.753 	      23.876 	      24.197 	      24.556 	      24.381 	      24.847 	
SHORT_SERVER-208    	       3.365 	       3.326 	       3.936 	       3.493 	       3.713 	       2.247 	       2.158 	       2.084 	       2.088 	       1.877 	       1.849 	       1.771 	       1.687 	       1.586 	       1.566 	       1.593 	       1.646 	       1.564 	       1.585 	       1.689 	       1.661 	       1.690 	       1.696 	       1.693 	       1.766 	       1.812 	       1.855 	       1.914 	       1.892 	       1.955 	       1.930 	       1.982 	       2.043 	       2.087 	       2.144 	       2.187 	       2.237 	       2.337 	       2.332 	       2.479 	       2.436 	       2.548 	       2.537 	       2.597 	       2.643 	       2.744 	       2.801 	       2.891 	       2.886 	       2.990 	       2.946 	       3.103 	       3.100 	       3.190 	       3.244 	       3.267 	       3.341 	       3.397 	       3.450 	       3.518 	       3.580 	       3.667 	
SHORT_SERVER-209    	       0.991 	       0.979 	       1.317 	       1.033 	       1.164 	       0.643 	       0.654 	       0.625 	       0.611 	       0.565 	       0.559 	       0.543 	       0.519 	       0.497 	       0.492 	       0.501 	       0.525 	       0.512 	       0.508 	       0.533 	       0.532 	       0.539 	       0.542 	       0.543 	       0.563 	       0.578 	       0.592 	       0.609 	       0.616 	       0.631 	       0.635 	       0.653 	       0.678 	       0.698 	       0.705 	       0.727 	       0.747 	       0.777 	       0.776 	       0.811 	       0.815 	       0.837 	       0.838 	       0.862 	       0.886 	       0.911 	       0.923 	       0.958 	       0.960 	       0.995 	       0.975 	       1.028 	       1.029 	       1.046 	       1.061 	       1.075 	       1.100 	       1.101 	       1.126 	       1.130 	       1.156 	       1.167 	
SHORT_SERVER-20     	       3.782 	       3.795 	       3.778 	       3.775 	       3.837 	       3.788 	       3.838 	       3.829 	       3.872 	       3.679 	       3.667 	       5.128 	       3.602 	       3.493 	       3.482 	       3.517 	       3.506 	       3.577 	       3.652 	       3.130 	       3.096 	       3.027 	       3.022 	       3.106 	       3.082 	       3.059 	       3.073 	       3.175 	       1.655 	       1.658 	       1.668 	       1.788 	       1.834 	       1.893 	       2.005 	       1.977 	       2.163 	       2.356 	       2.082 	       2.023 	       2.133 	       2.125 	       2.144 	       2.212 	       2.237 	       2.245 	       2.346 	       2.386 	       2.383 	       3.801 	       2.806 	       2.725 	       3.075 	       2.782 	       2.908 	       2.900 	       3.005 	       3.045 	       3.044 	       3.033 	       3.167 	       3.178 	
SHORT_SERVER-210    	      13.775 	      13.035 	      12.498 	      12.299 	      11.623 	      11.713 	      11.668 	      11.428 	      10.706 	      11.364 	      11.201 	      10.352 	      10.233 	      10.361 	      10.474 	      10.565 	      10.717 	      11.018 	      11.297 	      11.554 	      11.777 	      12.127 	      12.327 	      12.668 	      12.894 	      13.158 	      13.402 	      13.674 	      14.028 	      14.120 	      14.464 	      14.696 	      14.974 	      15.282 	      15.653 	      16.003 	      16.251 	      16.579 	      16.781 	      17.035 	      17.254 	      17.571 	      17.803 	      18.112 	      18.407 	      18.652 	      18.866 	      19.181 	      19.408 	      19.705 	      19.968 	      20.266 	      20.422 	      20.799 	      20.983 	      21.255 	      21.424 	      21.673 	      21.978 	      22.160 	      22.435 	      22.686 	
SHORT_SERVER-211    	       1.804 	       1.544 	       1.502 	       1.501 	       1.475 	       1.676 	       1.366 	       1.306 	       1.175 	       1.157 	       1.098 	       0.972 	       0.897 	       0.833 	       0.831 	       0.767 	       0.754 	       0.685 	       0.707 	       0.675 	       0.714 	       0.701 	       0.714 	       0.714 	       0.687 	       0.666 	       0.701 	       0.688 	       0.700 	       0.659 	       0.691 	       0.668 	       0.682 	       0.705 	       0.738 	       0.718 	       0.690 	       0.718 	       0.734 	       0.733 	       0.738 	       0.743 	       0.722 	       0.745 	       0.740 	       0.800 	       0.795 	       0.826 	       0.815 	       0.788 	       0.823 	       0.828 	       0.839 	       0.859 	       0.848 	       0.892 	       0.858 	       0.924 	       0.913 	       0.943 	       0.957 	       0.960 	
SHORT_SERVER-212    	       4.954 	       4.864 	       5.141 	       4.878 	       5.202 	       4.761 	       4.818 	       5.071 	       4.401 	       4.377 	       4.145 	       3.823 	       3.802 	       3.728 	       3.627 	       3.647 	       3.713 	       3.685 	       3.661 	       3.699 	       3.697 	       3.749 	       3.956 	       4.071 	       4.362 	       3.925 	       3.832 	       3.924 	       3.880 	       3.937 	       4.027 	       4.101 	       4.145 	       4.325 	       4.275 	       4.359 	       4.508 	       4.727 	       5.189 	       4.767 	       4.736 	       4.791 	       4.860 	       5.009 	       5.050 	       5.106 	       5.215 	       5.339 	       5.325 	       5.450 	       5.739 	       5.606 	       5.814 	       5.916 	       5.992 	       6.065 	       6.038 	       6.133 	       6.188 	       6.360 	       6.508 	       6.447 	
SHORT_SERVER-213    	      17.803 	      13.411 	      13.251 	      10.844 	      10.414 	       8.918 	       8.669 	       7.940 	       8.010 	       7.920 	       7.349 	       5.730 	       5.864 	       5.477 	       5.752 	       4.938 	       4.987 	       4.618 	       4.962 	       4.400 	       4.596 	       4.440 	       4.184 	       3.930 	       4.163 	       3.553 	       3.815 	       3.475 	       3.360 	       3.342 	       3.362 	       3.280 	       3.052 	       2.715 	       2.780 	       2.803 	       2.872 	       2.696 	       2.646 	       2.964 	       3.186 	       2.807 	       2.841 	       2.627 	       2.611 	       2.639 	       2.853 	       2.682 	       2.921 	       3.017 	       2.883 	       3.041 	       2.700 	       2.769 	       2.974 	       3.039 	       3.217 	       2.881 	       2.843 	       3.014 	       3.303 	       3.419 	
SHORT_SERVER-214    	       0.140 	       0.134 	       0.156 	       0.158 	       0.146 	       0.141 	       0.145 	       0.163 	       0.162 	      12.683 	      13.404 	       0.128 	       0.128 	       0.124 	       0.118 	       0.127 	       0.129 	       0.126 	       0.137 	       0.138 	       0.144 	       0.139 	       0.137 	       0.148 	       0.159 	       0.163 	       0.153 	       0.161 	       0.161 	       0.160 	       0.163 	       0.170 	       0.180 	       0.179 	       0.184 	       0.186 	       0.197 	       0.197 	       0.209 	       0.197 	       0.204 	       0.207 	       0.219 	       0.217 	       0.217 	       0.225 	       0.235 	       0.235 	       0.237 	       0.254 	       0.253 	       0.268 	       0.271 	       0.270 	       0.273 	       0.276 	       0.282 	       0.275 	       0.280 	       0.277 	       0.295 	       0.287 	
SHORT_SERVER-215    	      14.321 	      13.649 	      13.309 	      13.249 	      12.671 	      12.534 	      12.736 	      12.310 	      12.103 	      12.240 	      12.362 	      12.027 	      12.119 	      12.303 	      12.481 	      12.677 	      12.986 	      13.335 	      13.736 	      14.083 	      14.273 	      14.664 	      15.001 	      15.349 	      15.661 	      15.882 	      16.245 	      16.527 	      16.845 	      17.078 	      17.407 	      17.698 	      17.931 	      18.231 	      18.610 	      18.941 	      19.140 	      19.355 	      19.709 	      19.992 	      20.213 	      20.472 	      20.717 	      21.006 	      21.193 	      21.424 	      21.656 	      21.925 	      22.205 	      22.447 	      22.622 	      22.951 	      23.077 	      23.375 	      23.567 	      23.860 	      23.953 	      24.224 	      24.363 	      24.648 	      24.853 	      25.014 	
SHORT_SERVER-216    	      24.640 	      22.510 	      20.980 	      21.010 	      19.628 	      17.727 	      15.375 	      15.343 	      13.769 	      13.558 	      11.872 	      10.786 	      10.816 	      10.485 	      10.296 	       9.937 	       9.893 	       9.874 	      10.007 	      10.210 	      10.684 	      10.299 	      10.418 	      10.444 	      10.540 	      10.465 	      10.631 	      11.079 	      10.867 	      11.030 	      10.970 	      11.168 	      11.289 	      11.506 	      11.675 	      11.871 	      11.953 	      12.222 	      12.140 	      12.459 	      12.476 	      12.614 	      12.681 	      12.979 	      13.100 	      13.225 	      13.614 	      13.487 	      13.614 	      13.837 	      14.161 	      14.169 	      14.180 	      14.459 	      14.561 	      14.756 	      15.027 	      14.907 	      14.884 	      15.130 	      15.302 	      15.347 	
SHORT_SERVER-217    	       8.381 	       8.000 	       8.004 	       8.424 	       9.141 	       7.941 	       8.619 	       7.912 	       7.530 	       6.786 	       6.346 	       6.364 	       5.997 	       5.943 	       5.915 	       5.939 	       5.758 	       6.317 	       6.519 	       6.018 	       6.556 	       6.051 	       6.281 	       5.897 	       6.038 	       5.844 	       5.926 	       6.050 	       5.941 	       6.122 	       6.040 	       6.669 	       6.805 	       6.878 	       7.130 	       7.044 	       7.243 	       7.152 	       7.351 	       7.486 	       7.354 	       7.523 	       7.344 	       7.526 	       7.433 	       7.693 	       7.799 	       8.352 	       8.851 	       8.626 	       8.611 	       9.128 	       9.164 	       9.331 	       9.379 	       9.505 	       9.353 	       9.625 	       9.651 	       9.753 	       9.694 	      10.018 	
SHORT_SERVER-218    	       0.980 	       0.970 	       0.979 	       0.971 	       1.175 	       1.180 	       1.578 	       1.202 	       1.239 	       1.040 	       1.341 	       1.087 	       0.958 	       1.044 	       0.981 	       0.957 	       1.146 	       0.998 	       1.073 	       1.134 	       1.002 	       0.989 	       0.992 	       0.970 	       1.074 	       0.985 	       1.026 	       1.016 	       0.992 	       1.043 	       0.999 	       1.036 	       1.025 	       1.134 	       1.062 	       1.082 	       1.166 	       1.128 	       1.165 	       1.322 	       1.283 	       1.085 	       1.071 	       1.149 	       1.108 	       1.153 	       1.075 	       1.182 	       1.172 	       1.096 	       1.142 	       1.291 	       1.164 	       1.233 	       1.195 	       1.276 	       1.370 	       1.179 	       1.156 	       1.285 	       1.240 	       1.213 	
SHORT_SERVER-219    	       0.634 	       0.548 	       0.533 	       0.537 	       0.478 	       0.533 	       0.466 	       0.439 	       0.454 	       0.406 	       0.408 	       0.350 	       0.340 	       0.314 	       0.297 	       0.315 	       0.316 	       0.280 	       0.307 	       0.306 	       0.322 	       0.290 	       0.330 	       0.325 	       0.310 	       0.312 	       0.318 	       0.314 	       0.331 	       0.299 	       0.318 	       0.311 	       0.321 	       0.350 	       0.357 	       0.335 	       0.344 	       0.389 	       0.358 	       0.358 	       0.381 	       0.365 	       0.377 	       0.381 	       0.395 	       0.412 	       0.432 	       0.418 	       0.401 	       0.418 	       0.418 	       0.437 	       0.410 	       0.459 	       0.446 	       0.449 	       0.492 	       0.472 	       0.486 	       0.481 	       0.487 	       0.512 	
SHORT_SERVER-21     	       1.483 	       1.156 	       0.827 	       0.477 	       0.806 	       0.445 	       0.121 	       0.124 	       0.120 	       0.114 	       0.120 	       0.111 	       0.115 	       0.105 	       0.104 	       0.105 	       0.115 	       0.110 	       0.119 	       0.109 	       0.113 	       0.110 	       0.113 	       0.120 	       0.120 	       0.099 	       0.099 	       0.099 	       0.102 	       0.100 	       0.096 	       0.098 	       0.102 	       0.101 	       0.101 	       0.105 	       0.099 	       0.106 	       0.111 	       0.111 	       0.108 	       0.107 	       0.110 	       0.114 	       0.120 	       0.125 	       0.120 	       0.122 	       0.123 	       0.121 	       0.125 	       0.141 	       0.128 	       0.126 	       0.126 	       0.136 	       0.123 	       0.122 	       0.129 	       0.129 	       0.141 	       0.133 	
SHORT_SERVER-220    	      21.432 	      20.436 	      16.947 	      15.213 	      15.093 	      12.744 	      11.147 	       7.913 	       7.917 	       7.919 	       7.421 	       6.517 	       6.446 	       5.992 	       5.647 	       4.833 	       4.980 	       4.668 	       4.876 	       4.618 	       4.662 	       4.591 	       4.429 	       5.042 	       4.367 	       4.391 	       4.560 	       4.806 	       4.457 	       4.521 	       4.369 	       4.235 	       4.363 	       4.425 	       4.430 	       4.412 	       3.890 	       4.406 	       4.541 	       4.062 	       3.824 	       3.808 	       3.837 	       3.842 	       4.040 	       4.152 	       4.010 	       4.308 	       4.120 	       4.136 	       4.013 	       4.224 	       4.138 	       4.297 	       4.056 	       4.601 	       4.594 	       3.878 	       4.360 	       4.277 	       4.260 	       4.248 	
SHORT_SERVER-221    	      21.340 	      20.356 	      16.891 	      15.143 	      15.044 	      12.715 	      11.094 	       7.868 	       7.874 	       7.886 	       7.386 	       6.497 	       6.434 	       5.974 	       5.626 	       4.812 	       4.972 	       4.658 	       4.863 	       4.603 	       4.644 	       4.581 	       4.419 	       5.018 	       4.363 	       4.383 	       4.556 	       4.804 	       4.453 	       4.548 	       4.378 	       4.239 	       4.365 	       4.439 	       4.430 	       4.418 	       3.892 	       4.422 	       4.560 	       4.078 	       3.829 	       3.810 	       3.837 	       3.850 	       4.042 	       4.150 	       4.015 	       4.316 	       4.112 	       4.143 	       4.017 	       4.233 	       4.126 	       4.302 	       4.059 	       4.612 	       4.601 	       3.878 	       4.370 	       4.280 	       4.264 	       4.251 	
SHORT_SERVER-222    	       0.893 	       0.843 	       0.786 	       0.742 	       0.760 	       0.716 	       0.681 	       0.702 	       0.683 	      24.196 	       6.050 	       0.607 	       0.559 	       0.550 	       0.579 	       0.544 	       0.560 	       0.580 	       0.577 	       0.606 	       0.619 	       0.614 	       0.625 	       0.641 	       0.671 	       0.678 	       0.687 	       0.690 	       0.711 	       0.719 	       0.761 	       0.768 	       0.786 	       0.796 	       0.840 	       0.865 	       0.885 	       0.879 	       0.911 	       0.934 	       0.943 	       0.973 	       0.973 	       0.992 	       1.039 	       1.046 	       1.065 	       1.075 	       1.098 	       1.123 	       1.136 	       1.162 	       1.167 	       1.190 	       1.208 	       1.248 	       1.263 	       1.255 	       1.288 	       1.316 	       1.327 	       1.343 	
SHORT_SERVER-223    	      16.276 	      15.294 	      14.468 	      14.444 	      13.995 	      13.847 	      14.143 	      13.769 	      13.368 	      13.748 	      13.780 	      13.738 	      13.930 	      14.194 	      14.683 	      14.995 	      15.483 	      15.925 	      16.398 	      16.848 	      17.197 	      17.775 	      18.294 	      18.663 	      19.105 	      19.512 	      19.924 	      20.314 	      20.810 	      21.164 	      21.623 	      22.012 	      22.393 	      22.851 	      23.174 	      23.604 	      24.000 	      24.319 	      24.652 	      25.011 	      25.313 	      25.663 	      26.001 	      26.323 	      26.664 	      27.025 	      27.225 	      27.606 	      27.872 	      28.205 	      28.484 	      28.861 	      29.042 	      29.355 	      29.572 	      29.879 	      30.155 	      30.427 	      30.691 	      30.908 	      31.142 	      31.364 	
SHORT_SERVER-224    	      28.734 	      27.851 	      25.807 	      35.270 	      27.386 	      25.952 	      29.209 	      29.885 	      25.363 	      24.592 	      23.382 	      20.856 	      19.725 	      19.364 	      19.063 	      18.736 	      18.609 	      18.288 	      18.142 	      18.037 	      17.216 	      17.068 	      16.599 	      16.576 	      16.594 	      14.933 	      14.367 	      13.991 	      13.507 	      12.894 	      12.589 	      12.396 	      12.472 	      12.105 	      12.276 	      12.025 	      11.815 	      11.972 	      12.207 	      12.028 	      12.449 	      11.560 	      11.399 	      12.038 	      11.481 	      12.210 	      11.818 	      11.397 	      11.611 	      11.502 	      11.879 	      11.831 	      11.623 	      11.429 	      11.871 	      11.855 	      11.929 	      11.853 	      11.755 	      12.179 	      11.501 	      11.309 	
SHORT_SERVER-225    	      10.973 	      10.817 	      10.947 	      11.167 	      11.282 	      11.229 	      10.306 	      10.094 	       9.666 	       9.481 	       9.135 	       8.986 	       8.837 	       8.628 	       8.537 	       8.492 	       8.844 	       8.645 	       8.830 	       8.716 	       9.249 	       9.521 	       9.023 	       9.116 	       8.883 	       9.168 	       9.229 	       9.094 	       9.222 	       9.553 	       9.400 	       9.864 	      10.302 	      10.390 	      10.641 	      11.088 	      11.326 	      12.097 	      11.614 	      11.866 	      11.603 	      11.985 	      12.300 	      12.020 	      12.309 	      12.645 	      12.579 	      13.265 	      13.963 	      14.170 	      14.484 	      14.901 	      15.128 	      15.704 	      15.277 	      15.598 	      15.390 	      15.727 	      16.263 	      16.150 	      16.368 	      16.782 	
SHORT_SERVER-226    	      14.336 	      13.102 	      12.331 	      12.339 	      12.085 	      11.497 	      12.478 	      10.665 	      10.123 	      10.305 	       9.802 	       9.216 	       8.745 	       8.236 	       8.569 	       8.429 	       8.203 	       8.487 	       8.460 	       8.386 	       8.605 	       8.690 	       8.935 	       8.717 	       9.106 	       9.047 	       9.027 	       9.068 	       9.250 	       9.445 	       9.422 	       9.827 	       9.886 	       9.935 	      10.348 	      10.376 	      10.736 	      10.735 	      10.970 	      11.067 	      11.206 	      11.354 	      11.535 	      11.665 	      11.856 	      11.875 	      11.979 	      12.406 	      12.513 	      12.690 	      12.766 	      13.095 	      13.062 	      13.324 	      13.291 	      13.511 	      13.654 	      14.032 	      13.880 	      14.142 	      14.193 	      14.299 	
SHORT_SERVER-227    	      11.975 	      10.610 	      10.942 	      11.712 	       8.057 	       7.923 	       8.123 	       7.917 	       7.840 	       7.362 	       6.981 	       6.479 	       5.665 	       5.785 	       5.626 	       5.552 	       5.516 	       5.542 	       5.715 	       5.422 	       5.586 	       5.451 	       5.635 	       5.418 	       5.435 	       5.300 	       5.261 	       5.189 	       5.354 	       5.202 	       4.766 	       4.910 	       4.802 	       4.774 	       4.608 	       4.808 	       4.837 	       4.626 	       4.479 	       4.473 	       4.371 	       4.258 	       4.416 	       4.405 	       4.469 	       4.427 	       4.505 	       4.332 	       4.392 	       4.219 	       4.751 	       4.599 	       4.284 	       4.422 	       4.561 	       4.288 	       4.379 	       4.382 	       4.249 	       4.113 	       4.439 	       4.391 	
SHORT_SERVER-228    	      13.879 	      12.453 	      11.455 	      11.808 	      11.079 	      10.366 	      12.532 	      10.544 	       9.995 	      11.204 	      10.105 	       9.177 	       9.142 	       8.836 	       9.185 	       9.040 	       9.098 	       9.325 	       9.399 	       9.536 	      10.003 	      10.348 	      10.754 	      10.474 	      11.029 	      11.128 	      11.023 	      11.438 	      11.604 	      11.958 	      12.249 	      12.387 	      12.655 	      12.998 	      13.402 	      13.629 	      13.835 	      14.067 	      14.371 	      14.735 	      14.886 	      15.154 	      15.454 	      15.670 	      15.925 	      16.258 	      16.285 	      16.613 	      16.871 	      17.193 	      17.354 	      17.596 	      17.782 	      18.185 	      18.244 	      18.588 	      18.791 	      18.969 	      19.041 	      19.297 	      19.719 	      19.758 	
SHORT_SERVER-229    	      29.779 	      27.157 	      25.049 	      23.968 	      23.689 	      18.222 	      14.828 	      13.195 	      10.631 	      11.265 	       6.870 	       7.061 	       6.312 	       5.764 	       5.654 	       5.295 	       5.196 	       5.001 	       4.738 	       4.604 	       5.404 	       4.485 	       4.448 	       4.353 	       4.223 	       4.117 	       4.143 	       4.565 	       4.135 	       4.045 	       4.039 	       4.226 	       4.324 	       4.207 	       4.364 	       4.656 	       4.608 	       4.442 	       4.319 	       4.786 	       4.556 	       4.656 	       4.775 	       4.712 	       5.464 	       4.807 	       4.820 	       4.655 	       4.936 	       5.140 	       5.285 	       5.087 	       5.407 	       5.416 	       5.356 	       5.383 	       5.693 	       5.743 	       5.611 	       5.757 	       5.722 	       5.703 	
SHORT_SERVER-22     	       2.006 	       2.060 	       1.947 	       2.092 	       1.949 	       1.778 	       1.846 	       1.906 	       1.953 	       1.420 	       1.214 	       1.359 	       1.323 	       1.114 	       0.784 	       1.033 	       0.900 	       0.836 	       1.121 	       0.759 	       0.842 	       0.735 	       0.571 	       0.430 	       0.451 	       0.625 	       0.656 	       0.691 	       0.367 	       0.262 	       0.402 	       0.482 	       0.400 	       0.517 	       0.514 	       0.372 	       0.313 	       0.353 	       0.473 	       0.520 	       0.429 	       0.625 	       0.625 	       0.410 	       0.343 	       0.416 	       0.409 	       0.346 	       0.653 	       0.455 	       0.435 	       0.353 	       0.512 	       0.490 	       0.387 	       0.539 	       0.612 	       0.625 	       0.774 	       0.507 	       0.435 	       0.511 	
SHORT_SERVER-230    	      20.450 	      19.739 	      18.566 	      20.078 	      17.665 	      16.851 	      18.081 	      18.299 	      15.395 	      14.560 	      14.379 	      13.012 	      12.553 	      11.800 	      11.399 	      11.340 	      11.223 	      11.177 	      11.454 	      11.241 	      10.916 	      10.794 	      10.891 	      10.846 	      10.988 	      10.516 	      10.477 	      10.340 	      10.446 	      10.322 	      10.249 	      10.339 	      10.502 	      10.579 	      10.680 	      10.748 	      11.002 	      10.727 	      11.065 	      11.090 	      10.724 	      11.281 	      11.112 	      11.296 	      11.534 	      11.574 	      11.614 	      11.665 	      11.945 	      12.226 	      12.377 	      12.576 	      12.711 	      12.741 	      12.787 	      12.936 	      12.860 	      13.428 	      13.428 	      13.481 	      13.767 	      13.810 	
SHORT_SERVER-231    	       8.577 	       8.201 	       7.725 	       8.676 	       8.766 	       7.839 	       8.512 	       7.432 	       6.868 	       6.433 	       6.084 	       6.090 	       5.628 	       5.455 	       5.338 	       5.203 	       5.146 	       5.305 	       5.785 	       5.021 	       5.784 	       5.295 	       5.172 	       5.119 	       5.192 	       4.951 	       4.929 	       5.190 	       5.233 	       5.174 	       5.134 	       5.450 	       5.774 	       5.500 	       5.996 	       5.683 	       5.851 	       5.992 	       6.305 	       6.559 	       6.245 	       6.213 	       6.102 	       6.093 	       6.273 	       6.390 	       6.639 	       6.921 	       7.447 	       7.004 	       7.192 	       7.813 	       7.517 	       7.847 	       7.940 	       8.184 	       7.890 	       8.214 	       8.133 	       8.117 	       8.368 	       8.259 	
SHORT_SERVER-232    	      15.044 	      14.139 	      13.449 	      13.335 	      12.830 	      12.306 	      11.569 	      11.018 	      10.466 	      10.699 	       9.967 	       9.977 	      10.054 	      10.012 	      10.364 	      10.357 	      10.766 	      10.876 	      11.316 	      11.530 	      11.955 	      12.528 	      12.661 	      12.862 	      13.317 	      13.738 	      13.871 	      14.394 	      14.607 	      15.106 	      15.476 	      15.863 	      16.229 	      16.546 	      17.097 	      17.501 	      17.952 	      18.244 	      18.475 	      18.966 	      19.365 	      19.738 	      20.201 	      20.508 	      21.123 	      21.373 	      21.796 	      21.940 	      22.488 	      22.858 	      23.320 	      23.613 	      24.049 	      24.342 	      24.697 	      25.062 	      25.375 	      25.760 	      26.033 	      26.444 	      26.774 	      27.038 	
SHORT_SERVER-233    	       1.649 	       1.547 	       1.390 	       1.302 	       1.303 	       1.250 	       1.170 	       1.196 	       1.165 	      14.011 	      15.355 	       1.004 	       0.921 	       0.903 	       0.942 	       0.899 	       0.878 	       0.942 	       0.922 	       0.946 	       0.959 	       0.952 	       0.968 	       0.990 	       1.012 	       1.033 	       1.042 	       1.062 	       1.052 	       1.066 	       1.106 	       1.121 	       1.152 	       1.174 	       1.222 	       1.277 	       1.299 	       1.262 	       1.345 	       1.337 	       1.371 	       1.399 	       1.392 	       1.457 	       1.464 	       1.535 	       1.523 	       1.527 	       1.560 	       1.599 	       1.597 	       1.663 	       1.701 	       1.668 	       1.722 	       1.778 	       1.794 	       1.798 	       1.835 	       1.845 	       1.859 	       1.917 	
SHORT_SERVER-234    	      15.354 	      14.289 	      13.357 	      13.414 	      12.756 	      12.147 	      12.002 	      11.598 	      10.851 	      11.156 	      10.529 	      10.482 	      10.469 	      10.560 	      10.861 	      11.050 	      11.309 	      11.542 	      11.866 	      12.127 	      12.500 	      12.859 	      13.152 	      13.320 	      13.667 	      13.996 	      14.283 	      14.586 	      14.874 	      15.219 	      15.489 	      15.839 	      16.196 	      16.448 	      16.816 	      17.172 	      17.491 	      17.735 	      18.010 	      18.374 	      18.566 	      18.911 	      19.174 	      19.476 	      19.800 	      20.035 	      20.249 	      20.547 	      20.855 	      21.091 	      21.410 	      21.648 	      21.913 	      22.167 	      22.402 	      22.689 	      22.878 	      23.157 	      23.348 	      23.563 	      23.811 	      23.991 	
SHORT_SERVER-235    	      12.492 	      12.325 	      11.748 	      10.792 	       9.412 	      10.254 	       8.983 	       9.933 	       8.502 	       7.656 	       8.259 	       7.407 	       7.273 	       7.302 	       7.180 	       7.062 	       7.322 	       7.481 	       7.910 	       7.634 	       8.150 	       8.281 	       8.512 	       8.654 	       8.764 	       8.730 	       9.026 	       9.386 	       9.892 	       9.747 	       9.921 	       9.934 	      10.037 	      10.623 	      10.929 	      11.085 	      11.234 	      11.552 	      11.644 	      12.238 	      12.381 	      12.834 	      12.964 	      13.450 	      13.550 	      14.017 	      14.116 	      14.425 	      14.574 	      15.327 	      15.506 	      15.751 	      15.803 	      16.444 	      16.545 	      16.872 	      17.088 	      17.424 	      17.694 	      17.875 	      18.092 	      18.450 	
SHORT_SERVER-236    	       8.597 	       7.789 	       7.071 	       7.618 	       6.946 	       6.463 	       6.428 	       5.923 	       5.430 	       5.156 	       5.081 	       4.578 	       4.139 	       4.131 	       3.905 	       3.626 	       3.498 	       3.557 	       3.435 	       3.279 	       3.507 	       3.285 	       3.096 	       3.142 	       3.159 	       3.167 	       3.062 	       3.025 	       3.063 	       2.918 	       3.074 	       3.224 	       3.318 	       3.200 	       3.208 	       3.393 	       3.303 	       3.364 	       3.366 	       3.425 	       3.640 	       3.615 	       3.537 	       3.307 	       3.753 	       3.490 	       3.645 	       3.451 	       3.463 	       3.461 	       3.878 	       3.975 	       3.643 	       3.833 	       3.850 	       3.860 	       3.739 	       3.968 	       4.059 	       4.044 	       4.134 	       4.083 	
SHORT_SERVER-237    	      13.130 	      11.772 	      11.147 	      11.079 	      10.157 	       9.866 	      11.734 	       9.438 	       8.843 	       9.295 	       8.530 	       7.907 	       7.629 	       7.441 	       7.832 	       7.724 	       7.470 	       7.771 	       7.751 	       7.888 	       8.004 	       8.133 	       8.627 	       8.468 	       8.710 	       8.702 	       8.935 	       8.961 	       9.174 	       9.346 	       9.473 	       9.825 	       9.969 	      10.165 	      10.471 	      10.494 	      10.819 	      10.912 	      11.170 	      11.434 	      11.539 	      11.651 	      11.811 	      12.045 	      12.274 	      12.435 	      12.455 	      12.767 	      13.105 	      13.186 	      13.350 	      13.662 	      13.743 	      13.943 	      14.141 	      14.431 	      14.344 	      14.764 	      14.867 	      14.874 	      15.083 	      15.202 	
SHORT_SERVER-238    	      15.990 	      15.220 	      14.572 	      14.492 	      14.005 	      13.885 	      14.266 	      14.019 	      13.334 	      13.632 	      13.191 	      12.934 	      12.784 	      12.855 	      13.058 	      13.257 	      13.470 	      13.939 	      14.264 	      14.553 	      14.832 	      15.261 	      15.597 	      15.932 	      16.279 	      16.583 	      16.917 	      17.165 	      17.585 	      17.835 	      18.171 	      18.480 	      18.863 	      19.196 	      19.573 	      19.873 	      20.148 	      20.441 	      20.759 	      21.118 	      21.270 	      21.643 	      21.877 	      22.153 	      22.429 	      22.720 	      23.004 	      23.274 	      23.514 	      23.774 	      24.053 	      24.282 	      24.428 	      24.734 	      24.958 	      25.195 	      25.475 	      25.677 	      25.939 	      26.133 	      26.358 	      26.551 	
SHORT_SERVER-239    	      16.220 	      15.532 	      15.088 	      15.147 	      15.020 	      15.274 	      15.717 	      15.803 	      15.359 	      15.700 	      15.948 	      16.081 	      16.375 	      16.843 	      17.293 	      17.723 	      18.272 	      18.859 	      19.423 	      19.966 	      20.394 	      21.064 	      21.569 	      22.114 	      22.553 	      23.001 	      23.470 	      23.948 	      24.479 	      24.838 	      25.325 	      25.698 	      26.176 	      26.588 	      27.151 	      27.540 	      27.965 	      28.382 	      28.735 	      29.163 	      29.419 	      29.884 	      30.208 	      30.596 	      30.930 	      31.245 	      31.589 	      31.971 	      32.266 	      32.593 	      32.993 	      33.266 	      33.543 	      33.937 	      34.177 	      34.509 	      34.774 	      35.006 	      35.332 	      35.588 	      35.822 	      36.084 	
SHORT_SERVER-23     	       0.916 	       0.929 	       0.918 	       0.986 	       0.882 	       0.975 	       0.908 	       0.896 	       0.875 	       0.796 	       0.671 	       0.648 	       0.652 	       0.559 	       0.455 	       0.501 	       0.426 	       0.431 	       0.493 	       0.459 	       0.453 	       0.414 	       0.395 	       0.388 	       0.349 	       0.409 	       0.360 	       0.348 	       0.298 	       0.329 	       0.251 	       0.290 	       0.244 	       0.287 	       0.348 	       0.275 	       0.235 	       0.270 	       0.353 	       0.329 	       0.289 	       0.405 	       0.368 	       0.306 	       0.281 	       0.366 	       0.329 	       0.291 	       0.420 	       0.368 	       0.351 	       0.310 	       0.391 	       0.471 	       0.356 	       0.376 	       0.354 	       0.454 	       0.453 	       0.372 	       0.362 	       0.486 	
SHORT_SERVER-240    	      16.853 	      16.084 	      15.553 	      15.566 	      15.232 	      15.121 	      15.527 	      15.149 	      14.611 	      14.940 	      14.725 	      14.541 	      14.559 	      14.738 	      15.116 	      15.454 	      15.783 	      16.345 	      16.794 	      17.190 	      17.584 	      18.066 	      18.527 	      18.904 	      19.396 	      19.879 	      20.205 	      20.597 	      21.131 	      21.450 	      21.861 	      22.271 	      22.717 	      23.079 	      23.503 	      23.995 	      24.381 	      24.741 	      25.133 	      25.535 	      25.760 	      26.174 	      26.490 	      26.867 	      27.169 	      27.497 	      27.859 	      28.220 	      28.511 	      28.782 	      29.160 	      29.489 	      29.665 	      30.007 	      30.337 	      30.619 	      30.848 	      31.096 	      31.461 	      31.631 	      31.971 	      32.177 	
SHORT_SERVER-241    	      21.090 	      20.411 	      19.981 	      19.923 	      19.424 	      19.314 	      19.139 	      18.952 	      19.250 	      19.036 	      19.279 	      19.460 	      19.680 	      20.361 	      20.909 	      21.733 	      22.362 	      23.287 	      24.049 	      24.968 	      25.507 	      26.254 	      26.981 	      27.556 	      28.372 	      29.024 	      29.560 	      30.179 	      30.807 	      31.415 	      32.017 	      32.622 	      33.109 	      33.682 	      34.179 	      34.737 	      35.066 	      35.608 	      35.976 	      36.420 	      36.766 	      37.145 	      37.515 	      37.944 	      38.236 	      38.505 	      38.871 	      39.152 	      39.459 	      39.782 	      40.023 	      40.331 	      40.521 	      40.754 	      40.887 	      41.152 	      41.304 	      41.455 	      41.650 	      41.794 	      41.926 	      42.074 	
SHORT_SERVER-242    	      18.023 	      17.325 	      17.034 	      16.769 	      16.453 	      16.257 	      15.701 	      14.977 	      14.656 	      14.576 	      14.158 	      13.933 	      13.356 	      13.005 	      13.381 	      13.687 	      13.831 	      14.355 	      14.473 	      14.875 	      15.247 	      15.649 	      15.894 	      16.120 	      16.563 	      16.893 	      17.084 	      17.477 	      17.950 	      18.333 	      18.672 	      18.879 	      19.311 	      19.603 	      20.038 	      20.420 	      20.630 	      21.094 	      21.429 	      21.457 	      21.982 	      22.147 	      22.545 	      22.737 	      23.015 	      23.327 	      23.453 	      23.673 	      24.182 	      24.280 	      24.477 	      24.744 	      25.045 	      25.214 	      25.385 	      25.635 	      25.930 	      26.119 	      26.292 	      26.413 	      26.698 	      26.906 	
SHORT_SERVER-243    	      20.408 	      19.824 	      19.660 	      19.695 	      19.345 	      19.485 	      19.185 	      19.117 	      19.309 	      19.319 	      19.188 	      19.416 	      19.444 	      19.822 	      20.375 	      21.131 	      21.742 	      22.541 	      23.125 	      23.783 	      24.421 	      25.015 	      25.544 	      26.517 	      26.703 	      27.178 	      27.715 	      28.075 	      28.588 	      29.055 	      29.516 	      30.011 	      30.424 	      30.818 	      31.267 	      31.698 	      32.096 	      32.426 	      32.849 	      33.151 	      33.425 	      33.767 	      34.044 	      34.394 	      34.687 	      35.004 	      35.301 	      35.596 	      35.827 	      36.089 	      36.293 	      36.565 	      36.803 	      37.053 	      37.259 	      37.451 	      37.605 	      37.815 	      37.982 	      38.147 	      38.335 	      38.463 	
SHORT_SERVER-244    	      18.545 	      18.056 	      17.888 	      18.864 	      18.137 	      18.009 	      17.766 	      17.459 	      17.759 	      17.613 	      17.325 	      17.646 	      17.630 	      17.983 	      18.373 	      18.759 	      19.210 	      19.872 	      20.809 	      21.694 	      21.742 	      22.120 	      22.700 	      23.382 	      23.852 	      24.070 	      24.764 	      25.065 	      25.518 	      26.205 	      26.656 	      27.415 	      27.799 	      28.517 	      29.097 	      30.078 	      29.906 	      30.789 	      31.390 	      31.631 	      31.963 	      32.605 	      32.679 	      33.408 	      33.831 	      34.081 	      34.814 	      35.254 	      35.613 	      36.178 	      36.604 	      37.168 	      37.099 	      37.727 	      37.816 	      38.318 	      38.560 	      38.677 	      38.954 	      39.171 	      39.459 	      39.823 	
SHORT_SERVER-245    	      16.328 	      15.986 	      15.896 	      16.271 	      15.984 	      16.262 	      16.349 	      16.316 	      16.462 	      16.923 	      16.083 	      16.590 	      16.635 	      16.970 	      17.270 	      17.769 	      18.306 	      19.252 	      19.570 	      20.464 	      20.527 	      20.963 	      21.362 	      23.604 	      22.349 	      22.602 	      23.137 	      23.418 	      23.680 	      24.192 	      24.481 	      24.951 	      25.219 	      25.575 	      25.915 	      26.398 	      26.499 	      26.997 	      27.244 	      27.477 	      27.586 	      27.864 	      27.990 	      28.316 	      28.446 	      28.738 	      28.971 	      29.233 	      29.553 	      29.656 	      29.765 	      29.970 	      30.059 	      30.459 	      30.434 	      30.640 	      30.750 	      30.872 	      31.012 	      31.077 	      31.103 	      31.456 	
SHORT_SERVER-246    	      17.707 	      17.096 	      16.595 	      17.112 	      16.672 	      16.576 	      16.218 	      16.019 	      16.299 	      15.935 	      15.881 	      16.363 	      16.150 	      16.318 	      17.492 	      16.778 	      17.167 	      17.748 	      18.742 	      19.096 	      19.465 	      19.890 	      20.271 	      20.837 	      21.216 	      21.524 	      22.070 	      22.453 	      22.822 	      23.304 	      23.803 	      24.122 	      24.601 	      25.097 	      25.628 	      25.930 	      25.951 	      26.507 	      26.849 	      27.063 	      27.303 	      27.781 	      27.966 	      28.338 	      28.716 	      28.814 	      29.176 	      29.521 	      29.774 	      30.004 	      30.310 	      30.652 	      30.709 	      31.091 	      31.163 	      31.507 	      31.538 	      31.836 	      31.950 	      32.229 	      32.337 	      32.511 	
SHORT_SERVER-247    	      18.580 	      17.981 	      17.899 	      17.855 	      17.422 	      17.637 	      16.957 	      16.737 	      16.483 	      16.614 	      16.098 	      15.737 	      14.830 	      14.627 	      14.841 	      14.975 	      15.107 	      15.419 	      15.902 	      16.189 	      16.448 	      16.898 	      17.104 	      17.488 	      17.835 	      18.239 	      18.355 	      18.808 	      19.065 	      19.390 	      19.855 	      19.909 	      20.481 	      20.674 	      21.047 	      21.303 	      21.536 	      21.842 	      22.032 	      22.374 	      22.520 	      22.981 	      23.168 	      23.410 	      23.570 	      23.871 	      23.951 	      24.210 	      24.582 	      24.581 	      24.873 	      25.056 	      25.224 	      25.485 	      25.674 	      25.724 	      26.078 	      26.089 	      26.424 	      26.440 	      26.642 	      26.844 	
SHORT_SERVER-248    	      20.159 	      19.595 	      19.676 	      19.713 	      19.071 	      19.454 	      19.097 	      18.978 	      19.137 	      18.985 	      19.297 	      19.244 	      19.444 	      19.934 	      20.612 	      21.405 	      21.997 	      22.802 	      23.492 	      24.241 	      24.859 	      25.501 	      26.136 	      26.825 	      27.296 	      27.796 	      28.395 	      28.916 	      29.354 	      29.938 	      30.356 	      30.879 	      31.362 	      31.733 	      32.241 	      32.635 	      33.027 	      33.388 	      33.782 	      34.072 	      34.400 	      34.761 	      35.004 	      35.328 	      35.645 	      35.867 	      36.191 	      36.430 	      36.635 	      36.896 	      37.110 	      37.342 	      37.583 	      37.751 	      37.880 	      38.091 	      38.222 	      38.365 	      38.535 	      38.612 	      38.777 	      38.904 	
SHORT_SERVER-249    	      19.088 	      18.624 	      18.522 	      18.618 	      18.248 	      18.449 	      18.028 	      17.982 	      18.160 	      17.988 	      18.277 	      18.581 	      18.674 	      19.158 	      20.632 	      20.160 	      20.799 	      21.642 	      22.431 	      22.959 	      23.535 	      24.156 	      24.672 	      25.479 	      25.922 	      26.338 	      26.963 	      27.329 	      27.772 	      28.360 	      28.791 	      29.219 	      29.655 	      30.095 	      30.696 	      30.930 	      31.327 	      31.489 	      31.917 	      32.239 	      32.542 	      32.800 	      33.110 	      33.439 	      33.817 	      33.885 	      34.273 	      34.519 	      34.698 	      34.970 	      35.091 	      35.356 	      35.538 	      35.681 	      35.927 	      36.045 	      36.146 	      36.309 	      36.422 	      36.559 	      36.735 	      36.850 	
SHORT_SERVER-24     	       1.871 	       1.935 	       1.855 	       1.987 	       1.800 	       1.698 	       1.709 	       1.682 	       1.727 	       1.364 	       1.163 	       1.232 	       1.412 	       1.064 	       0.692 	       0.859 	       0.700 	       0.720 	       0.877 	       0.696 	       0.636 	       0.661 	       0.600 	       0.384 	       0.376 	       0.600 	       0.558 	       0.521 	       0.358 	       0.288 	       0.298 	       0.437 	       0.277 	       0.450 	       0.505 	       0.383 	       0.238 	       0.345 	       0.513 	       0.562 	       0.382 	       0.534 	       0.696 	       0.455 	       0.332 	       0.450 	       0.377 	       0.360 	       0.706 	       0.484 	       0.423 	       0.359 	       0.531 	       0.553 	       0.362 	       0.474 	       0.521 	       0.591 	       0.737 	       0.405 	       0.350 	       0.558 	
SHORT_SERVER-250    	      18.688 	      18.211 	      18.037 	      18.676 	      17.877 	      17.750 	      17.560 	      17.109 	      17.297 	      17.216 	      17.093 	      17.126 	      17.123 	      17.654 	      18.042 	      18.677 	      19.188 	      19.805 	      20.558 	      21.355 	      21.774 	      22.262 	      22.889 	      23.375 	      24.141 	      24.490 	      25.162 	      25.630 	      26.106 	      26.639 	      27.152 	      27.730 	      28.255 	      28.729 	      29.241 	      29.756 	      30.073 	      30.573 	      30.923 	      31.275 	      31.608 	      31.995 	      32.304 	      32.786 	      33.012 	      33.312 	      33.642 	      34.051 	      34.287 	      34.679 	      34.948 	      35.244 	      35.496 	      35.769 	      35.867 	      36.226 	      36.327 	      36.467 	      36.813 	      36.994 	      37.108 	      37.269 	
SHORT_SERVER-251    	      17.322 	      16.915 	      16.777 	      17.927 	      17.526 	      16.870 	      16.581 	      16.160 	      16.465 	      15.993 	      15.713 	      15.887 	      15.790 	      16.154 	      16.461 	      16.918 	      17.521 	      17.930 	      18.781 	      19.890 	      20.042 	      20.467 	      20.927 	      21.504 	      22.355 	      22.524 	      23.185 	      23.800 	      24.185 	      24.839 	      25.550 	      26.143 	      26.837 	      27.405 	      27.985 	      28.932 	      28.960 	      29.633 	      30.264 	      30.614 	      30.876 	      31.518 	      31.935 	      32.577 	      32.628 	      33.190 	      33.691 	      34.223 	      34.594 	      35.056 	      35.606 	      36.001 	      35.972 	      36.544 	      36.843 	      37.374 	      37.328 	      37.606 	      38.020 	      38.275 	      38.319 	      38.791 	
SHORT_SERVER-252    	      20.194 	      19.625 	      19.412 	      19.953 	      19.529 	      19.347 	      18.890 	      18.495 	      18.819 	      18.475 	      18.669 	      18.806 	      18.653 	      19.061 	      19.732 	      20.302 	      20.881 	      21.638 	      22.476 	      23.176 	      23.866 	      24.390 	      25.163 	      25.518 	      26.209 	      26.586 	      27.196 	      28.017 	      28.205 	      28.914 	      29.481 	      30.117 	      30.546 	      31.150 	      31.708 	      32.198 	      32.356 	      32.979 	      33.233 	      33.609 	      33.955 	      34.383 	      34.540 	      35.097 	      35.114 	      35.556 	      35.924 	      36.232 	      36.596 	      36.828 	      37.174 	      37.343 	      37.568 	      37.825 	      38.039 	      38.391 	      38.369 	      38.624 	      38.793 	      39.130 	      39.158 	      39.372 	
SHORT_SERVER-253    	      20.234 	      19.510 	      19.352 	      19.201 	      18.877 	      19.030 	      18.589 	      18.302 	      18.273 	      18.093 	      18.029 	      17.722 	      17.172 	      17.102 	      17.447 	      17.879 	      18.251 	      18.990 	      19.352 	      19.865 	      20.443 	      20.863 	      21.232 	      21.765 	      22.239 	      22.553 	      23.084 	      23.497 	      23.879 	      24.332 	      24.790 	      25.148 	      25.576 	      25.946 	      26.206 	      26.748 	      27.061 	      27.360 	      27.777 	      27.997 	      28.290 	      28.616 	      28.919 	      29.205 	      29.437 	      29.741 	      30.007 	      30.310 	      30.514 	      30.834 	      31.078 	      31.274 	      31.586 	      31.766 	      31.903 	      32.229 	      32.343 	      32.578 	      32.821 	      32.989 	      33.236 	      33.339 	
SHORT_SERVER-254    	       4.766 	       4.375 	       3.950 	       3.830 	       3.870 	       3.545 	       4.097 	       3.493 	       3.438 	       3.458 	       3.349 	       3.179 	       3.150 	       3.139 	       2.465 	       2.539 	       2.574 	       2.618 	       2.699 	       2.748 	       2.821 	       2.877 	       2.982 	       3.021 	       3.111 	       3.119 	       3.165 	       3.224 	       3.285 	       3.378 	       3.457 	       3.536 	       3.608 	       3.708 	       3.763 	       3.842 	       3.970 	       3.985 	       4.018 	       4.117 	       4.172 	       4.262 	       4.324 	       4.380 	       4.467 	       4.591 	       4.620 	       4.720 	       4.572 	       4.600 	       4.707 	       4.772 	       4.818 	       4.903 	       4.931 	       5.032 	       5.282 	       5.155 	       5.238 	       5.266 	       5.353 	       5.405 	
SHORT_SERVER-255    	       4.555 	       4.190 	       3.743 	       3.568 	       3.632 	       3.292 	       3.523 	       3.205 	       3.167 	       3.186 	       3.093 	       2.918 	       2.889 	       2.886 	       2.204 	       2.278 	       2.299 	       2.335 	       2.416 	       2.446 	       2.515 	       2.570 	       2.658 	       2.689 	       2.759 	       2.747 	       2.793 	       2.851 	       2.890 	       2.957 	       3.046 	       3.110 	       3.178 	       3.278 	       3.313 	       3.391 	       3.500 	       3.513 	       3.529 	       3.607 	       3.671 	       3.746 	       3.800 	       3.861 	       3.942 	       4.058 	       4.086 	       4.169 	       4.005 	       4.036 	       4.134 	       4.192 	       4.221 	       4.328 	       4.354 	       4.445 	       4.712 	       4.575 	       4.634 	       4.680 	       4.751 	       4.802 	
SHORT_SERVER-256    	       4.390 	       4.110 	       3.894 	       3.953 	       3.738 	       3.411 	       4.474 	       3.327 	       3.195 	       3.300 	       3.302 	       3.162 	       3.148 	       3.124 	       2.829 	       2.893 	       2.923 	       2.948 	       3.015 	       3.045 	       3.114 	       3.193 	       3.164 	       3.217 	       3.278 	       3.263 	       3.176 	       3.213 	       3.103 	       3.165 	       3.233 	       3.311 	       3.309 	       3.404 	       3.458 	       3.458 	       3.576 	       3.627 	       3.573 	       3.653 	       3.680 	       3.743 	       3.815 	       3.871 	       3.928 	       4.045 	       4.047 	       4.125 	       4.194 	       4.201 	       4.176 	       4.228 	       4.233 	       4.345 	       4.330 	       4.516 	       4.443 	       4.538 	       4.581 	       4.601 	       4.666 	       4.703 	
SHORT_SERVER-257    	       4.434 	       3.912 	       3.271 	       2.888 	       3.046 	       2.659 	       2.971 	       2.681 	       2.605 	       2.599 	       2.708 	       2.340 	       2.328 	       2.350 	       1.607 	       1.655 	       1.655 	       1.682 	       1.740 	       1.774 	       1.805 	       1.849 	       1.919 	       1.910 	       1.952 	       1.949 	       1.957 	       1.982 	       2.003 	       2.058 	       2.086 	       2.152 	       2.238 	       2.286 	       2.364 	       2.449 	       2.560 	       2.576 	       2.592 	       2.659 	       2.718 	       2.786 	       2.837 	       2.885 	       2.948 	       3.082 	       3.065 	       3.174 	       3.017 	       3.059 	       3.199 	       3.231 	       3.271 	       3.372 	       3.429 	       3.565 	       3.799 	       3.654 	       3.749 	       3.774 	       3.821 	       3.909 	
SHORT_SERVER-258    	       0.281 	       0.271 	       0.278 	       0.270 	       0.274 	       0.302 	       0.264 	       0.216 	       0.232 	       0.215 	       0.218 	       0.208 	       0.211 	       0.214 	       0.209 	       0.203 	       0.219 	       0.218 	       0.197 	       0.200 	       0.199 	       0.199 	       0.200 	       0.216 	       0.265 	       0.221 	       0.222 	       0.230 	       0.233 	       0.242 	       0.251 	       0.253 	       0.257 	       0.256 	       0.289 	       0.269 	       0.268 	       0.275 	       0.280 	       0.283 	       0.287 	       0.301 	       0.295 	       0.307 	       0.310 	       0.320 	       0.318 	       0.336 	       0.328 	       0.371 	       0.330 	       0.338 	       0.332 	       0.374 	       0.339 	       0.362 	       0.348 	       0.347 	       0.380 	       0.347 	       0.362 	       0.377 	
SHORT_SERVER-259    	       0.675 	       0.668 	       0.673 	       0.666 	       0.696 	       0.709 	       0.787 	       0.657 	       0.715 	       0.646 	       0.709 	       0.644 	       0.639 	       0.646 	       0.641 	       0.582 	       0.599 	       0.648 	       0.665 	       0.600 	       0.666 	       0.619 	       0.610 	       0.629 	       0.643 	       0.662 	       0.659 	       0.664 	       0.671 	       0.685 	       0.715 	       0.736 	       0.735 	       0.751 	       0.777 	       0.836 	       0.803 	       0.820 	       0.849 	       0.862 	       0.888 	       0.912 	       0.919 	       0.945 	       0.957 	       0.984 	       0.989 	       1.081 	       1.111 	       1.074 	       1.089 	       1.162 	       1.121 	       1.142 	       1.159 	       1.168 	       1.199 	       1.212 	       1.228 	       1.248 	       1.383 	       1.328 	
SHORT_SERVER-25     	       0.980 	       0.979 	       0.995 	       1.028 	       0.886 	       0.751 	       0.752 	       0.766 	       0.831 	       0.739 	       0.864 	       0.740 	       0.627 	       0.617 	       0.609 	       0.619 	       0.501 	       0.501 	       0.450 	       0.429 	       0.492 	       0.433 	       0.433 	       0.449 	       0.380 	       0.386 	       0.335 	       0.400 	       0.263 	       0.321 	       0.329 	       0.335 	       0.348 	       0.406 	       0.278 	       0.398 	       0.410 	       0.399 	       0.344 	       0.347 	       0.413 	       0.349 	       0.470 	       0.535 	       0.415 	       0.487 	       0.425 	       0.486 	       0.550 	       0.499 	       0.427 	       0.446 	       0.677 	       0.551 	       0.373 	       0.323 	       0.331 	       0.327 	       0.340 	       0.327 	       0.403 	       0.333 	
SHORT_SERVER-260    	      19.524 	      18.103 	      17.622 	      16.752 	      16.293 	      16.550 	      16.254 	      16.119 	      11.368 	      13.216 	       5.998 	       4.782 	       3.703 	       2.884 	       2.306 	       2.078 	       1.205 	       1.369 	       1.518 	       1.172 	       0.931 	       0.936 	       1.007 	       1.013 	       0.720 	       0.577 	       0.560 	       0.433 	       0.428 	       0.561 	       0.483 	       0.541 	       0.474 	       0.512 	       0.409 	       0.302 	       0.419 	       0.229 	       0.284 	       0.451 	       0.598 	       0.482 	       0.554 	       0.521 	       0.608 	       0.507 	       0.595 	       0.341 	       0.386 	       0.685 	       0.296 	       0.501 	       0.392 	       0.570 	       0.338 	       0.350 	       0.556 	       0.415 	       0.514 	       0.644 	       0.279 	       0.344 	
SHORT_SERVER-261    	      28.582 	      24.344 	      22.914 	      21.422 	      19.613 	      18.828 	      18.886 	      16.376 	      10.242 	       9.370 	       2.765 	       2.308 	       1.550 	       0.948 	       1.080 	       0.796 	       0.875 	       0.720 	       0.672 	       0.437 	       0.589 	       0.636 	       0.402 	       0.449 	       0.396 	       0.552 	       0.602 	       0.490 	       0.604 	       0.328 	       0.439 	       0.316 	       0.408 	       0.442 	       0.496 	       0.405 	       0.371 	       0.347 	       0.468 	       0.446 	       0.328 	       0.401 	       0.243 	       0.358 	       0.351 	       0.524 	       0.339 	       0.399 	       0.275 	       0.253 	       0.325 	       0.360 	       0.318 	       0.227 	       0.481 	       0.321 	       0.478 	       0.318 	       0.389 	       0.403 	       0.435 	       0.429 	
SHORT_SERVER-262    	       5.315 	       4.828 	       4.468 	       4.397 	       4.602 	       4.705 	       5.072 	       4.066 	       3.267 	       2.694 	       2.121 	       1.864 	       1.607 	       1.508 	       1.433 	       1.291 	       1.257 	       1.010 	       1.070 	       0.977 	       0.827 	       0.669 	       0.641 	       0.645 	       0.604 	       0.617 	       0.623 	       0.696 	       0.624 	       0.710 	       0.655 	       0.645 	       0.568 	       0.583 	       0.605 	       0.602 	       0.606 	       0.605 	       0.798 	       0.652 	       0.570 	       0.574 	       0.688 	       0.637 	       0.580 	       0.601 	       0.579 	       0.653 	       0.737 	       0.607 	       0.584 	       0.554 	       0.676 	       0.625 	       0.729 	       0.606 	       0.539 	       0.574 	       0.504 	       0.521 	       0.659 	       0.506 	
SHORT_SERVER-263    	      20.331 	      18.124 	      18.187 	      17.981 	      17.993 	      16.820 	      17.224 	      13.013 	       9.564 	      10.659 	       4.856 	       3.831 	       2.924 	       1.782 	       1.653 	       1.303 	       0.875 	       0.885 	       0.574 	       0.808 	       0.614 	       0.741 	       0.534 	       0.531 	       0.738 	       0.792 	       0.649 	       0.763 	       0.793 	       0.528 	       0.501 	       0.663 	       0.591 	       0.662 	       0.625 	       0.601 	       0.496 	       0.583 	       0.559 	       0.576 	       0.634 	       0.486 	       0.601 	       0.668 	       0.637 	       0.693 	       0.566 	       0.622 	       0.699 	       0.512 	       0.694 	       0.471 	       0.621 	       0.541 	       0.613 	       0.644 	       0.584 	       0.623 	       0.518 	       0.754 	       0.495 	       0.726 	
SHORT_SERVER-264    	       5.007 	       4.987 	       4.696 	       4.637 	       4.546 	       4.850 	       5.652 	       5.588 	       4.191 	       4.193 	       3.455 	       3.400 	       3.542 	       3.157 	       3.211 	       1.851 	       1.505 	       1.225 	       1.191 	       1.484 	       1.633 	       1.177 	       1.015 	       0.902 	       0.916 	       0.715 	       0.754 	       1.007 	       0.799 	       0.881 	       0.736 	       0.852 	       0.805 	       0.800 	       0.641 	       0.643 	       0.680 	       0.362 	       0.365 	       0.253 	       0.064 	       0.211 	       0.369 	       0.218 	       0.352 	       0.089 	       0.069 	       0.045 	       0.053 	       0.094 	       0.260 	       0.233 	       0.088 	       0.055 	       0.378 	       0.076 	       0.078 	       0.265 	       0.534 	       0.250 	       0.078 	       0.079 	
SHORT_SERVER-265    	      24.309 	      23.565 	      21.334 	      16.630 	      14.351 	      14.610 	      15.247 	      15.826 	      15.905 	      14.005 	      14.152 	      13.144 	      13.447 	      13.104 	      12.840 	      13.214 	      14.362 	      13.660 	      14.137 	      14.785 	      14.776 	      15.129 	      15.369 	      16.280 	      16.186 	      16.447 	      17.038 	      17.444 	      18.027 	      18.515 	      18.852 	      19.500 	      20.250 	      20.561 	      21.200 	      22.286 	      22.461 	      23.338 	      24.124 	      24.662 	      25.824 	      25.808 	      26.590 	      27.455 	      28.164 	      28.593 	      29.730 	      30.251 	      31.135 	      31.793 	      32.432 	      33.109 	      33.892 	      34.473 	      35.133 	      35.955 	      36.469 	      37.333 	      37.944 	      38.832 	      39.107 	      39.931 	
SHORT_SERVER-266    	      27.347 	      26.861 	      23.661 	      20.524 	      17.055 	      17.327 	      17.896 	      18.838 	      19.400 	      17.037 	      17.156 	      16.401 	      16.544 	      15.860 	      15.813 	      16.346 	      17.490 	      17.281 	      18.119 	      18.940 	      19.215 	      19.570 	      19.846 	      20.565 	      20.850 	      21.191 	      21.783 	      22.218 	      22.911 	      23.655 	      23.839 	      24.445 	      25.084 	      25.569 	      26.280 	      27.242 	      27.601 	      28.200 	      28.990 	      29.426 	      30.137 	      30.584 	      31.299 	      32.145 	      32.843 	      33.271 	      34.288 	      34.759 	      35.599 	      36.380 	      37.008 	      37.979 	      38.727 	      39.222 	      40.023 	      40.798 	      41.257 	      42.243 	      42.742 	      43.987 	      44.144 	      45.081 	
SHORT_SERVER-267    	      14.281 	      14.283 	      14.321 	      14.420 	      13.500 	      14.491 	      14.374 	      12.576 	      12.168 	      13.302 	      12.059 	      11.333 	      11.166 	      10.959 	      10.969 	      10.825 	      10.741 	      11.131 	      10.818 	      11.046 	      10.981 	      11.468 	      11.555 	      11.831 	      11.787 	      12.266 	      12.505 	      12.599 	      13.034 	      13.443 	      13.895 	      14.482 	      15.212 	      16.248 	      16.848 	      17.891 	      18.881 	      19.974 	      21.213 	      21.982 	      22.947 	      24.163 	      25.099 	      25.941 	      26.761 	      27.459 	      28.168 	      28.767 	      29.189 	      29.652 	      30.050 	      30.368 	      30.632 	      30.828 	      31.186 	      31.297 	      31.507 	      31.727 	      31.884 	      32.077 	      32.262 	      32.380 	
SHORT_SERVER-268    	      19.641 	      19.321 	      20.219 	      19.298 	      19.264 	      19.916 	      20.071 	      27.030 	      20.110 	      20.121 	      20.131 	      19.674 	      19.664 	      19.532 	      19.706 	      19.341 	      19.301 	      19.075 	      19.236 	      19.128 	      18.912 	      18.999 	      18.932 	      21.198 	      18.796 	      18.627 	      19.138 	      19.116 	      18.834 	      18.631 	      19.750 	      19.102 	      19.573 	      19.566 	      19.621 	      19.698 	      20.143 	      20.691 	      20.552 	      21.422 	      22.458 	      21.523 	      22.303 	      22.452 	      23.302 	      23.993 	      24.738 	      25.405 	      25.998 	      26.525 	      27.277 	      28.561 	      29.699 	      31.496 	      32.507 	      34.521 	      35.618 	      36.660 	      37.995 	      39.677 	      41.023 	      42.624 	
SHORT_SERVER-269    	       9.529 	       9.082 	       9.248 	       9.592 	       9.675 	       9.018 	       8.599 	       8.989 	       7.580 	       7.454 	       6.755 	       6.478 	       6.508 	       6.478 	       6.093 	       6.042 	       5.737 	       5.845 	       5.861 	       5.854 	       6.078 	       5.952 	       6.173 	       5.890 	       5.859 	       6.072 	       6.145 	       6.362 	       6.443 	       6.621 	       6.754 	       6.991 	       7.269 	       7.447 	       7.816 	       8.005 	       8.254 	       8.417 	       9.544 	       9.180 	       9.418 	      10.159 	      10.031 	      10.313 	      10.692 	      11.007 	      11.284 	      11.610 	      12.052 	      12.198 	      12.604 	      12.786 	      13.060 	      13.428 	      13.812 	      13.886 	      14.152 	      14.412 	      14.519 	      14.959 	      15.200 	      15.315 	
SHORT_SERVER-26     	       1.708 	       1.711 	       1.735 	       1.726 	       1.706 	       1.690 	       1.640 	       1.645 	       1.642 	       1.630 	       1.630 	       1.612 	       1.606 	       1.579 	       1.582 	       1.570 	       1.572 	       1.569 	       1.571 	       1.558 	       1.557 	       1.561 	       1.613 	       1.629 	       1.599 	       1.634 	       1.612 	       1.764 	       1.709 	       1.741 	       1.696 	       1.763 	       1.815 	       1.911 	       1.922 	       1.956 	       2.029 	       2.034 	       2.170 	       2.298 	       2.398 	       2.486 	       2.482 	       2.639 	       2.749 	       2.773 	       2.839 	       2.928 	       3.001 	       3.159 	       3.178 	       3.271 	       3.341 	       3.388 	       3.509 	       3.627 	       3.711 	       3.762 	       3.775 	       3.873 	       3.899 	       3.916 	
SHORT_SERVER-270    	       8.610 	       8.330 	       8.757 	       9.424 	       9.139 	       9.055 	       7.217 	       7.126 	       6.734 	       6.754 	       6.818 	       6.921 	       6.727 	       6.656 	       6.680 	       6.003 	       5.917 	       5.878 	       5.560 	       5.354 	       5.045 	       4.601 	       4.743 	       4.677 	       4.699 	       4.621 	       4.569 	       4.627 	       4.638 	       4.890 	       4.728 	       4.903 	       4.818 	       4.897 	       5.156 	       5.097 	       5.176 	       5.068 	       5.112 	       5.356 	       5.235 	       5.253 	       5.378 	       5.411 	       5.444 	       5.391 	       5.582 	       5.512 	       5.819 	       5.792 	       5.870 	       5.987 	       6.047 	       5.982 	       5.906 	       6.060 	       6.298 	       6.354 	       6.131 	       6.260 	       6.261 	       6.192 	
SHORT_SERVER-271    	       8.053 	       7.863 	       7.959 	       8.633 	       8.558 	       8.636 	       7.053 	       6.909 	       6.635 	       6.727 	       6.711 	       6.762 	       6.629 	       6.571 	       6.583 	       6.328 	       6.279 	       6.323 	       6.156 	       6.190 	       6.218 	       5.911 	       6.156 	       6.102 	       6.252 	       6.265 	       6.370 	       6.481 	       6.545 	       6.844 	       6.826 	       6.977 	       6.995 	       7.189 	       7.409 	       7.377 	       7.565 	       7.590 	       7.714 	       7.941 	       7.907 	       8.055 	       8.189 	       8.244 	       8.317 	       8.374 	       8.539 	       8.577 	       8.770 	       8.873 	       9.032 	       9.187 	       9.249 	       9.291 	       9.294 	       9.422 	       9.695 	       9.742 	       9.726 	       9.873 	       9.953 	       9.941 	
SHORT_SERVER-272    	       3.961 	       3.841 	       2.931 	       2.912 	       5.654 	       3.194 	       4.558 	       3.084 	       2.486 	       3.140 	       2.383 	       2.320 	       2.767 	       1.944 	       1.755 	       1.639 	       1.280 	       1.285 	       1.288 	       1.179 	       1.447 	       1.204 	       1.420 	       1.301 	       1.408 	       1.232 	       1.248 	       1.749 	       1.345 	       1.328 	       1.470 	       1.531 	       1.306 	       1.373 	       1.369 	       1.405 	       1.853 	       1.455 	       1.553 	       1.627 	       1.805 	       1.847 	       1.653 	       1.735 	       1.536 	       1.588 	       1.609 	       1.980 	       1.570 	       1.632 	       1.890 	       1.674 	       1.624 	       1.866 	       1.897 	       1.784 	       1.732 	       1.770 	       1.798 	       1.938 	       1.905 	       1.947 	
SHORT_SERVER-273    	       1.446 	       1.420 	       1.423 	       1.451 	       2.165 	       2.039 	       1.329 	       1.298 	       1.282 	       1.388 	       1.307 	       1.280 	       1.279 	       1.296 	       1.291 	       1.294 	       1.316 	       1.311 	       1.331 	       1.342 	       1.348 	       1.378 	       1.375 	       1.400 	       1.419 	       1.404 	       1.414 	       1.413 	       1.449 	       1.439 	       1.451 	       1.466 	       2.190 	       1.498 	       1.496 	       1.515 	       1.520 	       1.538 	       1.540 	       1.552 	       1.576 	       1.565 	       1.613 	       1.609 	       1.632 	       1.640 	       2.352 	       1.652 	       1.669 	       1.676 	       1.701 	       1.693 	       1.721 	       1.718 	       1.739 	       1.744 	       1.897 	       1.760 	       1.812 	       1.933 	       1.817 	       1.829 	
SHORT_SERVER-274    	       1.895 	       1.849 	       1.836 	       1.942 	       2.086 	       2.135 	       2.313 	       1.590 	       1.703 	       2.108 	       1.444 	       1.300 	       1.422 	       1.381 	       1.315 	       1.370 	       1.430 	       1.379 	       1.367 	       1.599 	       1.574 	       1.440 	       1.451 	       1.456 	       1.548 	       1.502 	       1.535 	       1.756 	       2.219 	       1.584 	       1.660 	       1.745 	       1.528 	       1.792 	       1.659 	       1.798 	       2.498 	       1.756 	       1.735 	       1.708 	       1.704 	       1.868 	       1.783 	       1.842 	       1.893 	       1.907 	       1.951 	       1.953 	       1.954 	       1.875 	       1.974 	       1.974 	       1.977 	       2.027 	       2.137 	       2.039 	       2.142 	       2.204 	       2.748 	       2.289 	       2.277 	       2.320 	
SHORT_SERVER-275    	       1.352 	       1.326 	       1.338 	       1.356 	       2.097 	       2.001 	       1.267 	       1.240 	       1.231 	       1.300 	       1.248 	       1.225 	       1.222 	       1.240 	       1.239 	       1.237 	       1.252 	       1.248 	       1.264 	       1.268 	       1.274 	       1.299 	       1.290 	       1.308 	       1.321 	       1.310 	       1.313 	       1.309 	       1.337 	       1.327 	       1.334 	       1.354 	       2.095 	       1.354 	       1.365 	       1.368 	       1.373 	       1.388 	       1.388 	       1.394 	       1.411 	       1.410 	       1.440 	       1.431 	       1.451 	       1.440 	       2.203 	       1.461 	       1.464 	       1.478 	       1.490 	       1.488 	       1.502 	       1.502 	       1.531 	       1.524 	       1.657 	       1.523 	       1.573 	       1.703 	       1.577 	       1.572 	
SHORT_SERVER-276    	       3.977 	       3.941 	       3.963 	       3.913 	       4.526 	       4.481 	       4.531 	       6.003 	       4.242 	       4.049 	       3.598 	       3.616 	       3.620 	       4.492 	       3.582 	       3.860 	       3.715 	       3.704 	       3.711 	       3.716 	       3.707 	       3.712 	       3.713 	       3.724 	       3.727 	       3.724 	       3.733 	       3.736 	       3.738 	       3.888 	       1.349 	       1.799 	       1.333 	       1.661 	       1.346 	       1.578 	       1.509 	       1.369 	       1.359 	       1.617 	       1.372 	       1.371 	       1.378 	       1.389 	       1.454 	       2.169 	       1.391 	       1.807 	       1.934 	       1.661 	       1.448 	       1.456 	       1.781 	       1.503 	       1.769 	       1.694 	       1.479 	       2.033 	       1.486 	       1.761 	       1.488 	       1.477 	
SHORT_SERVER-277    	       0.376 	       0.370 	       0.372 	       0.366 	       0.350 	       0.373 	       0.349 	       0.354 	       0.344 	       0.355 	       0.342 	       0.342 	       0.336 	       0.333 	       0.336 	       0.455 	       0.338 	       0.332 	       0.337 	       0.330 	       0.343 	       0.336 	       0.333 	       0.341 	       0.405 	       0.345 	       0.340 	       0.342 	       0.346 	       0.348 	       0.350 	       0.349 	       0.355 	       0.402 	       0.415 	       0.356 	       0.359 	       0.358 	       0.361 	       0.372 	       0.364 	       0.363 	       0.371 	       0.381 	       0.379 	       0.396 	       0.392 	       0.396 	       0.416 	       0.415 	       0.454 	       0.430 	       0.424 	       0.431 	       0.421 	       0.445 	       0.454 	       0.449 	       0.438 	       0.461 	       0.454 	       0.465 	
SHORT_SERVER-278    	       3.326 	       3.288 	       3.255 	       3.345 	       4.326 	       3.249 	       4.359 	       2.795 	       2.777 	       3.105 	       2.648 	       2.518 	       2.612 	       2.640 	       2.622 	       2.697 	       2.723 	       2.778 	       2.733 	       2.946 	       2.986 	       3.047 	       3.204 	       3.122 	       3.293 	       3.318 	       3.375 	       3.436 	       3.810 	       3.656 	       3.658 	       3.814 	       3.786 	       3.871 	       3.962 	       4.045 	       4.455 	       4.197 	       4.171 	       4.296 	       4.288 	       4.514 	       4.425 	       4.498 	       4.648 	       4.643 	       4.759 	       4.827 	       4.947 	       4.885 	       4.984 	       4.984 	       5.021 	       5.149 	       5.370 	       5.212 	       5.352 	       5.445 	       5.770 	       5.642 	       5.603 	       5.633 	
SHORT_SERVER-279    	       1.226 	       1.208 	       1.207 	       1.242 	       1.961 	       1.894 	       1.156 	       1.158 	       1.141 	       1.209 	       1.149 	       1.129 	       1.117 	       1.133 	       1.125 	       1.121 	       1.120 	       1.121 	       1.135 	       1.131 	       1.133 	       1.154 	       1.135 	       1.152 	       1.142 	       1.141 	       1.142 	       1.135 	       1.153 	       1.136 	       1.142 	       1.156 	       1.885 	       1.149 	       1.152 	       1.159 	       1.152 	       1.161 	       1.158 	       1.161 	       1.169 	       1.160 	       1.185 	       1.176 	       1.183 	       1.182 	       1.948 	       1.189 	       1.194 	       1.202 	       1.216 	       1.204 	       1.218 	       1.210 	       1.223 	       1.219 	       1.349 	       1.220 	       1.262 	       1.384 	       1.252 	       1.256 	
SHORT_SERVER-27     	       0.943 	       0.524 	       0.537 	       0.524 	       0.496 	       0.495 	       0.502 	       0.501 	       0.309 	       0.291 	       0.295 	       0.290 	       0.298 	       0.290 	       0.278 	       0.277 	       0.295 	       0.285 	       0.289 	       0.277 	       0.281 	       0.277 	       0.274 	       0.287 	       0.297 	       0.313 	       0.295 	       0.291 	       0.287 	       0.293 	       0.289 	       0.299 	       0.298 	       0.285 	       0.290 	       0.292 	       0.284 	       0.084 	       0.089 	       0.088 	       0.086 	       0.086 	       0.091 	       0.095 	       0.096 	       0.095 	       0.093 	       0.103 	       0.104 	       0.099 	       0.102 	       0.116 	       0.102 	       0.099 	       0.101 	       0.109 	       0.108 	       0.104 	       0.113 	       0.110 	       0.121 	       0.117 	
SHORT_SERVER-280    	      19.486 	      18.255 	      17.410 	      16.801 	      15.860 	      15.110 	      14.115 	      14.283 	      13.443 	      12.056 	      11.195 	      11.235 	      10.870 	      10.884 	      10.559 	      10.808 	      11.084 	      10.989 	      11.373 	      11.461 	      11.937 	      12.167 	      12.440 	      12.876 	      12.985 	      13.474 	      13.677 	      14.211 	      14.453 	      14.802 	      15.428 	      15.678 	      15.971 	      16.539 	      16.937 	      17.392 	      17.705 	      18.163 	      18.590 	      18.965 	      19.325 	      19.706 	      20.033 	      20.374 	      20.775 	      21.203 	      21.505 	      21.857 	      22.212 	      22.417 	      22.802 	      23.087 	      23.426 	      23.647 	      23.966 	      24.240 	      24.550 	      24.803 	      25.013 	      25.273 	      25.519 	      25.859 	
SHORT_SERVER-281    	       3.423 	       3.476 	       3.391 	       3.852 	       3.820 	       3.150 	       3.172 	       3.178 	       3.051 	       2.970 	       2.839 	       2.765 	       2.891 	       2.704 	       2.567 	       2.831 	       2.636 	       2.600 	       2.532 	       2.652 	       2.754 	       2.553 	       2.568 	       2.455 	       2.499 	       2.505 	       2.295 	       2.438 	       2.441 	       2.250 	       2.498 	       2.489 	       2.283 	       2.513 	       2.449 	       2.388 	       2.599 	       2.467 	       2.476 	       2.466 	       2.769 	       2.706 	       2.606 	       2.685 	       2.675 	       2.817 	       2.707 	       2.841 	       2.878 	       2.840 	       3.140 	       2.971 	       3.120 	       3.204 	       3.238 	       3.278 	       3.252 	       3.322 	       3.551 	       3.535 	       3.568 	       3.508 	
SHORT_SERVER-282    	       2.607 	       2.618 	       2.561 	       2.860 	       2.823 	       2.372 	       2.369 	       2.370 	       2.302 	       2.243 	       2.171 	       2.142 	       2.228 	       2.094 	       1.987 	       2.194 	       2.025 	       2.016 	       1.965 	       2.044 	       2.114 	       2.004 	       2.005 	       1.936 	       1.940 	       1.942 	       1.822 	       1.889 	       1.920 	       1.778 	       1.976 	       1.934 	       1.810 	       1.958 	       1.951 	       1.886 	       2.005 	       1.928 	       1.931 	       1.938 	       2.109 	       2.135 	       1.996 	       2.092 	       2.051 	       2.141 	       2.097 	       2.164 	       2.243 	       2.178 	       2.385 	       2.264 	       2.340 	       2.404 	       2.434 	       2.481 	       2.424 	       2.471 	       2.690 	       2.676 	       2.657 	       2.628 	
SHORT_SERVER-283    	       8.407 	       8.156 	       8.085 	       8.070 	       7.941 	      11.154 	      11.249 	       7.910 	       7.840 	       7.708 	       7.647 	       6.074 	       6.041 	       6.214 	       6.237 	       2.120 	       2.152 	       1.871 	       4.330 	       1.951 	       2.035 	       2.029 	       4.040 	       2.029 	       2.358 	       2.130 	       2.145 	       2.112 	       2.084 	       2.153 	       2.205 	       2.224 	       2.243 	       2.292 	       2.306 	       2.280 	       2.392 	       2.393 	       2.454 	       2.434 	       2.450 	       2.415 	       2.490 	       2.728 	       2.565 	       2.562 	       2.581 	       2.642 	       2.618 	       2.629 	       2.682 	       2.706 	       2.746 	       2.764 	       2.793 	       2.833 	       2.806 	       2.889 	       2.901 	       2.924 	       2.955 	       2.912 	
SHORT_SERVER-284    	       3.133 	       3.174 	       3.108 	       3.502 	       3.477 	       2.875 	       2.896 	       2.907 	       2.777 	       2.710 	       2.612 	       2.551 	       2.660 	       2.487 	       2.362 	       2.610 	       2.418 	       2.396 	       2.329 	       2.445 	       2.538 	       2.370 	       2.378 	       2.281 	       2.305 	       2.328 	       2.148 	       2.266 	       2.270 	       2.130 	       2.343 	       2.324 	       2.166 	       2.368 	       2.341 	       2.264 	       2.448 	       2.347 	       2.341 	       2.353 	       2.588 	       2.567 	       2.451 	       2.545 	       2.527 	       2.646 	       2.575 	       2.687 	       2.748 	       2.705 	       2.973 	       2.819 	       2.944 	       3.019 	       3.059 	       3.095 	       3.067 	       3.135 	       3.356 	       3.364 	       3.374 	       3.333 	
SHORT_SERVER-285    	       2.842 	       2.836 	       2.767 	       3.129 	       3.087 	       2.585 	       2.579 	       2.605 	       2.522 	       2.450 	       2.366 	       2.335 	       2.434 	       2.280 	       2.155 	       2.382 	       2.202 	       2.177 	       2.107 	       2.200 	       2.283 	       2.177 	       2.168 	       2.073 	       2.075 	       2.076 	       1.939 	       2.022 	       2.053 	       1.892 	       2.119 	       2.063 	       1.914 	       2.092 	       2.049 	       2.004 	       2.138 	       2.047 	       2.033 	       2.059 	       2.252 	       2.253 	       2.124 	       2.218 	       2.175 	       2.268 	       2.215 	       2.287 	       2.371 	       2.311 	       2.527 	       2.397 	       2.463 	       2.557 	       2.578 	       2.631 	       2.554 	       2.619 	       2.860 	       2.850 	       2.819 	       2.758 	
SHORT_SERVER-286    	       8.373 	       6.720 	       8.667 	       7.944 	       6.640 	       9.944 	       9.763 	       6.984 	       6.625 	       6.609 	       6.605 	       6.612 	       6.598 	       6.581 	       6.592 	       4.435 	       4.447 	       4.438 	       9.676 	       4.463 	       4.463 	       4.497 	       5.479 	       4.518 	       4.514 	       4.233 	       4.228 	       1.155 	       1.129 	       1.159 	       1.170 	       1.177 	       1.342 	       1.198 	       3.130 	       1.201 	       2.995 	       1.359 	       1.230 	       3.038 	       1.415 	       1.235 	       3.177 	       1.288 	       3.036 	       1.284 	       1.403 	       1.297 	       2.813 	       1.302 	       1.321 	       1.331 	       1.331 	       1.320 	       1.346 	       1.353 	       1.359 	       1.384 	       1.369 	       1.389 	       1.395 	       1.393 	
SHORT_SERVER-287    	       8.824 	       6.825 	       8.909 	       8.151 	       6.568 	       9.515 	       9.299 	       6.933 	       6.538 	       6.478 	       6.450 	       6.440 	       6.385 	       5.973 	       5.994 	       5.447 	       5.468 	       5.430 	      10.805 	       5.520 	       5.522 	       5.593 	       5.531 	       5.586 	       5.576 	       5.002 	       5.041 	       2.026 	       1.996 	       2.068 	       2.101 	       2.107 	       2.492 	       2.194 	       4.187 	       2.161 	       3.927 	       2.572 	       2.248 	       3.999 	       2.704 	       2.263 	       4.365 	       2.399 	       4.032 	       2.406 	       2.661 	       2.443 	       3.874 	       2.446 	       2.486 	       2.526 	       2.513 	       2.497 	       2.546 	       2.562 	       2.554 	       2.682 	       2.614 	       2.661 	       2.667 	       2.638 	
SHORT_SERVER-288    	       4.241 	       4.226 	       4.254 	       4.057 	       3.624 	       3.318 	       3.205 	       3.054 	       3.064 	       2.881 	       2.770 	       2.598 	       2.590 	       2.558 	       3.542 	       2.578 	       2.632 	       2.642 	       2.761 	       2.879 	       2.801 	       3.058 	       2.839 	       3.022 	       3.053 	       3.019 	       3.112 	       3.399 	       3.115 	       3.154 	       3.227 	       3.239 	       3.268 	       3.365 	       4.200 	       3.505 	       3.648 	       3.699 	       3.708 	       3.732 	       3.795 	       3.898 	       3.866 	       3.971 	       3.981 	       4.024 	       4.090 	       4.161 	       4.167 	       4.264 	       4.304 	       4.277 	       4.324 	       4.452 	       4.412 	       4.557 	       4.530 	       4.544 	       4.620 	       4.741 	       4.779 	       4.842 	
SHORT_SERVER-289    	       3.218 	       3.117 	       3.561 	       5.216 	       3.013 	       3.296 	       4.129 	       3.819 	       2.757 	       2.610 	       2.602 	       2.592 	       2.616 	       2.605 	       2.602 	       2.619 	       2.678 	       2.719 	       2.771 	       2.781 	       2.801 	       2.827 	       2.849 	       2.959 	       2.938 	       2.987 	       3.022 	       3.073 	       3.126 	       3.131 	       3.213 	       3.242 	       3.289 	       3.380 	       3.409 	       3.463 	       3.528 	       3.584 	       3.589 	       3.650 	       3.694 	       3.747 	       3.797 	       3.857 	       3.905 	       3.941 	       3.976 	       4.016 	       4.087 	       4.094 	       4.178 	       4.227 	       4.252 	       4.290 	       4.329 	       4.401 	       4.426 	       4.474 	       4.506 	       4.579 	       4.602 	       4.654 	
SHORT_SERVER-28     	       3.311 	       3.316 	       3.532 	       0.687 	       0.663 	       0.730 	       0.655 	       0.798 	       0.754 	       0.666 	       0.688 	       0.655 	       0.641 	       0.636 	       0.646 	       0.644 	       0.657 	       0.648 	       0.667 	       0.577 	       0.585 	       0.595 	       0.590 	       0.626 	       0.615 	       0.624 	       0.634 	       0.649 	       0.677 	       0.657 	       0.675 	       0.707 	       0.716 	       0.732 	       0.745 	       0.750 	       0.754 	       0.776 	       0.799 	       0.809 	       0.907 	       0.840 	       0.859 	       0.796 	       0.833 	       0.849 	       0.854 	       0.945 	       0.883 	       0.927 	       0.925 	       0.964 	       0.961 	       0.967 	       1.000 	       1.036 	       1.050 	       1.062 	       1.159 	       1.100 	       1.133 	       1.150 	
SHORT_SERVER-290    	       2.772 	       2.669 	       2.923 	       3.012 	       2.505 	       2.377 	       2.603 	       2.315 	       2.387 	       2.236 	       2.236 	       2.227 	       2.271 	       2.260 	       2.261 	       2.307 	       2.334 	       2.413 	       2.469 	       2.499 	       2.520 	       2.539 	       2.568 	       2.641 	       2.668 	       2.723 	       2.771 	       2.836 	       2.868 	       2.884 	       2.972 	       3.014 	       3.051 	       3.120 	       3.181 	       3.234 	       3.295 	       3.341 	       3.364 	       3.415 	       3.465 	       3.522 	       3.572 	       3.624 	       3.671 	       3.705 	       3.781 	       3.799 	       3.882 	       3.897 	       3.972 	       4.027 	       4.031 	       4.077 	       4.131 	       4.205 	       4.211 	       6.625 	       4.309 	       4.386 	       4.410 	       4.446 	
SHORT_SERVER-291    	      10.915 	      10.696 	      11.835 	      11.032 	      11.825 	      14.109 	      10.954 	      11.528 	      11.948 	      10.560 	      10.488 	      10.450 	      10.578 	      10.757 	      10.758 	      10.777 	      11.122 	      11.366 	      11.248 	      11.361 	      11.707 	      11.473 	      11.632 	      11.663 	      11.672 	      12.845 	      11.703 	      11.793 	      11.781 	      11.566 	      11.715 	      11.823 	      11.697 	      11.843 	      11.802 	      11.853 	      12.026 	      12.064 	      12.155 	      12.932 	      12.392 	      12.452 	      12.637 	      12.849 	      12.804 	      13.019 	      13.934 	      12.834 	      13.459 	      13.664 	      12.880 	      13.872 	      13.499 	      12.942 	      13.172 	      13.378 	      12.829 	      12.959 	      13.329 	      13.388 	      12.957 	      13.432 	
SHORT_SERVER-292    	       0.935 	       0.894 	       0.983 	       1.014 	       0.839 	       0.791 	       4.875 	       0.766 	       0.791 	       0.733 	       0.730 	       0.729 	       0.742 	       0.736 	       0.736 	       0.748 	       0.757 	       0.782 	       0.799 	       0.808 	       0.818 	       0.818 	       0.831 	       0.851 	       0.857 	       0.877 	       0.891 	       0.917 	       0.925 	       0.929 	       0.956 	       0.968 	       0.982 	       1.008 	       1.022 	       1.040 	       1.060 	       1.084 	       1.086 	       1.104 	       1.120 	       1.141 	       1.160 	       1.175 	       1.193 	       1.204 	       1.228 	       1.235 	       1.268 	       1.268 	       1.295 	       1.313 	       1.313 	       1.330 	       1.345 	       1.372 	       1.383 	       1.394 	       1.410 	       1.440 	       1.447 	       1.459 	
SHORT_SERVER-293    	       6.409 	       5.923 	       5.352 	       5.955 	       5.538 	       4.557 	       4.699 	       4.314 	       3.739 	       3.494 	       3.555 	       3.483 	       3.655 	       3.385 	       3.316 	       2.977 	       3.067 	       3.110 	       3.127 	       3.121 	       3.096 	       3.109 	       3.252 	       3.208 	       3.287 	       3.261 	       3.357 	       3.337 	       3.373 	       3.422 	       3.387 	       3.519 	       3.352 	       3.842 	       3.407 	       3.398 	       3.538 	       3.588 	       3.618 	       3.652 	       3.846 	       3.723 	       3.805 	       3.822 	       3.843 	       3.991 	       4.058 	       4.041 	       4.108 	       4.165 	       4.214 	       4.286 	       4.275 	       4.346 	       4.511 	       4.532 	       4.519 	       4.560 	       4.668 	       4.852 	       5.140 	       4.870 	
SHORT_SERVER-29     	       0.207 	       0.201 	       0.213 	       0.203 	       0.182 	       0.181 	       0.182 	       0.193 	       0.071 	       0.067 	       0.070 	       0.066 	       0.066 	       0.060 	       0.059 	       0.059 	       0.067 	       0.061 	       0.065 	       0.059 	       0.064 	       0.058 	       0.061 	       0.067 	       0.067 	       0.062 	       0.067 	       0.065 	       0.063 	       0.063 	       0.064 	       0.066 	       0.066 	       0.065 	       0.066 	       0.065 	       0.062 	       0.063 	       0.069 	       0.073 	       0.068 	       0.066 	       0.068 	       0.072 	       0.073 	       0.073 	       0.074 	       0.072 	       0.074 	       0.076 	       0.079 	       0.094 	       0.080 	       0.079 	       0.080 	       0.080 	       0.082 	       0.082 	       0.084 	       0.085 	       0.101 	       0.088 	
SHORT_SERVER-2      	       7.209 	       7.269 	       7.037 	       8.299 	       8.073 	       6.291 	       6.318 	       6.302 	       6.106 	       6.039 	       5.923 	       6.065 	       6.008 	       5.935 	       5.874 	       6.304 	       6.265 	       6.301 	       6.364 	       6.486 	       6.497 	       6.849 	       6.796 	       6.844 	       6.956 	       7.173 	       7.238 	       7.242 	       7.671 	       7.769 	       7.733 	       7.860 	       8.134 	       8.233 	       8.329 	       8.379 	       8.708 	       8.820 	       8.856 	       9.054 	       9.111 	       9.121 	       9.363 	       9.534 	       9.539 	       9.620 	       9.758 	       9.804 	      10.056 	      10.106 	      10.351 	      10.344 	      10.420 	      10.523 	      10.817 	      10.877 	      11.075 	      11.156 	      11.007 	      11.220 	      11.493 	      11.582 	
SHORT_SERVER-30     	       0.076 	       0.069 	       0.082 	       0.069 	       0.050 	       0.049 	       0.049 	       0.053 	       0.046 	       0.041 	       0.044 	       0.039 	       0.040 	       0.033 	       0.032 	       0.031 	       0.039 	       0.033 	       0.038 	       0.031 	       0.035 	       0.033 	       0.037 	       0.039 	       0.038 	       0.032 	       0.035 	       0.033 	       0.032 	       0.032 	       0.030 	       0.035 	       0.034 	       0.031 	       0.033 	       0.032 	       0.029 	       0.030 	       0.034 	       0.038 	       0.034 	       0.034 	       0.033 	       0.037 	       0.037 	       0.038 	       0.037 	       0.036 	       0.036 	       0.040 	       0.041 	       0.056 	       0.039 	       0.040 	       0.041 	       0.041 	       0.041 	       0.040 	       0.042 	       0.043 	       0.055 	       0.044 	
SHORT_SERVER-31     	       0.081 	       0.074 	       0.087 	       0.074 	       0.053 	       0.052 	       0.053 	       0.057 	       0.050 	       0.044 	       0.049 	       0.042 	       0.042 	       0.036 	       0.036 	       0.036 	       0.042 	       0.038 	       0.041 	       0.035 	       0.039 	       0.034 	       0.038 	       0.043 	       0.042 	       0.035 	       0.041 	       0.042 	       0.035 	       0.035 	       0.036 	       0.039 	       0.037 	       0.035 	       0.038 	       0.039 	       0.032 	       0.035 	       0.037 	       0.043 	       0.039 	       0.037 	       0.038 	       0.040 	       0.043 	       0.043 	       0.042 	       0.039 	       0.041 	       0.044 	       0.047 	       0.062 	       0.044 	       0.044 	       0.047 	       0.046 	       0.047 	       0.045 	       0.048 	       0.048 	       0.063 	       0.051 	
SHORT_SERVER-32     	       0.474 	       0.465 	       0.521 	       0.482 	       0.451 	       0.395 	       0.390 	       0.408 	       0.358 	       0.343 	       0.337 	       0.337 	       0.272 	       0.268 	       0.311 	       0.195 	       0.207 	       0.209 	       0.235 	       0.202 	       0.253 	       0.204 	       0.211 	       0.222 	       0.220 	       0.211 	       0.214 	       0.211 	       0.214 	       0.197 	       0.171 	       0.176 	       0.178 	       0.175 	       0.204 	       0.211 	       0.208 	       0.183 	       0.190 	       0.239 	       0.215 	       0.196 	       0.193 	       0.200 	       0.223 	       0.207 	       0.233 	       0.229 	       0.215 	       0.258 	       0.256 	       0.275 	       0.242 	       0.223 	       0.251 	       0.241 	       0.237 	       0.234 	       0.242 	       0.239 	       0.257 	       0.257 	
SHORT_SERVER-33     	       0.214 	       0.208 	       0.222 	       0.207 	       0.187 	       0.187 	       0.187 	       0.191 	       0.186 	       0.179 	       0.183 	       0.177 	       0.176 	       0.171 	       0.216 	       0.165 	       0.176 	       0.176 	       0.177 	       0.171 	       0.174 	       0.168 	       0.179 	       0.180 	       0.178 	       0.174 	       0.177 	       0.177 	       0.175 	       0.175 	       0.174 	       0.177 	       0.179 	       0.175 	       0.181 	       0.182 	       0.179 	       0.180 	       0.184 	       0.187 	       0.183 	       0.184 	       0.187 	       0.190 	       0.193 	       0.196 	       0.196 	       0.191 	       0.196 	       0.201 	       0.197 	       0.217 	       0.203 	       0.207 	       0.206 	       0.211 	       0.212 	       0.207 	       0.215 	       0.213 	       0.230 	       0.152 	
SHORT_SERVER-34     	       0.406 	       0.401 	       0.458 	       0.400 	       0.397 	       0.347 	       0.343 	       0.381 	       0.334 	       0.316 	       0.311 	       0.311 	       0.247 	       0.246 	       0.305 	       0.180 	       0.192 	       0.194 	       0.197 	       0.186 	       0.210 	       0.186 	       0.194 	       0.205 	       0.202 	       0.193 	       0.196 	       0.194 	       0.196 	       0.178 	       0.156 	       0.160 	       0.163 	       0.159 	       0.168 	       0.189 	       0.166 	       0.166 	       0.170 	       0.214 	       0.190 	       0.170 	       0.173 	       0.178 	       0.201 	       0.183 	       0.209 	       0.202 	       0.187 	       0.232 	       0.211 	       0.249 	       0.196 	       0.198 	       0.221 	       0.208 	       0.208 	       0.203 	       0.211 	       0.210 	       0.223 	       0.217 	
SHORT_SERVER-35     	       0.153 	       0.146 	       0.154 	       0.143 	       0.115 	       0.115 	       0.112 	       0.115 	       0.112 	       0.101 	       0.108 	       0.104 	       0.103 	       0.096 	       0.096 	       0.096 	       0.107 	       0.097 	       0.109 	       0.102 	       0.107 	       0.102 	       0.104 	       0.110 	       0.113 	       0.101 	       0.105 	       0.104 	       0.106 	       0.105 	       0.104 	       0.109 	       0.116 	       0.109 	       0.107 	       0.108 	       0.110 	       0.111 	       0.114 	       0.120 	       0.123 	       0.113 	       0.118 	       0.122 	       0.123 	       0.124 	       0.124 	       0.127 	       0.121 	       0.126 	       0.128 	       0.147 	       0.130 	       0.129 	       0.134 	       0.141 	       0.140 	       0.137 	       0.133 	       0.135 	       0.156 	       0.143 	
SHORT_SERVER-36     	       0.152 	       0.141 	       0.152 	       0.138 	       0.110 	       0.109 	       0.108 	       0.110 	       0.107 	       0.096 	       0.101 	       0.098 	       0.097 	       0.090 	       0.090 	       0.089 	       0.101 	       0.090 	       0.101 	       0.094 	       0.099 	       0.094 	       0.096 	       0.102 	       0.106 	       0.093 	       0.098 	       0.096 	       0.098 	       0.096 	       0.096 	       0.101 	       0.108 	       0.099 	       0.097 	       0.099 	       0.101 	       0.102 	       0.106 	       0.112 	       0.112 	       0.103 	       0.107 	       0.112 	       0.113 	       0.113 	       0.115 	       0.116 	       0.111 	       0.115 	       0.116 	       0.137 	       0.119 	       0.118 	       0.122 	       0.130 	       0.128 	       0.123 	       0.123 	       0.124 	       0.147 	       0.131 	
SHORT_SERVER-37     	       0.155 	       0.145 	       0.157 	       0.143 	       0.115 	       0.114 	       0.112 	       0.115 	       0.113 	       0.101 	       0.106 	       0.102 	       0.102 	       0.095 	       0.095 	       0.092 	       0.105 	       0.095 	       0.107 	       0.100 	       0.104 	       0.099 	       0.102 	       0.108 	       0.112 	       0.098 	       0.103 	       0.101 	       0.103 	       0.103 	       0.100 	       0.106 	       0.114 	       0.104 	       0.103 	       0.104 	       0.106 	       0.107 	       0.111 	       0.116 	       0.119 	       0.108 	       0.113 	       0.119 	       0.118 	       0.120 	       0.122 	       0.122 	       0.117 	       0.121 	       0.123 	       0.144 	       0.125 	       0.124 	       0.129 	       0.135 	       0.134 	       0.132 	       0.129 	       0.130 	       0.153 	       0.139 	
SHORT_SERVER-38     	       0.151 	       0.142 	       0.154 	       0.138 	       0.110 	       0.109 	       0.107 	       0.109 	       0.108 	       0.096 	       0.101 	       0.097 	       0.096 	       0.089 	       0.090 	       0.088 	       0.101 	       0.090 	       0.101 	       0.094 	       0.098 	       0.093 	       0.097 	       0.102 	       0.107 	       0.093 	       0.098 	       0.096 	       0.098 	       0.097 	       0.095 	       0.102 	       0.108 	       0.100 	       0.097 	       0.100 	       0.101 	       0.101 	       0.106 	       0.112 	       0.112 	       0.104 	       0.108 	       0.113 	       0.115 	       0.116 	       0.117 	       0.119 	       0.113 	       0.116 	       0.119 	       0.138 	       0.121 	       0.120 	       0.125 	       0.133 	       0.132 	       0.128 	       0.125 	       0.127 	       0.150 	       0.135 	
SHORT_SERVER-39     	       0.134 	       0.126 	       0.137 	       0.125 	       0.098 	       0.096 	       0.096 	       0.101 	       0.098 	       0.087 	       0.092 	       0.088 	       0.088 	       0.082 	       0.082 	       0.079 	       0.092 	       0.082 	       0.093 	       0.084 	       0.088 	       0.083 	       0.087 	       0.093 	       0.095 	       0.083 	       0.090 	       0.086 	       0.090 	       0.087 	       0.087 	       0.091 	       0.098 	       0.089 	       0.088 	       0.088 	       0.089 	       0.091 	       0.095 	       0.099 	       0.101 	       0.091 	       0.094 	       0.099 	       0.101 	       0.102 	       0.101 	       0.103 	       0.097 	       0.101 	       0.102 	       0.122 	       0.103 	       0.102 	       0.104 	       0.113 	       0.114 	       0.109 	       0.106 	       0.107 	       0.128 	       0.112 	
SHORT_SERVER-3      	       6.989 	       6.945 	       6.702 	       6.480 	       6.293 	       6.024 	       6.081 	       5.979 	       5.655 	       5.763 	       5.770 	       5.923 	       5.812 	       5.632 	       5.716 	       6.145 	       6.081 	       6.120 	       6.088 	       6.286 	       6.263 	       6.606 	       6.538 	       6.548 	       6.696 	       6.918 	       6.907 	       6.854 	       7.283 	       7.392 	       7.349 	       7.511 	       7.763 	       7.769 	       7.856 	       7.924 	       8.206 	       8.356 	       8.357 	       8.480 	       8.552 	       8.605 	       8.818 	       8.995 	       8.943 	       8.982 	       9.241 	       9.286 	       9.480 	       9.554 	       9.737 	       9.784 	       9.828 	       9.986 	      10.314 	      10.321 	      10.532 	      10.358 	      10.286 	      10.560 	      10.827 	      10.866 	
SHORT_SERVER-40     	       0.170 	       0.160 	       0.173 	       0.158 	       0.132 	       0.131 	       0.128 	       0.132 	       0.130 	       0.117 	       0.122 	       0.119 	       0.118 	       0.113 	       0.111 	       0.110 	       0.124 	       0.114 	       0.126 	       0.121 	       0.124 	       0.119 	       0.122 	       0.130 	       0.134 	       0.121 	       0.127 	       0.125 	       0.128 	       0.127 	       0.126 	       0.133 	       0.140 	       0.131 	       0.132 	       0.133 	       0.135 	       0.135 	       0.141 	       0.146 	       0.147 	       0.141 	       0.145 	       0.150 	       0.151 	       0.152 	       0.153 	       0.157 	       0.150 	       0.155 	       0.158 	       0.177 	       0.161 	       0.160 	       0.164 	       0.172 	       0.172 	       0.169 	       0.167 	       0.169 	       0.191 	       0.178 	
SHORT_SERVER-41     	       6.627 	       6.598 	       6.640 	       6.611 	       6.678 	       6.597 	       6.577 	       6.858 	       6.575 	       6.522 	       6.361 	       6.363 	       6.322 	       6.315 	       6.309 	       6.329 	       6.462 	       6.556 	       6.525 	       6.647 	       7.010 	       7.593 	       7.356 	       7.770 	       6.914 	       7.339 	       7.006 	       7.246 	       7.373 	       7.519 	       7.720 	       7.926 	       8.537 	       9.101 	       9.901 	       9.562 	       9.865 	      10.228 	      10.382 	      10.796 	      10.244 	      10.595 	      10.384 	      10.552 	      10.644 	      10.704 	      10.881 	      11.066 	      11.538 	      11.696 	      12.073 	      11.922 	      12.089 	      12.135 	      12.171 	      12.306 	      12.209 	      12.143 	      12.065 	      12.103 	      12.247 	      12.169 	
SHORT_SERVER-42     	       3.613 	       3.600 	       3.620 	       3.601 	       3.581 	       3.582 	       3.586 	       3.695 	       3.583 	       3.575 	       3.551 	       3.555 	       3.545 	       3.546 	       3.547 	       3.558 	       3.599 	       3.654 	       3.615 	       3.682 	       3.793 	       4.059 	       3.890 	       4.084 	       3.774 	       3.921 	       3.802 	       3.883 	       3.922 	       3.953 	       4.014 	       4.065 	       4.236 	       4.412 	       4.715 	       4.568 	       4.707 	       4.807 	       4.822 	       5.028 	       4.698 	       4.837 	       4.715 	       4.808 	       4.796 	       4.807 	       4.861 	       4.943 	       5.178 	       5.274 	       5.640 	       5.454 	       5.600 	       5.593 	       5.572 	       5.691 	       5.573 	       5.494 	       5.436 	       5.443 	       5.503 	       5.461 	
SHORT_SERVER-43     	       2.581 	       2.568 	       2.673 	       2.640 	       3.070 	       2.780 	       2.647 	       2.738 	       2.657 	       2.350 	       1.917 	       1.882 	       1.857 	       1.864 	       1.864 	       1.888 	       1.907 	       1.875 	       1.894 	       1.891 	       2.465 	       1.939 	       2.062 	       1.403 	       1.300 	       1.525 	       1.354 	       1.387 	       1.377 	       1.407 	       1.456 	       1.499 	       1.614 	       1.526 	       1.597 	       1.848 	       1.811 	       1.851 	       1.749 	       2.039 	       1.861 	       1.791 	       2.050 	       1.869 	       1.926 	       1.850 	       1.942 	       1.998 	       2.012 	       1.897 	       2.043 	       1.975 	       2.107 	       2.072 	       2.070 	       2.010 	       2.071 	       1.938 	       2.129 	       2.053 	       2.164 	       2.107 	
SHORT_SERVER-44     	      14.886 	      14.814 	      14.810 	      15.134 	      15.503 	      15.045 	      15.137 	      14.809 	      14.985 	      14.984 	      14.750 	      14.685 	      14.602 	      14.467 	      14.592 	      14.341 	      14.518 	      14.609 	      14.921 	      15.280 	      15.386 	      15.780 	      16.128 	      16.270 	      16.893 	      17.409 	      18.101 	      18.775 	      19.558 	      20.340 	      21.314 	      22.358 	      23.338 	      24.312 	      25.208 	      26.285 	      27.186 	      28.135 	      29.093 	      30.104 	      30.804 	      31.552 	      32.176 	      32.833 	      33.454 	      33.920 	      34.316 	      34.615 	      34.968 	      35.259 	      35.458 	      35.645 	      35.757 	      35.855 	      35.957 	      36.041 	      36.070 	      36.128 	      36.163 	      36.181 	      36.228 	      36.221 	
SHORT_SERVER-45     	      13.780 	      13.799 	      14.100 	      13.750 	      13.329 	      13.258 	      13.301 	      13.532 	      13.267 	      13.209 	      12.995 	      12.989 	      12.959 	      12.874 	      12.769 	      12.821 	      13.050 	      13.217 	      13.465 	      14.036 	      14.399 	      15.214 	      15.571 	      16.266 	      16.342 	      17.177 	      17.639 	      18.299 	      18.998 	      19.713 	      20.385 	      21.002 	      21.900 	      22.584 	      23.460 	      23.814 	      24.263 	      24.857 	      25.372 	      25.948 	      25.776 	      26.363 	      26.389 	      26.729 	      27.108 	      27.365 	      27.599 	      27.936 	      28.365 	      28.551 	      29.203 	      29.125 	      29.266 	      29.497 	      29.640 	      29.794 	      29.830 	      29.872 	      29.840 	      29.971 	      30.195 	      30.170 	
SHORT_SERVER-46     	       9.485 	       9.414 	       9.421 	       9.553 	       9.691 	       9.414 	       9.422 	       9.401 	       9.548 	       9.521 	       9.528 	       9.389 	       9.134 	       9.077 	       9.186 	       8.953 	       9.060 	       9.127 	       9.181 	       9.386 	       9.608 	       9.846 	      10.044 	      10.264 	      10.634 	      11.011 	      11.544 	      11.896 	      12.446 	      12.944 	      13.520 	      14.172 	      14.845 	      15.449 	      16.009 	      16.647 	      17.195 	      17.811 	      18.412 	      18.959 	      19.437 	      19.879 	      20.316 	      20.709 	      21.086 	      21.384 	      21.675 	      21.908 	      22.115 	      22.329 	      22.479 	      22.604 	      22.711 	      22.821 	      22.891 	      22.987 	      23.015 	      23.087 	      23.115 	      23.164 	      23.200 	      23.233 	
SHORT_SERVER-47     	       8.950 	       8.928 	       8.942 	       9.235 	       9.193 	       8.970 	       9.046 	       9.072 	       9.130 	       9.105 	       9.081 	       8.953 	       8.747 	       8.723 	       8.793 	       8.585 	       8.665 	       8.781 	       8.857 	       9.124 	       9.268 	       9.471 	       9.710 	       9.930 	      10.290 	      10.648 	      11.194 	      11.549 	      12.040 	      12.568 	      13.165 	      13.808 	      14.437 	      15.001 	      15.550 	      16.172 	      16.635 	      17.265 	      17.794 	      18.339 	      18.747 	      19.148 	      19.473 	      19.855 	      20.201 	      20.453 	      20.682 	      20.881 	      21.056 	      21.251 	      21.358 	      21.487 	      21.554 	      21.644 	      21.696 	      21.756 	      21.801 	      21.848 	      21.858 	      21.905 	      21.927 	      21.939 	
SHORT_SERVER-48     	       3.015 	       3.004 	       3.022 	       3.004 	       2.984 	       2.983 	       2.991 	       3.077 	       2.986 	       2.981 	       2.964 	       2.967 	       2.960 	       2.959 	       2.961 	       2.970 	       3.000 	       3.037 	       3.013 	       3.057 	       3.141 	       3.336 	       3.202 	       3.347 	       3.130 	       3.236 	       3.155 	       3.204 	       3.240 	       3.255 	       3.298 	       3.335 	       3.461 	       3.568 	       3.776 	       3.683 	       3.796 	       3.869 	       3.857 	       4.035 	       3.761 	       3.877 	       3.782 	       3.846 	       3.843 	       3.850 	       3.877 	       3.949 	       4.120 	       4.186 	       4.496 	       4.344 	       4.468 	       4.446 	       4.422 	       4.526 	       4.428 	       4.369 	       4.316 	       4.321 	       4.360 	       4.336 	
SHORT_SERVER-49     	      19.741 	      19.884 	      20.483 	      19.759 	      18.864 	      18.662 	      18.769 	      18.968 	      18.649 	      18.530 	      18.095 	      18.105 	      18.056 	      17.820 	      17.540 	      17.609 	      17.868 	      18.015 	      18.523 	      19.235 	      19.710 	      20.486 	      21.330 	      22.086 	      22.970 	      23.947 	      24.862 	      25.682 	      26.741 	      27.616 	      28.425 	      29.264 	      30.250 	      30.885 	      31.652 	      32.323 	      32.831 	      33.340 	      33.988 	      34.571 	      34.767 	      35.269 	      35.525 	      35.799 	      36.150 	      36.443 	      36.617 	      36.855 	      37.062 	      37.153 	      37.417 	      37.523 	      37.585 	      37.749 	      37.859 	      37.904 	      37.997 	      38.133 	      38.141 	      38.311 	      38.414 	      38.395 	
SHORT_SERVER-4      	       7.254 	       7.091 	       7.051 	       6.632 	       6.340 	       5.878 	       5.795 	       5.473 	       5.088 	       5.454 	       5.237 	       5.237 	       5.113 	       4.806 	       4.817 	       4.868 	       4.784 	       4.959 	       4.750 	       4.974 	       4.942 	       4.950 	       4.968 	       5.037 	       5.383 	       5.069 	       5.033 	       4.983 	       5.419 	       5.510 	       5.340 	       5.425 	       5.479 	       5.628 	       5.719 	       5.359 	       5.510 	       5.783 	       5.629 	       5.616 	       5.809 	       5.545 	       5.880 	       5.942 	       5.862 	       5.744 	       6.044 	       6.056 	       6.169 	       5.947 	       6.097 	       5.893 	       6.305 	       6.174 	       6.334 	       6.211 	       6.079 	       6.548 	       6.498 	       6.322 	       6.551 	       6.378 	
SHORT_SERVER-50     	      10.792 	      10.749 	      10.746 	      10.851 	      10.816 	      10.509 	      10.506 	      10.627 	      10.640 	      10.503 	      10.452 	      10.452 	      10.215 	      10.001 	      10.158 	       9.939 	      10.101 	      10.203 	      10.112 	      10.137 	      10.492 	      10.672 	      10.783 	      11.003 	      11.411 	      11.735 	      12.369 	      12.725 	      13.269 	      13.753 	      14.321 	      15.029 	      15.694 	      16.301 	      16.953 	      17.625 	      18.233 	      18.998 	      19.573 	      20.266 	      20.811 	      21.411 	      21.953 	      22.518 	      23.062 	      23.490 	      23.883 	      24.348 	      24.664 	      25.081 	      25.371 	      25.646 	      25.862 	      26.127 	      26.261 	      26.495 	      26.601 	      26.806 	      26.863 	      26.965 	      27.034 	      27.120 	
SHORT_SERVER-51     	       4.623 	       4.602 	       4.633 	       4.606 	       4.582 	       4.582 	       4.582 	       4.747 	       4.576 	       4.569 	       4.520 	       4.525 	       4.506 	       4.504 	       4.505 	       4.521 	       4.593 	       4.661 	       4.632 	       4.710 	       4.888 	       5.286 	       5.074 	       5.396 	       4.914 	       5.140 	       4.966 	       5.099 	       5.171 	       5.247 	       5.350 	       5.450 	       5.758 	       6.052 	       6.503 	       6.318 	       6.520 	       6.704 	       6.757 	       7.036 	       6.601 	       6.812 	       6.649 	       6.774 	       6.785 	       6.814 	       6.904 	       7.026 	       7.338 	       7.446 	       7.904 	       7.681 	       7.848 	       7.835 	       7.837 	       7.960 	       7.859 	       7.788 	       7.709 	       7.726 	       7.810 	       7.754 	
SHORT_SERVER-52     	       4.753 	       4.734 	       4.811 	       4.769 	       4.927 	       4.824 	       4.749 	       4.936 	       4.750 	       4.600 	       4.398 	       4.383 	       4.357 	       4.359 	       4.357 	       4.387 	       4.476 	       4.518 	       4.517 	       4.596 	       4.964 	       5.156 	       5.053 	       5.127 	       4.635 	       4.954 	       4.765 	       4.951 	       5.059 	       5.157 	       5.353 	       5.493 	       5.875 	       6.179 	       6.676 	       6.572 	       6.748 	       6.970 	       7.046 	       7.381 	       7.019 	       7.192 	       7.161 	       7.213 	       7.301 	       7.277 	       7.446 	       7.531 	       7.832 	       7.860 	       8.202 	       8.036 	       8.192 	       8.193 	       8.205 	       8.271 	       8.230 	       8.139 	       8.168 	       8.187 	       8.283 	       8.240 	
SHORT_SERVER-53     	       3.864 	       3.846 	       3.911 	       3.925 	       4.282 	       4.032 	       3.927 	       4.104 	       3.927 	       3.620 	       3.285 	       3.248 	       3.240 	       3.231 	       3.235 	       3.250 	       3.298 	       3.315 	       3.315 	       3.360 	       3.835 	       3.683 	       3.716 	       3.292 	       2.981 	       3.322 	       3.100 	       3.231 	       3.256 	       3.314 	       3.458 	       3.550 	       3.835 	       3.935 	       4.324 	       4.329 	       4.423 	       4.551 	       4.605 	       4.964 	       4.645 	       4.708 	       4.880 	       4.756 	       4.902 	       4.807 	       5.056 	       5.023 	       5.371 	       5.275 	       5.679 	       5.462 	       5.658 	       5.621 	       5.697 	       5.669 	       5.734 	       5.604 	       5.699 	       5.692 	       5.898 	       5.786 	
SHORT_SERVER-54     	      10.801 	      10.897 	      11.050 	      11.289 	      11.217 	      10.361 	      10.534 	      10.628 	      11.776 	      11.357 	      10.360 	      11.377 	      10.417 	      10.077 	      10.123 	      10.181 	      10.384 	      10.685 	      11.081 	      11.455 	      11.820 	      12.354 	      12.849 	      13.369 	      13.702 	      14.104 	      14.421 	      14.830 	      15.229 	      15.499 	      15.894 	      16.132 	      16.509 	      16.757 	      16.975 	      17.181 	      17.423 	      17.614 	      17.814 	      18.011 	      18.103 	      18.267 	      18.394 	      18.548 	      18.597 	      18.740 	      18.814 	      18.929 	      19.035 	      19.184 	      19.254 	      19.372 	      19.428 	      19.486 	      19.615 	      19.705 	      19.719 	      19.864 	      19.865 	      19.928 	      20.039 	      20.104 	
SHORT_SERVER-55     	       6.390 	       5.429 	       5.366 	       5.361 	       5.967 	       5.172 	       5.093 	       5.076 	      11.114 	      12.091 	       4.991 	       4.992 	       4.979 	       4.957 	       4.977 	       4.999 	       4.995 	       5.000 	       5.071 	       5.049 	       5.075 	       5.063 	       5.130 	       5.082 	       5.174 	       5.170 	       5.213 	       5.230 	       5.271 	       5.309 	       5.402 	       5.460 	       5.569 	       5.604 	       5.781 	       5.841 	       5.952 	       6.192 	       6.242 	       6.356 	       6.581 	       6.661 	       6.859 	       6.956 	       7.185 	       7.374 	       7.593 	       7.743 	       8.006 	       8.164 	       8.372 	       8.655 	       8.877 	       8.976 	       9.165 	       9.351 	       9.588 	      10.069 	      10.041 	      10.173 	      10.411 	      10.505 	
SHORT_SERVER-56     	       3.798 	       3.743 	       3.820 	       3.800 	       4.028 	       3.881 	       3.824 	       4.011 	       3.778 	       3.611 	       3.304 	       3.271 	       3.231 	       3.259 	       3.275 	       3.317 	       3.388 	       3.438 	       3.517 	       3.538 	       3.911 	       3.856 	       3.883 	       3.609 	       3.574 	       3.794 	       3.715 	       3.800 	       3.860 	       3.915 	       4.066 	       4.149 	       4.338 	       4.368 	       4.547 	       4.602 	       4.726 	       4.705 	       4.814 	       4.993 	       4.917 	       4.841 	       5.048 	       4.929 	       5.074 	       4.892 	       5.151 	       5.078 	       5.304 	       5.093 	       5.447 	       5.244 	       5.486 	       5.294 	       5.507 	       5.337 	       5.507 	       5.261 	       5.522 	       5.363 	       5.576 	       5.378 	
SHORT_SERVER-57     	      19.919 	      20.106 	      20.753 	      20.197 	      19.828 	      19.310 	      19.486 	      19.645 	      19.707 	      19.511 	      19.243 	      19.053 	      19.286 	      18.906 	      18.948 	      19.061 	      19.342 	      19.820 	      20.391 	      21.152 	      21.876 	      22.730 	      23.553 	      24.454 	      25.158 	      25.930 	      26.712 	      27.378 	      28.210 	      28.874 	      29.682 	      30.122 	      30.983 	      31.505 	      31.897 	      32.505 	      32.944 	      33.306 	      33.843 	      34.258 	      34.335 	      34.818 	      35.036 	      35.213 	      35.724 	      35.982 	      36.002 	      36.391 	      36.701 	      36.735 	      37.080 	      37.229 	      37.272 	      37.555 	      37.688 	      37.732 	      37.928 	      38.073 	      38.153 	      38.352 	      38.538 	      38.540 	
SHORT_SERVER-58     	      12.723 	      12.525 	      12.530 	      13.092 	      13.123 	      13.012 	      13.306 	      13.003 	      13.067 	      13.088 	      13.047 	      12.550 	      12.024 	      12.015 	      11.943 	      11.893 	      12.035 	      12.383 	      12.554 	      13.395 	      13.583 	      13.981 	      14.770 	      15.648 	      16.137 	      17.090 	      18.058 	      19.016 	      19.968 	      20.962 	      22.021 	      23.122 	      24.153 	      25.009 	      26.035 	      26.964 	      27.748 	      28.418 	      29.248 	      29.974 	      30.548 	      31.176 	      31.718 	      32.358 	      32.778 	      33.169 	      33.551 	      33.973 	      34.307 	      34.615 	      34.897 	      35.176 	      35.340 	      35.591 	      35.745 	      35.922 	      36.119 	      36.232 	      36.384 	      36.507 	      36.596 	      36.678 	
SHORT_SERVER-59     	       5.501 	       5.352 	       5.478 	       5.407 	       5.517 	       5.383 	       5.378 	       5.757 	       5.301 	       5.261 	       4.897 	       4.865 	       4.771 	       4.795 	       4.822 	       4.835 	       4.976 	       5.109 	       5.297 	       5.245 	       5.619 	       5.855 	       5.837 	       5.835 	       5.828 	       6.068 	       6.040 	       6.171 	       6.290 	       6.359 	       6.536 	       6.674 	       6.882 	       6.987 	       7.228 	       7.214 	       7.362 	       7.354 	       7.495 	       7.638 	       7.545 	       7.516 	       7.610 	       7.574 	       7.609 	       7.536 	       7.649 	       7.700 	       7.811 	       7.775 	       7.989 	       7.870 	       7.994 	       7.977 	       8.062 	       8.003 	       8.013 	       7.942 	       7.993 	       7.967 	       8.037 	       7.987 	
SHORT_SERVER-5      	       1.671 	       1.592 	       1.606 	       1.611 	       1.570 	       1.601 	       1.605 	       1.621 	       1.608 	       1.628 	       1.653 	       1.666 	       1.698 	       1.751 	       1.767 	       1.823 	       1.859 	       1.955 	       1.945 	       1.997 	       2.048 	       2.087 	       2.115 	       2.152 	       2.177 	       2.218 	       2.272 	       2.275 	       2.322 	       2.344 	       2.373 	       2.412 	       2.421 	       2.469 	       2.511 	       2.535 	       2.562 	       2.599 	       2.602 	       2.625 	       2.675 	       2.707 	       2.719 	       2.740 	       2.776 	       2.798 	       2.819 	       2.851 	       2.888 	       2.910 	       2.917 	       2.962 	       2.990 	       3.004 	       3.033 	       3.043 	       3.092 	       3.110 	       3.129 	       3.167 	       3.164 	       3.205 	
SHORT_SERVER-60     	      14.491 	      14.119 	      14.126 	      14.817 	      14.837 	      14.852 	      15.155 	      14.841 	      14.901 	      15.028 	      14.848 	      14.252 	      13.642 	      13.577 	      13.525 	      13.417 	      13.575 	      13.946 	      14.193 	      15.120 	      15.308 	      15.731 	      16.666 	      17.471 	      18.054 	      19.066 	      20.124 	      21.320 	      22.315 	      23.490 	      24.683 	      25.901 	      27.124 	      28.166 	      29.356 	      30.444 	      31.247 	      32.132 	      33.038 	      33.793 	      34.532 	      35.177 	      35.804 	      36.392 	      36.856 	      37.333 	      37.823 	      38.166 	      38.508 	      38.795 	      39.087 	      39.338 	      39.527 	      39.726 	      39.886 	      40.059 	      40.162 	      40.332 	      40.410 	      40.525 	      40.592 	      40.649 	
SHORT_SERVER-61     	      17.811 	      18.014 	      18.359 	      18.477 	      18.215 	      17.209 	      17.333 	      17.466 	      17.736 	      17.220 	      17.159 	      18.462 	      17.183 	      16.655 	      16.715 	      16.788 	      17.109 	      17.638 	      18.268 	      18.957 	      19.641 	      20.491 	      21.308 	      22.199 	      22.835 	      23.553 	      24.153 	      24.840 	      25.567 	      26.022 	      26.704 	      27.120 	      27.791 	      28.250 	      28.555 	      29.017 	      29.380 	      29.723 	      30.135 	      30.420 	      30.567 	      30.861 	      31.146 	      31.340 	      31.608 	      31.801 	      31.943 	      32.152 	      32.378 	      32.544 	      32.743 	      32.932 	      32.973 	      33.159 	      33.326 	      33.453 	      33.569 	      33.690 	      33.790 	      33.889 	      34.034 	      34.131 	
SHORT_SERVER-62     	       5.421 	       5.310 	       5.422 	       5.320 	       5.286 	       5.252 	       5.325 	       5.730 	       5.276 	       5.289 	       5.080 	       5.035 	       4.960 	       4.974 	       4.984 	       4.996 	       5.129 	       5.290 	       5.462 	       5.378 	       5.636 	       6.029 	       5.936 	       6.121 	       6.051 	       6.195 	       6.130 	       6.241 	       6.342 	       6.397 	       6.492 	       6.633 	       6.812 	       6.925 	       7.215 	       7.107 	       7.245 	       7.254 	       7.393 	       7.480 	       7.382 	       7.410 	       7.373 	       7.386 	       7.380 	       7.369 	       7.405 	       7.499 	       7.610 	       7.666 	       7.849 	       7.769 	       7.851 	       7.846 	       7.916 	       7.940 	       7.901 	       7.872 	       7.822 	       7.819 	       7.841 	       7.829 	
SHORT_SERVER-63     	       6.799 	       6.626 	       6.765 	       6.632 	       6.598 	       6.506 	       6.619 	       7.063 	       6.489 	       6.532 	       6.198 	       6.157 	       6.041 	       6.057 	       6.070 	       6.068 	       6.273 	       6.483 	       6.718 	       6.645 	       6.940 	       7.475 	       7.388 	       7.667 	       7.600 	       7.842 	       7.803 	       7.968 	       8.119 	       8.221 	       8.371 	       8.559 	       8.798 	       8.942 	       9.250 	       9.220 	       9.334 	       9.365 	       9.504 	       9.589 	       9.485 	       9.545 	       9.499 	       9.515 	       9.513 	       9.514 	       9.539 	       9.659 	       9.759 	       9.817 	       9.964 	       9.936 	      10.016 	       9.995 	      10.049 	      10.056 	      10.028 	      10.011 	       9.967 	       9.967 	       9.989 	       9.960 	
SHORT_SERVER-64     	       6.453 	       6.340 	       6.323 	       6.251 	       6.143 	       6.092 	       6.186 	       6.224 	       6.037 	       5.972 	       6.137 	       5.876 	       5.645 	       5.663 	       5.646 	       5.620 	       5.701 	       5.876 	       5.931 	       6.308 	       6.323 	       6.495 	       6.836 	       7.114 	       7.291 	       7.628 	       7.926 	       8.303 	       8.685 	       8.952 	       9.382 	       9.738 	      10.182 	      10.540 	      10.953 	      11.422 	      11.680 	      12.182 	      12.496 	      12.943 	      13.241 	      13.652 	      13.979 	      14.401 	      14.741 	      15.079 	      15.416 	      15.748 	      16.058 	      16.333 	      16.641 	      16.963 	      17.181 	      17.486 	      17.646 	      17.883 	      18.124 	      18.312 	      18.517 	      18.700 	      18.847 	      19.078 	
SHORT_SERVER-65     	       9.164 	       9.058 	       9.129 	       9.830 	       9.960 	       8.960 	       9.057 	       9.208 	       9.684 	       9.351 	       9.004 	      11.234 	       9.043 	       8.732 	       8.941 	       8.874 	       9.119 	       9.448 	       9.791 	      10.089 	      10.442 	      10.863 	      11.478 	      11.963 	      12.163 	      12.510 	      12.829 	      13.201 	      13.617 	      13.766 	      14.131 	      14.394 	      14.736 	      14.979 	      15.158 	      15.427 	      15.625 	      15.818 	      16.057 	      16.219 	      16.339 	      16.532 	      16.659 	      16.817 	      16.962 	      17.064 	      17.153 	      17.298 	      17.424 	      17.549 	      17.704 	      17.803 	      17.888 	      17.969 	      18.079 	      18.183 	      18.246 	      18.338 	      18.396 	      18.482 	      18.613 	      18.679 	
SHORT_SERVER-66     	       7.679 	       7.366 	       7.429 	       7.826 	       8.008 	       7.141 	       7.152 	       7.274 	      11.906 	      11.860 	       7.164 	       8.557 	       7.197 	       7.007 	       7.116 	       7.115 	       7.325 	       7.573 	       7.835 	       8.121 	       8.373 	       8.700 	       9.110 	       9.452 	       9.655 	       9.927 	      10.228 	      10.475 	      10.791 	      10.966 	      11.267 	      11.486 	      11.770 	      11.983 	      12.131 	      12.338 	      12.530 	      12.696 	      12.861 	      13.047 	      13.151 	      13.310 	      13.453 	      13.565 	      13.713 	      13.818 	      13.899 	      14.032 	      14.132 	      14.223 	      14.370 	      14.504 	      14.541 	      14.646 	      14.740 	      14.806 	      14.862 	      15.087 	      15.009 	      15.106 	      15.217 	      15.261 	
SHORT_SERVER-67     	      14.530 	      14.248 	      14.171 	      13.982 	      14.404 	      14.432 	      14.331 	      14.378 	      14.105 	      14.088 	      14.053 	      13.533 	      13.126 	      12.899 	      13.009 	      12.755 	      12.850 	      13.038 	      13.233 	      13.667 	      13.969 	      14.382 	      15.066 	      15.436 	      16.068 	      16.703 	      17.478 	      18.322 	      19.096 	      19.959 	      20.773 	      21.553 	      22.538 	      23.377 	      24.226 	      25.055 	      25.889 	      26.716 	      27.513 	      28.230 	      28.866 	      29.568 	      30.194 	      30.827 	      31.459 	      32.035 	      32.600 	      33.082 	      33.537 	      33.947 	      34.392 	      34.886 	      35.237 	      35.655 	      35.915 	      36.265 	      36.561 	      36.870 	      37.157 	      37.432 	      37.673 	      37.916 	
SHORT_SERVER-68     	       5.450 	       4.809 	       4.819 	       5.180 	       5.412 	       4.605 	       4.538 	       4.696 	      11.496 	      11.678 	       4.466 	       5.907 	       4.519 	       4.372 	       4.482 	       4.468 	       4.587 	       4.728 	       4.904 	       5.053 	       5.176 	       5.373 	       5.630 	       5.819 	       5.913 	       6.054 	       6.219 	       6.350 	       6.525 	       6.579 	       6.742 	       6.854 	       7.014 	       7.117 	       7.195 	       7.342 	       7.434 	       7.522 	       7.624 	       7.700 	       7.777 	       7.838 	       7.939 	       7.997 	       8.069 	       8.126 	       8.190 	       8.255 	       8.299 	       8.380 	       8.427 	       8.541 	       8.557 	       8.618 	       8.683 	       8.713 	       8.759 	       8.975 	       8.867 	       8.880 	       9.001 	       9.035 	
SHORT_SERVER-69     	       8.180 	       7.939 	       7.558 	       7.413 	       7.796 	       6.558 	       6.638 	       6.426 	       6.454 	       6.614 	       6.488 	       6.179 	       6.137 	       6.285 	       6.372 	       6.549 	       6.897 	       7.078 	       7.367 	       7.680 	       7.905 	       8.262 	       8.553 	       8.885 	       9.257 	       9.548 	       9.894 	      10.117 	      10.452 	      10.883 	      11.171 	      11.584 	      11.852 	      12.179 	      12.510 	      12.850 	      13.147 	      13.484 	      13.790 	      14.086 	      14.322 	      14.606 	      14.907 	      15.215 	      15.484 	      15.776 	      16.026 	      16.305 	      16.615 	      16.848 	      17.097 	      17.348 	      17.631 	      17.896 	      18.132 	      18.357 	      18.570 	      18.775 	      19.038 	      19.209 	      19.466 	      19.660 	
SHORT_SERVER-6      	       3.660 	       3.515 	       3.723 	       3.671 	       3.352 	       3.684 	       3.810 	       3.378 	       3.281 	       3.291 	       3.366 	       3.223 	       3.256 	       3.388 	       3.373 	       3.508 	       3.609 	       3.612 	       3.851 	       3.776 	       3.818 	       3.983 	       3.878 	       4.175 	       4.242 	       4.111 	       4.256 	       4.488 	       4.458 	       4.494 	       4.603 	       4.747 	       4.748 	       4.845 	       5.032 	       4.943 	       5.074 	       5.167 	       5.191 	       5.334 	       5.439 	       5.339 	       5.559 	       5.651 	       5.690 	       5.790 	       5.813 	       5.963 	       5.943 	       6.083 	       6.040 	       6.208 	       6.255 	       6.275 	       6.495 	       6.404 	       6.568 	       6.638 	       6.757 	       6.822 	       6.875 	       6.877 	
SHORT_SERVER-70     	      12.445 	      12.165 	      11.367 	       9.586 	       9.189 	       8.952 	       8.715 	       8.976 	       8.574 	       8.236 	       7.874 	       7.377 	       6.919 	       6.917 	       6.817 	       6.728 	       6.491 	       6.410 	       6.448 	       6.669 	       6.496 	       6.560 	       6.608 	       6.912 	       6.813 	       6.726 	       6.755 	       6.765 	       6.785 	       7.021 	       6.968 	       6.939 	       7.186 	       7.388 	       7.445 	       7.805 	       7.787 	       7.985 	       7.986 	       8.305 	       8.490 	       8.837 	       8.912 	       9.035 	       9.172 	       9.424 	       9.622 	       9.828 	      10.052 	      10.297 	      10.419 	      10.591 	      10.797 	      10.850 	      11.219 	      11.340 	      11.608 	      11.734 	      11.936 	      12.032 	      12.270 	      12.533 	
SHORT_SERVER-71     	       8.799 	       8.473 	       8.021 	       7.156 	       6.361 	       5.965 	       5.658 	       5.285 	       5.323 	       4.518 	       4.369 	       3.626 	       3.267 	       3.267 	       3.085 	       3.182 	       3.057 	       2.925 	       2.954 	       3.174 	       2.997 	       2.902 	       2.959 	       3.173 	       2.921 	       2.966 	       3.018 	       3.013 	       2.977 	       2.980 	       3.088 	       3.173 	       3.026 	       3.084 	       3.079 	       3.186 	       3.168 	       3.213 	       3.217 	       3.328 	       3.326 	       3.479 	       3.507 	       3.536 	       3.601 	       3.693 	       3.727 	       3.726 	       3.857 	       3.861 	       3.974 	       4.048 	       4.124 	       4.125 	       4.341 	       4.440 	       4.420 	       4.404 	       4.473 	       4.646 	       4.645 	       4.827 	
SHORT_SERVER-72     	      10.510 	      10.918 	      10.385 	       9.916 	      10.428 	      12.819 	       9.785 	       9.790 	       9.427 	       8.940 	       8.636 	       8.584 	       8.740 	      10.912 	       8.590 	       8.311 	       8.604 	       8.670 	       9.048 	       8.960 	       8.739 	       9.784 	       8.574 	       8.789 	       8.450 	       8.553 	       8.722 	       8.354 	       8.600 	       8.657 	       9.042 	       9.669 	       9.755 	      10.580 	      10.549 	      11.162 	      10.961 	      11.673 	      11.459 	      11.788 	      11.888 	      12.262 	      12.562 	      12.909 	      12.789 	      13.275 	      13.422 	      14.249 	      14.524 	      15.013 	      14.950 	      15.473 	      15.574 	      16.658 	      16.106 	      16.695 	      16.744 	      17.477 	      17.748 	      18.077 	      18.877 	      18.833 	
SHORT_SERVER-73     	       6.366 	       5.591 	       5.181 	       4.651 	       4.484 	       4.208 	       3.982 	       3.857 	       3.282 	       3.031 	       2.970 	       3.182 	       2.843 	       2.790 	       2.752 	       2.970 	       2.805 	       2.745 	       2.834 	       2.868 	       2.868 	       3.068 	       3.209 	       3.002 	       2.970 	       2.922 	       3.054 	       3.113 	       3.118 	       3.274 	       3.324 	       3.486 	       3.672 	       3.674 	       3.972 	       3.912 	       4.069 	       4.235 	       4.296 	       4.424 	       4.586 	       4.614 	       4.950 	       4.897 	       4.917 	       5.018 	       5.179 	       5.201 	       5.472 	       5.794 	       5.550 	       5.820 	       5.806 	       5.868 	       5.876 	       5.994 	       6.078 	       6.207 	       6.248 	       6.323 	       6.360 	       6.530 	
SHORT_SERVER-74     	       3.711 	       2.705 	       2.524 	       2.522 	       2.613 	       4.141 	       2.333 	       2.377 	       2.176 	       2.312 	       2.177 	       2.206 	       2.215 	       2.215 	       2.230 	       2.197 	       2.454 	       2.182 	       2.209 	       2.265 	       2.219 	       2.194 	       2.030 	       2.137 	       2.148 	       2.131 	       2.127 	       2.149 	       2.115 	       2.049 	       2.082 	       2.147 	       2.226 	       2.379 	       2.095 	       2.382 	       2.132 	       2.300 	       2.259 	       2.307 	       2.117 	       2.295 	       2.303 	       2.152 	       2.244 	       2.204 	       2.469 	       2.280 	       2.359 	       2.329 	       2.561 	       2.169 	       2.278 	       2.269 	       2.403 	       2.300 	       2.112 	       2.087 	       1.711 	       1.878 	       1.630 	       1.473 	
SHORT_SERVER-75     	      12.618 	      12.053 	       9.735 	       9.424 	       9.671 	       9.360 	       9.068 	       9.292 	       9.128 	       8.308 	       8.369 	       7.999 	       8.086 	       7.833 	       7.727 	       7.868 	       7.837 	       7.942 	       7.782 	       8.085 	       7.991 	       8.775 	       8.082 	       8.227 	       7.929 	       8.089 	       7.917 	       8.105 	       8.049 	       8.078 	       8.013 	       8.430 	       8.270 	       8.362 	       8.182 	       8.503 	       8.447 	       8.843 	       8.433 	       8.681 	       8.730 	       8.741 	       8.607 	       8.889 	       8.721 	       8.945 	       8.948 	       9.067 	       9.045 	       9.302 	       9.207 	       9.586 	       9.348 	      10.123 	       9.468 	      10.013 	       9.866 	      10.002 	      10.004 	      10.233 	      10.083 	      10.455 	
SHORT_SERVER-76     	       5.400 	       4.769 	       4.174 	       4.237 	       3.924 	       3.637 	       3.357 	       3.317 	       3.419 	       2.899 	       2.870 	       2.520 	       2.502 	       2.312 	       2.292 	       2.340 	       2.362 	       2.275 	       2.300 	       2.302 	       2.142 	       2.180 	       2.147 	       2.183 	       2.064 	       2.106 	       2.115 	       2.167 	       2.092 	       2.096 	       2.058 	       2.114 	       2.247 	       2.213 	       2.250 	       2.279 	       2.256 	       2.284 	       2.361 	       2.357 	       2.342 	       2.384 	       2.439 	       2.426 	       2.476 	       2.503 	       2.540 	       2.603 	       2.634 	       2.595 	       2.716 	       2.704 	       2.757 	       2.819 	       2.824 	       2.889 	       2.915 	       2.931 	       3.006 	       3.060 	       3.086 	       3.092 	
SHORT_SERVER-77     	       3.101 	       3.022 	       2.862 	       3.057 	       2.683 	       2.881 	       2.724 	       2.550 	       2.532 	       3.888 	       2.488 	      17.289 	       2.336 	       2.191 	       2.221 	       2.194 	       2.302 	       2.320 	       2.308 	       2.446 	       2.352 	       2.632 	       2.589 	       2.557 	       2.744 	       2.787 	       2.772 	       2.740 	       2.796 	       2.810 	       2.961 	       3.034 	       2.973 	       3.118 	       3.190 	       3.248 	       3.402 	       3.397 	       3.502 	       3.608 	       3.583 	       3.750 	       3.658 	       3.764 	       3.854 	       3.894 	       4.042 	       4.066 	       4.250 	       4.376 	       4.393 	       4.611 	       4.647 	       4.699 	       4.719 	       4.801 	       4.940 	       5.034 	       5.082 	       5.128 	       5.292 	       5.321 	
SHORT_SERVER-78     	       2.799 	       2.786 	       2.797 	       2.783 	       2.769 	       2.762 	       2.777 	       2.776 	       2.746 	       2.756 	       2.775 	       2.734 	       2.724 	       2.711 	       2.696 	       2.688 	       2.709 	       2.709 	       2.730 	       2.711 	       2.705 	       2.749 	       2.720 	       2.740 	       2.733 	       2.728 	       2.741 	       2.743 	       2.742 	       2.775 	       2.750 	       2.751 	       2.769 	       2.748 	       2.750 	       2.774 	       2.778 	       2.794 	       2.818 	       2.811 	       2.808 	       2.831 	       2.848 	       2.848 	       2.868 	       2.864 	       2.990 	       3.007 	       3.034 	       3.022 	       3.008 	       3.027 	       3.053 	       3.032 	       3.053 	       0.466 	       0.461 	       0.476 	       0.478 	       0.498 	       0.514 	       0.489 	
SHORT_SERVER-79     	       2.506 	       2.337 	       2.212 	       2.171 	       2.137 	       1.988 	       1.878 	       1.773 	       1.765 	       1.587 	       1.671 	       1.559 	       1.454 	       1.396 	       1.370 	       1.318 	       1.308 	       1.285 	       1.297 	       1.294 	       1.276 	       1.279 	       1.268 	       1.294 	       1.305 	       1.275 	       1.300 	       1.298 	       1.310 	       1.337 	       1.350 	       1.365 	       1.415 	       1.424 	       1.441 	       1.497 	       1.502 	       1.540 	       1.565 	       1.590 	       1.598 	       1.590 	       1.625 	       1.670 	       1.703 	       1.706 	       1.739 	       1.770 	       1.821 	       1.816 	       1.858 	       1.954 	       1.948 	       1.965 	       1.978 	       2.005 	       2.046 	       2.045 	       2.059 	       2.144 	       2.127 	       2.184 	
SHORT_SERVER-7      	       4.221 	       3.838 	       3.813 	       3.815 	       3.908 	       3.872 	       3.071 	       3.140 	       2.955 	       2.769 	       2.611 	       2.510 	       2.627 	       2.385 	       2.505 	       2.410 	       2.432 	       2.524 	       2.686 	       2.494 	       2.567 	       2.508 	       2.483 	       2.712 	       2.895 	       2.579 	       2.682 	       2.680 	       2.547 	       2.670 	       2.629 	       2.898 	       2.736 	       2.650 	       2.800 	       2.749 	       2.978 	       2.897 	       2.873 	       2.913 	       3.042 	       2.974 	       3.046 	       3.058 	       3.102 	       3.047 	       3.192 	       3.175 	       3.088 	       3.278 	       3.154 	       3.411 	       3.237 	       3.374 	       3.556 	       3.283 	       3.250 	       3.377 	       3.451 	       3.513 	       3.427 	       3.582 	
SHORT_SERVER-80     	       2.068 	       2.002 	       1.886 	       1.862 	       2.035 	       1.706 	       1.745 	       1.903 	       1.643 	       1.657 	       3.236 	       1.372 	       1.357 	       1.295 	       1.242 	       1.267 	       1.262 	       1.257 	       1.212 	       1.259 	       1.321 	       1.491 	       1.201 	       1.282 	       1.231 	       1.217 	       1.367 	       1.225 	       1.217 	       1.212 	       1.251 	       1.209 	       1.278 	       1.283 	       1.321 	       1.529 	       1.369 	       1.616 	       1.391 	       1.375 	       1.365 	       1.520 	       1.334 	       1.380 	       1.465 	       1.394 	       1.499 	       1.434 	       1.442 	       1.463 	       1.518 	       1.782 	       1.601 	       1.827 	       1.687 	       1.595 	       1.628 	       1.632 	       1.671 	       1.744 	       1.704 	       1.724 	
SHORT_SERVER-81     	      12.758 	      11.871 	      11.709 	      11.120 	      10.835 	      10.383 	      10.180 	      10.151 	       9.727 	       9.228 	       9.136 	       9.095 	       9.005 	       8.704 	       8.825 	       8.965 	       9.101 	       9.329 	       9.472 	       9.765 	       9.877 	      10.112 	      10.316 	      10.489 	      10.627 	      10.765 	      11.095 	      11.161 	      11.420 	      11.590 	      11.826 	      11.988 	      12.209 	      12.396 	      12.521 	      12.730 	      12.890 	      13.125 	      13.200 	      13.438 	      13.642 	      13.836 	      13.931 	      14.029 	      14.254 	      14.446 	      14.661 	      14.760 	      14.977 	      15.181 	      15.259 	      15.399 	      15.587 	      15.763 	      15.810 	      15.908 	      16.186 	      16.291 	      16.441 	      16.654 	      16.670 	      16.895 	
SHORT_SERVER-82     	      14.302 	      13.674 	      13.096 	      12.845 	      12.588 	      12.030 	      11.788 	      11.492 	      10.618 	      10.344 	      10.350 	      11.030 	       9.652 	       9.475 	       9.604 	       9.754 	       9.975 	      10.170 	      10.471 	      10.686 	      10.762 	      11.089 	      11.441 	      11.622 	      11.864 	      12.207 	      12.512 	      12.786 	      13.015 	      13.257 	      13.686 	      14.010 	      14.367 	      14.664 	      14.950 	      15.310 	      15.614 	      15.720 	      16.075 	      16.342 	      16.573 	      16.875 	      17.076 	      17.347 	      17.697 	      17.921 	      18.101 	      18.454 	      18.697 	      18.930 	      19.295 	      19.506 	      19.760 	      19.981 	      20.145 	      20.459 	      20.648 	      20.863 	      21.267 	      21.344 	      21.681 	      21.866 	
SHORT_SERVER-83     	       4.568 	       4.347 	       4.229 	       4.111 	       3.948 	       3.896 	       3.971 	       3.898 	       3.798 	       3.616 	       3.714 	       3.654 	       3.603 	       3.576 	       3.557 	       3.614 	       3.669 	       3.795 	       4.019 	       4.029 	       3.994 	       4.095 	       4.132 	       4.236 	       4.302 	       4.446 	       4.474 	       4.381 	       4.467 	       4.625 	       4.609 	       4.755 	       4.834 	       4.892 	       4.973 	       5.103 	       5.096 	       5.307 	       5.298 	       5.416 	       5.517 	       5.584 	       5.715 	       5.712 	       5.794 	       5.940 	       6.001 	       6.097 	       6.212 	       6.290 	       6.315 	       6.447 	       6.488 	       6.538 	       6.678 	       6.130 	       6.227 	       6.344 	       6.391 	       6.472 	       6.536 	       6.608 	
SHORT_SERVER-84     	      12.294 	      11.610 	      11.316 	      10.938 	      10.633 	      10.471 	      10.332 	      10.066 	       9.740 	       9.362 	       9.341 	       9.315 	       9.049 	       8.980 	       8.998 	       9.226 	       9.383 	       9.718 	       9.993 	      10.246 	      10.262 	      10.734 	      10.824 	      11.148 	      11.311 	      11.614 	      11.830 	      12.117 	      12.251 	      12.510 	      12.731 	      13.139 	      13.317 	      13.527 	      13.795 	      13.974 	      14.264 	      14.534 	      14.671 	      15.030 	      15.167 	      15.420 	      15.647 	      15.790 	      16.127 	      16.302 	      16.520 	      16.751 	      16.970 	      17.176 	      17.369 	      17.656 	      17.796 	      17.871 	      18.241 	      18.216 	      18.413 	      18.595 	      18.711 	      19.011 	      19.149 	      19.312 	
SHORT_SERVER-85     	       4.856 	       4.790 	       4.721 	       4.573 	       4.612 	       4.406 	       3.970 	       3.785 	       3.450 	       3.079 	       2.841 	       2.271 	       2.260 	       2.139 	       2.167 	       2.154 	       2.117 	       2.100 	       2.199 	       2.099 	       2.170 	       2.255 	       2.224 	       2.192 	       2.046 	       2.146 	       2.150 	       2.148 	       2.142 	       2.300 	       2.225 	       2.400 	       2.324 	       2.580 	       2.451 	       2.623 	       2.585 	       2.665 	       2.762 	       2.749 	       2.745 	       2.845 	       2.785 	       2.861 	       2.884 	       2.972 	       3.044 	       3.116 	       3.157 	       3.224 	       3.254 	       3.520 	       3.436 	       3.420 	       3.615 	       3.585 	       3.613 	       3.647 	       3.804 	       3.691 	       3.871 	       3.850 	
SHORT_SERVER-86     	      10.615 	       9.809 	       8.996 	       8.980 	       8.604 	       8.231 	       7.618 	       7.931 	       7.295 	       6.769 	       6.626 	       6.252 	       6.225 	       5.776 	       5.598 	       5.794 	       5.758 	       5.703 	       6.028 	       5.804 	       5.711 	       5.854 	       5.973 	       5.974 	       6.036 	       5.833 	       6.197 	       6.206 	       6.070 	       6.510 	       6.230 	       6.387 	       6.478 	       6.626 	       6.735 	       6.808 	       7.074 	       7.088 	       7.132 	       7.140 	       7.237 	       7.330 	       7.543 	       7.471 	       7.697 	       7.724 	       7.752 	       7.887 	       8.028 	       8.160 	       8.131 	       8.342 	       8.372 	       8.427 	       8.656 	       8.488 	       8.696 	       8.717 	       8.699 	       9.063 	       9.126 	       8.930 	
SHORT_SERVER-87     	      13.421 	      12.412 	      12.493 	      11.576 	      11.421 	      11.121 	      11.131 	      10.742 	      10.096 	       9.468 	       9.122 	       9.034 	       9.327 	       9.074 	       9.111 	       9.176 	       9.253 	       9.782 	       9.535 	      10.091 	      10.104 	      10.445 	      10.458 	      10.752 	      11.002 	      11.327 	      11.645 	      11.614 	      11.786 	      12.129 	      12.321 	      12.647 	      12.723 	      12.937 	      13.248 	      13.407 	      13.574 	      13.912 	      14.112 	      14.447 	      14.467 	      14.773 	      14.976 	      14.953 	      15.264 	      15.556 	      15.733 	      15.845 	      16.098 	      16.356 	      16.292 	      16.716 	      16.948 	      16.969 	      17.339 	      17.556 	      17.345 	      17.573 	      17.781 	      18.018 	      18.164 	      18.494 	
SHORT_SERVER-88     	       6.999 	       6.394 	       6.295 	       5.905 	       5.720 	       5.533 	       5.620 	       5.360 	       5.100 	       4.846 	       4.808 	       4.795 	       4.896 	       4.748 	       4.818 	       4.903 	       5.009 	       5.254 	       5.328 	       5.518 	       5.532 	       5.744 	       5.837 	       5.927 	       6.125 	       6.259 	       6.419 	       6.516 	       6.581 	       6.827 	       6.861 	       7.098 	       7.265 	       7.291 	       7.517 	       7.670 	       7.700 	       7.980 	       7.946 	       8.257 	       8.206 	       8.360 	       8.544 	       8.473 	       8.739 	       8.915 	       9.011 	       9.002 	       9.192 	       9.404 	       9.380 	       9.554 	       9.629 	       9.765 	       9.894 	      10.052 	      10.060 	      10.102 	      10.268 	      10.314 	      10.361 	      10.495 	
SHORT_SERVER-89     	      14.034 	      13.094 	      12.509 	      11.984 	      12.046 	      11.636 	      11.375 	      11.015 	      10.765 	      10.351 	      10.196 	      10.277 	      10.476 	      10.340 	      10.588 	      10.828 	      11.104 	      11.520 	      11.779 	      12.190 	      12.377 	      12.741 	      13.020 	      13.144 	      13.479 	      13.739 	      14.095 	      14.362 	      14.625 	      15.029 	      15.175 	      15.464 	      15.809 	      16.090 	      16.307 	      16.562 	      16.802 	      17.068 	      17.443 	      17.716 	      17.872 	      17.995 	      18.173 	      18.404 	      18.623 	      18.882 	      19.231 	      19.311 	      19.553 	      19.862 	      19.941 	      20.138 	      20.359 	      20.599 	      20.687 	      20.961 	      21.195 	      21.335 	      21.484 	      21.768 	      21.900 	      22.094 	
SHORT_SERVER-8      	       6.022 	       5.664 	       5.593 	       5.425 	       5.718 	       5.638 	       5.221 	       5.220 	       5.106 	       5.259 	       4.984 	       5.127 	       5.114 	       5.195 	       5.346 	       5.454 	       5.533 	       5.579 	       5.734 	       5.908 	       6.026 	       6.202 	       6.345 	       6.399 	       6.715 	       6.658 	       6.762 	       6.892 	       6.921 	       7.132 	       7.166 	       7.412 	       7.519 	       7.531 	       7.690 	       7.740 	       7.878 	       8.043 	       8.139 	       8.194 	       8.328 	       8.466 	       8.673 	       8.673 	       8.695 	       9.003 	       8.870 	       8.983 	       9.104 	       9.246 	       9.267 	       9.475 	       9.428 	       9.681 	       9.784 	       9.897 	      10.178 	       9.949 	      10.048 	      10.074 	      10.207 	      10.320 	
SHORT_SERVER-90     	      14.151 	      13.718 	      12.663 	      12.442 	      12.451 	      11.961 	      11.427 	      11.017 	      11.081 	      10.196 	       9.791 	       9.393 	       9.345 	       9.147 	       8.822 	       8.923 	       8.847 	       8.952 	       8.842 	       9.034 	       8.820 	       8.954 	       8.836 	       9.302 	       8.794 	       9.049 	       8.822 	       9.001 	       8.959 	       9.316 	       8.819 	       9.298 	       9.197 	       9.488 	       9.424 	       9.852 	       9.675 	       9.817 	       9.627 	      10.090 	       9.893 	      10.107 	      10.103 	      10.385 	      10.280 	      10.402 	      10.306 	      10.708 	      10.711 	      10.925 	      10.705 	      11.109 	      11.055 	      11.430 	      11.159 	      11.546 	      11.357 	      11.788 	      11.396 	      11.954 	      11.858 	      12.077 	
SHORT_SERVER-91     	      15.077 	      14.307 	      13.895 	      13.612 	      13.647 	      13.470 	      13.478 	      13.666 	      13.460 	      13.252 	      13.565 	      13.651 	      13.928 	      14.077 	      14.448 	      14.864 	      15.224 	      15.753 	      16.201 	      16.689 	      17.028 	      17.505 	      17.916 	      18.342 	      18.692 	      19.072 	      19.469 	      19.675 	      20.145 	      20.583 	      20.940 	      21.232 	      21.680 	      22.054 	      22.246 	      22.603 	      22.887 	      23.261 	      23.504 	      23.847 	      24.146 	      24.367 	      24.621 	      24.953 	      25.181 	      25.442 	      25.728 	      25.973 	      26.268 	      26.562 	      26.653 	      27.012 	      27.237 	      27.406 	      27.696 	      27.824 	      28.101 	      28.286 	      28.534 	      28.744 	      29.000 	      29.159 	
SHORT_SERVER-92     	      12.627 	      11.799 	      11.351 	      10.759 	      10.534 	      10.237 	       9.861 	       9.742 	       9.136 	       8.652 	       8.579 	       8.745 	       8.245 	       8.104 	       8.128 	       8.364 	       8.310 	       8.608 	       8.741 	       9.087 	       9.080 	       9.406 	       9.527 	       9.663 	       9.929 	      10.067 	      10.312 	      10.485 	      10.570 	      10.938 	      11.130 	      11.253 	      11.573 	      11.731 	      11.994 	      12.208 	      12.504 	      12.614 	      12.753 	      12.978 	      13.175 	      13.440 	      13.560 	      13.653 	      13.906 	      14.120 	      14.320 	      14.522 	      14.679 	      14.903 	      15.068 	      15.289 	      15.418 	      15.615 	      15.694 	      15.646 	      15.826 	      15.985 	      16.229 	      16.359 	      16.459 	      16.730 	
SHORT_SERVER-93     	      14.920 	      13.992 	      13.780 	      12.994 	      12.797 	      12.444 	      12.353 	      12.233 	      11.769 	      11.138 	      11.090 	      11.422 	      11.296 	      11.238 	      11.415 	      11.747 	      11.878 	      12.353 	      12.559 	      12.882 	      13.103 	      13.536 	      13.708 	      13.989 	      14.270 	      14.471 	      14.973 	      15.091 	      15.342 	      15.662 	      15.894 	      16.139 	      16.532 	      16.816 	      17.076 	      17.264 	      17.556 	      17.881 	      17.944 	      18.282 	      18.496 	      18.798 	      19.022 	      19.166 	      19.443 	      19.648 	      19.927 	      20.042 	      20.261 	      20.625 	      20.686 	      21.014 	      21.158 	      21.342 	      21.553 	      21.752 	      21.919 	      22.093 	      22.378 	      22.546 	      22.661 	      22.949 	
SHORT_SERVER-94     	      13.644 	      12.662 	      12.302 	      11.150 	      10.971 	      10.947 	      10.554 	      10.208 	       9.687 	       9.068 	       8.666 	       8.899 	       9.106 	       8.757 	       8.779 	       9.041 	       9.169 	       9.603 	       9.708 	      10.214 	      10.325 	      10.700 	      10.862 	      10.894 	      11.248 	      11.510 	      11.955 	      12.032 	      12.182 	      12.514 	      12.659 	      12.918 	      13.259 	      13.474 	      13.723 	      13.897 	      14.035 	      14.420 	      14.516 	      14.735 	      14.916 	      15.275 	      15.290 	      15.389 	      15.607 	      15.770 	      16.049 	      16.061 	      16.229 	      16.629 	      16.628 	      16.924 	      17.071 	      17.231 	      17.322 	      17.599 	      17.611 	      17.834 	      17.986 	      18.240 	      18.176 	      18.654 	
SHORT_SERVER-95     	      14.023 	      12.799 	      12.300 	      11.182 	      11.155 	      10.859 	      10.322 	       9.844 	       9.282 	       8.584 	       8.226 	       8.386 	       8.401 	       8.030 	       8.081 	       8.264 	       8.219 	       8.628 	       8.527 	       9.054 	       9.014 	       9.308 	       9.332 	       9.362 	       9.683 	       9.863 	      10.103 	      10.215 	      10.262 	      10.558 	      10.635 	      10.781 	      11.151 	      11.239 	      11.589 	      11.769 	      11.807 	      12.126 	      12.206 	      12.421 	      12.588 	      12.818 	      12.913 	      13.013 	      13.341 	      13.363 	      13.689 	      13.600 	      13.880 	      14.188 	      14.264 	      14.486 	      14.704 	      14.752 	      14.899 	      15.108 	      15.196 	      15.412 	      15.582 	      15.687 	      15.783 	      16.150 	
SHORT_SERVER-96     	       6.361 	       6.338 	       5.314 	       5.359 	       4.885 	       4.981 	       4.913 	       6.471 	       4.976 	       4.986 	       4.983 	       4.867 	       4.927 	       4.809 	       4.739 	       4.748 	       4.972 	       4.877 	       4.855 	       4.910 	       4.969 	       5.021 	       5.080 	       6.003 	       5.207 	       5.242 	       5.402 	       5.467 	       5.496 	       5.643 	       5.590 	       5.767 	       5.826 	       5.975 	       6.145 	       6.285 	       6.467 	       6.794 	       6.777 	       7.589 	       7.182 	       7.408 	       7.567 	       7.731 	       7.995 	       8.129 	       8.498 	       8.675 	       8.962 	       9.226 	       9.414 	       9.805 	       9.875 	      10.274 	      10.498 	      11.412 	      11.014 	      11.265 	      11.543 	      11.859 	      12.082 	      12.307 	
SHORT_SERVER-97     	       9.215 	       9.105 	       9.297 	       9.215 	       8.568 	       8.102 	       8.626 	       8.466 	       8.232 	       7.908 	       7.998 	       7.632 	       8.363 	       7.838 	       7.458 	       7.517 	       7.633 	       7.901 	       7.849 	       8.414 	       8.499 	       8.454 	       8.714 	       8.922 	       9.365 	       9.535 	       9.868 	      10.336 	      10.512 	      10.898 	      11.418 	      11.860 	      12.438 	      12.825 	      13.233 	      13.840 	      14.420 	      14.695 	      15.275 	      15.859 	      16.235 	      16.700 	      17.283 	      17.952 	      18.411 	      18.723 	      19.312 	      19.753 	      20.350 	      20.908 	      21.250 	      21.736 	      22.190 	      22.576 	      22.971 	      23.362 	      23.768 	      24.302 	      24.449 	      24.922 	      25.294 	      25.671 	
SHORT_SERVER-98     	       8.726 	       8.547 	       7.642 	       6.019 	       5.826 	       5.453 	       5.396 	       5.387 	       5.339 	       4.670 	       4.697 	       4.548 	       4.470 	       4.464 	       4.392 	       4.377 	       4.396 	       4.528 	       4.517 	       4.795 	       4.767 	       5.295 	       4.799 	       5.004 	       5.210 	       5.109 	       5.246 	       5.284 	       5.394 	       5.549 	       5.880 	       5.842 	       6.157 	       6.459 	       6.605 	       6.634 	       6.927 	       7.057 	       7.363 	       7.551 	       7.617 	       7.846 	       8.064 	       8.207 	       8.526 	       8.643 	       8.966 	       9.266 	       9.388 	       9.625 	       9.835 	      10.052 	      10.220 	      10.539 	      10.879 	      10.917 	      11.259 	      11.605 	      11.587 	      11.816 	      12.123 	      12.348 	
SHORT_SERVER-99     	      19.165 	      18.533 	      18.315 	      16.567 	      16.108 	      15.212 	      14.957 	      15.101 	      15.479 	      14.460 	      14.452 	      14.207 	      13.876 	      13.875 	      13.787 	      13.932 	      14.044 	      14.526 	      14.751 	      15.631 	      15.709 	      16.332 	      16.592 	      17.251 	      18.076 	      18.746 	      19.228 	      20.101 	      20.866 	      21.655 	      22.663 	      23.485 	      24.363 	      25.368 	      26.225 	      27.120 	      27.941 	      28.640 	      29.494 	      30.327 	      30.880 	      31.602 	      32.249 	      32.913 	      33.535 	      34.139 	      34.871 	      35.449 	      35.862 	      36.503 	      36.971 	      37.472 	      38.008 	      38.511 	      38.912 	      39.392 	      39.729 	      40.207 	      40.633 	      40.947 	      41.374 	      41.769 	
SHORT_SERVER-9      	       3.219 	       3.012 	       3.574 	       3.062 	       2.452 	       2.572 	       2.174 	       2.066 	       1.551 	       1.344 	       1.639 	       1.481 	       1.778 	       1.280 	       1.553 	       1.429 	       1.585 	       1.500 	       1.378 	       1.665 	       1.498 	       1.767 	       1.960 	       1.595 	       1.494 	       1.565 	       1.103 	       1.474 	       1.378 	       1.266 	       1.296 	       1.564 	       2.002 	       1.366 	       1.263 	       1.139 	       1.698 	       1.153 	       1.437 	       1.563 	       1.079 	       1.501 	       1.310 	       1.284 	       1.211 	       1.482 	       1.972 	       1.339 	       1.804 	       1.489 	       1.720 	       1.391 	       1.536 	       1.482 	       1.687 	       1.620 	       1.447 	       1.403 	       1.706 	       1.700 	       1.819 	       1.448 	
SHORT_MOBILE-100    	       3.498 	       3.498 	       3.615 	       3.666 	       0.762 	       0.761 	       0.761 	       0.481 	       0.479 	       0.479 	       0.478 	       0.479 	       0.479 	       0.479 	       0.479 	       0.480 	       0.480 	       0.480 	       0.480 	       0.480 	       0.481 	       0.481 	       0.481 	       0.481 	       0.482 	       0.483 	       0.482 	       0.483 	       0.484 	       0.484 	       0.484 	       0.488 	       0.865 	       0.771 	       0.488 	       0.487 	       0.487 	       0.490 	       0.490 	       0.490 	       0.774 	       0.494 	       0.493 	       0.493 	       0.491 	       0.491 	       0.491 	       0.511 	       0.513 	       0.512 	       0.513 	       0.512 	       0.517 	       0.516 	       0.514 	       0.117 	       0.119 	       0.119 	       0.118 	       0.119 	       0.119 	       0.119 	
SHORT_MOBILE-101    	       0.748 	       0.545 	       0.546 	       0.555 	       0.549 	       0.549 	       0.736 	       0.548 	       0.540 	       0.541 	       0.537 	       0.536 	       0.535 	       0.535 	       0.551 	       0.551 	       0.367 	       0.360 	       0.364 	       0.273 	       0.276 	       0.278 	       0.274 	       0.278 	       0.365 	       0.276 	       0.278 	       0.279 	       0.279 	       0.279 	       0.285 	       0.288 	       0.282 	       0.288 	       0.294 	       0.286 	       0.291 	       0.241 	       0.252 	       0.278 	       0.243 	       0.251 	       0.248 	       0.250 	       0.245 	       0.247 	       0.254 	       0.249 	       0.156 	       0.262 	       0.171 	       0.217 	       0.211 	       0.164 	       0.216 	       0.193 	       0.182 	       0.169 	       0.260 	       0.164 	       0.169 	       0.164 	
SHORT_MOBILE-102    	      13.438 	      17.788 	      12.523 	      12.843 	      13.762 	      11.553 	      11.711 	      12.337 	      11.057 	      11.028 	      11.409 	      10.970 	      10.875 	      10.832 	      10.023 	       9.850 	      10.412 	       9.651 	       9.709 	       9.423 	       9.247 	       9.225 	       9.454 	       8.819 	       8.687 	       8.499 	       8.418 	       8.690 	       8.249 	       7.870 	       7.684 	       7.629 	       7.398 	       7.328 	       7.255 	       7.229 	       7.224 	       6.847 	       6.675 	       6.872 	       7.805 	       6.664 	       6.919 	       6.803 	       6.761 	       6.513 	       6.660 	       6.749 	       6.692 	       6.649 	       6.617 	       6.471 	       6.493 	       6.739 	       6.708 	       6.812 	       6.657 	       6.665 	       6.790 	       7.016 	       6.920 	       7.188 	
SHORT_MOBILE-103    	       7.830 	       7.834 	       7.829 	       2.983 	       2.976 	       2.981 	       2.979 	       2.983 	       2.981 	       2.985 	       2.945 	       2.946 	       2.947 	       2.807 	       2.810 	       2.772 	       2.776 	       2.773 	       2.777 	       2.772 	       2.736 	       2.738 	       2.743 	       2.740 	       2.741 	       2.738 	       2.738 	       2.732 	       2.732 	       2.733 	       2.699 	       2.696 	       2.670 	       2.672 	       2.659 	       2.802 	       2.663 	       2.663 	       2.651 	       2.659 	       2.676 	       2.652 	       2.652 	       2.653 	       2.611 	       2.628 	       2.628 	       2.593 	       2.595 	       2.544 	       2.521 	       2.499 	       2.561 	       2.499 	       2.467 	       2.474 	       2.476 	       2.481 	       2.471 	       2.483 	       2.497 	       2.502 	
SHORT_MOBILE-104    	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.032 	       0.031 	       0.031 	       0.032 	       0.032 	       0.032 	       0.032 	       0.032 	       0.032 	       0.032 	
SHORT_MOBILE-105    	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.009 	       0.008 	       0.009 	       0.008 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	
SHORT_MOBILE-106    	      13.208 	      13.910 	      13.370 	      11.390 	      12.960 	      11.725 	       9.817 	       9.717 	      11.469 	       9.820 	       9.531 	       9.709 	       9.460 	       9.296 	       9.476 	       9.272 	       9.739 	       9.501 	       9.613 	       9.727 	       9.983 	      10.177 	      10.273 	      10.920 	      10.884 	      11.100 	      11.189 	      11.698 	      12.004 	      12.461 	      12.719 	      12.500 	      12.920 	      13.404 	      13.733 	      14.288 	      14.791 	      15.385 	      15.651 	      16.117 	      16.780 	      17.504 	      18.024 	      18.369 	      18.892 	      19.473 	      19.987 	      20.657 	      21.199 	      22.001 	      22.296 	      22.686 	      23.641 	      24.211 	      24.632 	      25.310 	      25.916 	      26.503 	      27.116 	      27.628 	      28.193 	      28.601 	
SHORT_MOBILE-107    	       8.385 	       7.856 	       7.729 	       5.796 	       5.935 	       6.089 	       5.693 	       5.335 	       5.098 	       4.769 	       4.447 	       4.210 	       4.196 	       4.265 	       4.304 	       4.341 	       4.350 	       4.456 	       4.464 	       4.417 	       4.492 	       4.497 	       4.466 	       4.575 	       4.213 	       4.287 	       4.346 	       4.504 	       4.647 	       4.553 	       4.641 	       4.722 	       4.887 	       4.847 	       4.910 	       4.916 	       5.217 	       5.188 	       5.260 	       5.339 	       5.453 	       5.497 	       5.562 	       5.645 	       5.827 	       5.955 	       5.774 	       5.930 	       6.000 	       6.102 	       6.156 	       6.232 	       6.335 	       6.360 	       6.447 	       6.463 	       6.458 	       6.583 	       6.589 	       6.764 	       6.802 	       6.816 	
SHORT_MOBILE-10     	      11.208 	      11.073 	      10.918 	      10.848 	      10.454 	      10.055 	      10.685 	      10.827 	      10.895 	       9.989 	      10.043 	       9.800 	       9.646 	       9.545 	       9.553 	       9.610 	       9.669 	       9.701 	      10.347 	      10.041 	      10.323 	      11.155 	      10.997 	      10.835 	      11.005 	      11.116 	      11.366 	      11.611 	      12.067 	      12.309 	      12.656 	      13.393 	      13.920 	      14.114 	      15.079 	      15.713 	      16.157 	      17.005 	      17.331 	      17.944 	      18.301 	      18.863 	      19.603 	      20.238 	      20.848 	      21.321 	      21.849 	      22.641 	      23.417 	      24.187 	      24.787 	      25.749 	      26.225 	      26.907 	      27.368 	      28.126 	      28.423 	      28.829 	      29.639 	      30.166 	      30.680 	      31.202 	
SHORT_MOBILE-11     	       9.759 	       8.800 	       8.518 	       8.386 	       8.084 	       8.121 	       8.050 	       8.281 	       7.158 	       7.415 	       6.997 	       6.830 	       6.787 	       6.560 	       6.502 	       6.416 	       6.564 	       6.570 	       6.658 	       6.840 	       7.032 	       6.946 	       7.134 	       7.390 	       7.549 	       7.724 	       7.881 	       8.193 	       8.261 	       8.715 	       8.920 	       9.281 	       9.677 	       9.970 	      10.311 	      10.922 	      11.240 	      11.625 	      12.085 	      12.534 	      12.947 	      13.499 	      13.773 	      14.208 	      14.667 	      15.130 	      15.542 	      16.080 	      16.488 	      16.870 	      17.317 	      17.694 	      18.073 	      18.521 	      18.825 	      19.166 	      19.733 	      20.072 	      20.372 	      20.829 	      21.061 	      21.448 	
SHORT_MOBILE-12     	      19.550 	      19.261 	      18.587 	      16.221 	      17.712 	      18.745 	      15.996 	      15.688 	      15.584 	      15.543 	      14.683 	      14.021 	      15.420 	      13.780 	      13.524 	      12.863 	      13.002 	      13.403 	      13.794 	      14.472 	      14.691 	      15.101 	      14.675 	      15.584 	      15.410 	      16.079 	      15.962 	      16.602 	      17.197 	      17.905 	      18.706 	      19.499 	      20.386 	      21.099 	      22.271 	      22.803 	      23.889 	      24.709 	      25.329 	      26.419 	      26.793 	      27.505 	      27.781 	      28.424 	      29.315 	      29.992 	      31.032 	      31.554 	      32.686 	      33.071 	      33.896 	      34.333 	      35.036 	      35.575 	      35.988 	      36.456 	      36.818 	      37.172 	      37.642 	      38.117 	      38.488 	      38.990 	
SHORT_MOBILE-13     	       5.199 	       5.193 	       5.155 	       5.137 	       5.107 	       5.106 	       5.106 	       5.123 	       4.922 	       1.666 	       1.672 	       1.663 	       1.668 	       1.655 	       1.652 	       1.657 	       1.663 	       1.660 	       1.667 	       1.653 	       1.659 	       1.656 	       1.650 	       1.676 	       1.662 	       1.661 	       1.659 	       1.664 	       1.653 	       1.668 	       1.655 	       1.658 	       1.652 	       1.655 	       1.668 	       1.650 	       1.649 	       1.649 	       1.670 	       1.654 	       1.659 	       1.659 	       1.668 	       1.670 	       1.662 	       1.662 	       1.671 	       1.668 	       1.673 	       1.665 	       1.661 	       1.675 	       1.674 	       1.671 	       1.679 	       1.669 	       1.677 	       1.674 	       1.685 	       1.678 	       1.685 	       1.684 	
SHORT_MOBILE-14     	      12.241 	      12.709 	      11.890 	      11.012 	      10.682 	      10.855 	      10.517 	      10.618 	       9.598 	       9.623 	       9.585 	       9.457 	       9.440 	       9.461 	       8.518 	       9.161 	       8.212 	       8.336 	       8.405 	       7.691 	       7.480 	       7.316 	       7.192 	       7.309 	       7.218 	       7.005 	       6.910 	       7.018 	       6.689 	       6.519 	       6.476 	       6.382 	       6.333 	       6.214 	       6.138 	       6.023 	       6.054 	       5.752 	       5.863 	       5.676 	       5.710 	       5.569 	       5.382 	       5.541 	       5.652 	       5.222 	       5.214 	       5.491 	       5.394 	       5.450 	       5.528 	       5.241 	       5.417 	       5.635 	       5.630 	       5.798 	       5.623 	       5.612 	       5.508 	       5.941 	       5.709 	       5.728 	
SHORT_MOBILE-15     	       2.367 	       2.156 	       2.183 	       4.628 	       2.139 	       2.188 	       2.264 	       2.865 	       2.764 	       2.313 	       2.263 	       2.273 	       2.337 	       2.082 	       2.036 	       2.011 	       2.114 	       1.972 	       1.942 	       1.846 	       1.955 	       1.992 	       1.950 	       1.879 	       2.689 	       1.867 	       1.893 	       1.974 	       1.985 	       2.080 	       2.048 	       1.954 	       1.871 	       1.803 	       1.613 	       1.730 	       1.306 	       1.029 	       1.300 	       1.009 	       0.878 	       0.940 	       1.051 	       0.905 	       0.938 	       0.907 	       0.814 	       1.007 	       0.741 	       0.830 	       0.869 	       1.031 	       0.824 	       1.012 	       1.073 	       0.983 	       0.980 	       1.037 	       0.837 	       1.158 	       1.025 	       1.027 	
SHORT_MOBILE-16     	       9.456 	       9.191 	       9.205 	       9.273 	       8.985 	       8.876 	       9.182 	       8.853 	       9.261 	       8.846 	       8.596 	       8.263 	       8.383 	       8.412 	       8.267 	       8.397 	       8.229 	       8.327 	       8.496 	       8.722 	       8.549 	       8.823 	       8.972 	       9.218 	       9.508 	       9.814 	       9.986 	      10.386 	      10.451 	      10.892 	      11.384 	      11.558 	      11.966 	      12.330 	      12.466 	      12.824 	      13.088 	      13.266 	      13.647 	      13.977 	      14.063 	      14.334 	      14.569 	      14.635 	      14.923 	      14.992 	      15.075 	      15.324 	      15.470 	      15.573 	      15.738 	      15.850 	      15.878 	      15.961 	      16.003 	      16.155 	      16.328 	      16.380 	      16.392 	      16.538 	      16.573 	      16.585 	
SHORT_MOBILE-17     	       3.271 	       3.157 	       3.020 	       2.845 	       2.652 	       2.454 	       2.303 	       2.032 	       1.811 	       1.538 	       1.674 	       1.392 	       1.623 	       1.250 	       1.249 	       1.143 	       1.082 	       1.095 	       1.085 	       0.942 	       0.951 	       0.932 	       0.965 	       0.831 	       0.796 	       0.767 	       0.650 	       0.536 	       0.516 	       0.523 	       0.462 	       0.548 	       0.491 	       0.539 	       0.533 	       0.499 	       0.542 	       0.515 	       0.589 	       0.613 	       0.596 	       0.509 	       0.511 	       0.536 	       0.524 	       0.515 	       0.485 	       0.497 	       0.469 	       0.526 	       0.511 	       0.537 	       0.509 	       0.633 	       0.530 	       0.551 	       0.528 	       0.564 	       0.579 	       0.551 	       0.562 	       0.660 	
SHORT_MOBILE-18     	       1.513 	       1.509 	       1.416 	       1.416 	       1.428 	       1.405 	       1.856 	       1.393 	       1.384 	       3.540 	       1.408 	       1.505 	       1.329 	       1.553 	       1.330 	       1.311 	       1.306 	       1.371 	       1.312 	       1.355 	       1.366 	       1.338 	       1.389 	       1.364 	       1.386 	       1.383 	       1.352 	       1.366 	       1.403 	       1.362 	       1.446 	       1.378 	       1.492 	       1.444 	       1.527 	       1.652 	       1.620 	       1.693 	       1.643 	       1.631 	       1.666 	       1.714 	       1.708 	       1.708 	       1.714 	       1.811 	       1.829 	       1.845 	       1.913 	       1.944 	       1.932 	       2.113 	       2.122 	       2.237 	       2.240 	       2.248 	       2.314 	       2.234 	       2.332 	       2.389 	       2.469 	       2.504 	
SHORT_MOBILE-19     	       0.013 	       0.011 	       0.011 	       0.012 	       0.012 	       0.012 	       0.013 	       0.013 	       0.012 	       0.013 	       0.013 	       0.013 	       0.013 	       0.014 	       0.013 	       0.014 	       0.014 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.016 	       0.016 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.018 	       0.018 	       0.018 	       0.017 	       0.017 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.020 	       0.020 	       0.019 	       0.019 	       0.020 	       0.020 	       0.020 	       0.020 	       0.021 	       0.020 	       0.021 	       0.020 	       0.021 	       0.021 	
SHORT_MOBILE-1      	       3.317 	       3.304 	       6.099 	       3.648 	       3.550 	       3.583 	       3.578 	       3.587 	       3.673 	       3.361 	       3.466 	       3.309 	       3.346 	       3.304 	       3.298 	       3.389 	       3.342 	       3.388 	       3.316 	       3.434 	       3.651 	       3.863 	       3.895 	       4.219 	       4.142 	       4.583 	       4.464 	       4.504 	       4.659 	       4.574 	       4.672 	       4.654 	       4.559 	       4.536 	       4.554 	       4.768 	       5.101 	       4.481 	       3.958 	       3.453 	       2.796 	       2.204 	       2.197 	       1.874 	       1.933 	       1.994 	       1.866 	       1.824 	       1.797 	       1.872 	       1.852 	       1.982 	       2.304 	       2.015 	       2.188 	       2.195 	       2.204 	       1.970 	       2.379 	       2.446 	       2.696 	       2.490 	
SHORT_MOBILE-20     	       0.011 	       0.010 	       0.010 	       0.010 	       0.011 	       0.010 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.012 	       0.012 	       0.012 	       0.012 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.014 	       0.014 	       0.014 	       0.014 	       0.014 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.016 	       0.015 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.017 	       0.017 	       0.016 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.018 	       0.017 	       0.017 	       0.017 	
SHORT_MOBILE-21     	       0.013 	       0.011 	       0.011 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.014 	       0.014 	       0.014 	       0.014 	       0.014 	       0.014 	       0.015 	       0.015 	       0.015 	       0.015 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.017 	       0.016 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.018 	       0.017 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.019 	       0.018 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	
SHORT_MOBILE-22     	       8.433 	       7.763 	       7.656 	       8.026 	       7.555 	       7.715 	       7.507 	       7.507 	       7.862 	       7.260 	       7.302 	       7.317 	       7.168 	       7.117 	       7.168 	       7.242 	       7.184 	       7.289 	       7.337 	       7.580 	       7.607 	       7.625 	       7.865 	       7.816 	       7.955 	       8.063 	       8.175 	       8.437 	       8.548 	       8.726 	       8.942 	       9.142 	       9.407 	       9.776 	      10.007 	      10.286 	      10.464 	      10.833 	      11.275 	      11.432 	      11.698 	      12.274 	      12.540 	      12.946 	      13.417 	      13.635 	      14.059 	      14.525 	      14.964 	      15.359 	      15.813 	      16.291 	      16.748 	      17.138 	      17.556 	      18.044 	      18.665 	      18.946 	      19.425 	      19.800 	      20.346 	      20.771 	
SHORT_MOBILE-23     	       8.876 	       8.877 	       8.873 	       8.822 	       8.828 	       7.271 	       5.853 	       5.849 	       2.803 	       1.408 	       1.449 	       1.408 	       1.408 	       1.408 	       1.408 	       1.409 	       1.408 	       1.407 	       1.409 	       1.409 	       1.409 	       1.408 	       1.409 	       1.409 	       1.408 	       1.409 	       1.409 	       1.408 	       1.409 	       1.406 	       1.405 	       1.406 	       1.406 	       1.406 	       2.864 	       1.407 	       1.407 	       1.406 	       1.409 	       1.407 	       1.407 	       1.405 	       1.407 	       1.407 	       1.406 	       1.408 	       1.407 	       1.407 	       1.408 	       1.407 	       1.408 	       1.407 	       1.407 	       1.407 	       1.406 	       1.407 	       1.407 	       1.405 	       1.406 	       1.409 	       1.409 	       1.406 	
SHORT_MOBILE-24     	       1.894 	       1.503 	       1.503 	       1.505 	       1.541 	       0.760 	       0.757 	       1.140 	       0.754 	       0.556 	       0.553 	       0.751 	       0.550 	       0.943 	       0.564 	       0.560 	       0.561 	       0.561 	       0.558 	       0.557 	       0.463 	       0.559 	       0.463 	       0.554 	       0.265 	       0.265 	       0.265 	       0.267 	       0.265 	       0.267 	       0.271 	       0.271 	       0.364 	       0.271 	       0.368 	       0.268 	       0.272 	       0.275 	       0.272 	       0.267 	       0.227 	       0.320 	       0.227 	       0.222 	       0.226 	       0.222 	       0.237 	       0.226 	       0.192 	       0.131 	       0.178 	       0.267 	       0.175 	       0.189 	       0.188 	       0.222 	       0.224 	       0.136 	       0.131 	       0.159 	       0.129 	       0.142 	
SHORT_MOBILE-25     	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.132 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.086 	       3.085 	       3.085 	       3.086 	       6.254 	       3.087 	       3.086 	       3.086 	       3.132 	       3.086 	       3.086 	       3.086 	       3.087 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       6.237 	       3.088 	       3.086 	       3.086 	       3.133 	       3.086 	       3.087 	       3.087 	       3.087 	       3.087 	       3.087 	       3.087 	       3.087 	       3.087 	       3.087 	       3.087 	       6.238 	       3.088 	       3.087 	       3.087 	       3.134 	       3.087 	       3.088 	       3.089 	       3.100 	       3.269 	       0.052 	
SHORT_MOBILE-26     	      12.072 	      12.175 	      11.592 	      12.011 	      11.377 	      11.366 	      11.360 	      11.428 	      10.828 	      10.658 	      10.125 	       9.372 	       9.445 	       8.492 	       8.420 	       8.260 	       8.000 	       8.037 	       7.754 	       7.770 	       7.644 	       7.590 	       7.311 	       6.919 	       6.909 	       6.925 	       6.662 	       6.360 	       6.195 	       6.137 	       6.066 	       5.910 	       5.514 	       5.599 	       5.568 	       5.471 	       5.516 	       5.423 	       5.113 	       5.141 	       5.062 	       5.201 	       5.017 	       5.057 	       4.911 	       4.981 	       4.914 	       4.983 	       4.958 	       4.954 	       4.979 	       4.929 	       4.859 	       5.106 	       5.032 	       5.062 	       5.271 	       5.229 	       5.080 	       5.246 	       5.519 	       5.274 	
SHORT_MOBILE-27     	       0.012 	       0.011 	       0.010 	       0.013 	       0.014 	       0.010 	       0.013 	       0.009 	       0.011 	       0.008 	       0.008 	       0.006 	       0.006 	       0.007 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.009 	       0.007 	       0.006 	       0.007 	       0.007 	       0.008 	       0.008 	       0.006 	       0.009 	       0.007 	       0.006 	       0.007 	       0.007 	       0.006 	       0.006 	       0.007 	       0.009 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.008 	       0.008 	       0.008 	       0.007 	       0.008 	       0.008 	       0.007 	       0.007 	       0.008 	       0.007 	       0.008 	       0.007 	       0.008 	       0.010 	       0.010 	       0.006 	
SHORT_MOBILE-28     	       8.379 	       6.620 	       7.254 	       5.914 	       5.262 	       5.217 	       4.739 	       4.468 	       4.389 	       4.207 	       3.623 	       3.217 	       3.352 	       2.700 	       2.510 	       2.490 	       2.924 	       2.403 	       2.309 	       2.570 	       2.472 	       2.346 	       2.335 	       2.199 	       2.046 	       2.144 	       2.097 	       1.967 	       1.873 	       1.968 	       2.096 	       2.365 	       1.861 	       1.921 	       2.077 	       2.025 	       2.053 	       1.892 	       2.076 	       2.201 	       2.268 	       2.599 	       2.114 	       2.126 	       2.366 	       2.113 	       2.165 	       2.279 	       2.111 	       2.556 	       2.040 	       2.432 	       2.285 	       2.132 	       2.006 	       1.941 	       1.927 	       2.095 	       1.875 	       2.183 	       2.021 	       2.052 	
SHORT_MOBILE-29     	       0.010 	       0.009 	       0.009 	       0.012 	       0.013 	       0.009 	       0.012 	       0.009 	       0.010 	       0.007 	       0.007 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.008 	       0.006 	       0.006 	       0.007 	       0.006 	       0.008 	       0.008 	       0.006 	       0.008 	       0.006 	       0.006 	       0.007 	       0.006 	       0.006 	       0.006 	       0.006 	       0.009 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.008 	       0.009 	       0.010 	       0.005 	
SHORT_MOBILE-2      	      32.675 	      32.178 	      29.624 	      28.430 	      26.318 	      23.870 	      23.971 	      24.333 	      21.269 	      19.017 	      17.452 	      15.444 	      14.303 	      13.351 	      12.444 	      11.684 	      11.013 	      11.033 	      10.389 	      10.564 	       9.908 	       9.920 	       9.774 	       9.615 	       9.112 	       8.972 	       8.398 	       9.102 	       8.275 	       8.001 	       7.680 	       8.075 	       7.730 	       7.943 	       8.210 	       8.062 	       8.257 	       8.539 	       8.986 	       8.556 	       8.797 	       8.961 	       9.037 	       9.379 	       9.491 	       9.515 	       9.983 	       9.903 	      10.063 	      10.492 	      10.925 	      10.836 	      11.154 	      11.473 	      11.487 	      11.601 	      12.132 	      12.545 	      12.880 	      12.959 	      13.312 	      13.629 	
SHORT_MOBILE-30     	       0.753 	       0.754 	       0.754 	       0.752 	       0.747 	       0.743 	       0.771 	       0.755 	       0.747 	       0.798 	       0.760 	       0.750 	       0.751 	       0.753 	       0.755 	       0.772 	       0.761 	       0.764 	       0.767 	       0.770 	       0.774 	       0.820 	       0.833 	       0.800 	       0.791 	       0.843 	       0.799 	       0.854 	       0.807 	       0.813 	       0.817 	       0.822 	       0.825 	       0.840 	       0.831 	       0.931 	       0.835 	       0.878 	       0.890 	       0.853 	       0.846 	       0.894 	       0.847 	       0.896 	       0.850 	       0.848 	       0.853 	       0.854 	       0.856 	       0.868 	       0.860 	       1.058 	       0.863 	       0.903 	       0.913 	       0.893 	       0.893 	       0.920 	       0.797 	       0.844 	       0.798 	       0.785 	
SHORT_MOBILE-31     	       3.510 	       3.732 	       3.403 	       3.278 	       3.159 	       2.658 	       2.272 	       2.187 	       1.940 	       1.790 	       1.684 	       1.550 	       1.433 	       1.258 	       1.251 	       1.210 	       1.164 	       1.195 	       1.163 	       1.207 	       1.113 	       1.110 	       1.146 	       1.099 	       1.081 	       0.983 	       0.928 	       0.985 	       0.980 	       0.979 	       0.507 	       0.565 	       0.478 	       0.533 	       0.570 	       0.476 	       0.562 	       0.605 	       0.492 	       0.532 	       0.535 	       0.562 	       0.548 	       0.562 	       0.560 	       0.558 	       0.556 	       0.527 	       0.568 	       0.550 	       0.571 	       0.609 	       0.597 	       0.634 	       0.619 	       0.662 	       0.648 	       0.537 	       0.663 	       0.615 	       0.639 	       0.628 	
SHORT_MOBILE-32     	       8.902 	       8.362 	       8.594 	      11.456 	       7.753 	       7.288 	       7.088 	       7.154 	       6.952 	       7.053 	       7.128 	       6.741 	       6.690 	       6.847 	       6.874 	       6.871 	       7.261 	       7.117 	       7.592 	       7.769 	       7.556 	       7.573 	       7.747 	       7.791 	       8.115 	       8.047 	       8.237 	       8.173 	       8.514 	       8.697 	       8.630 	       8.840 	       9.013 	       9.210 	       9.174 	       9.512 	       9.612 	       9.731 	       9.863 	       9.877 	      10.254 	      10.345 	      10.507 	      10.348 	      10.797 	      10.703 	      10.888 	      10.731 	      11.153 	      11.096 	      11.204 	      11.393 	      11.707 	      11.328 	      11.672 	      11.798 	      11.872 	      11.938 	      12.140 	      12.214 	      12.326 	      12.320 	
SHORT_MOBILE-33     	       8.352 	       8.046 	       7.999 	       7.689 	       7.716 	       7.738 	       7.181 	       7.178 	       7.278 	       6.955 	       6.941 	       7.104 	       7.024 	       7.119 	       7.087 	       7.007 	       7.108 	       7.280 	       7.386 	       7.455 	       7.429 	       7.788 	       7.733 	       7.923 	       8.036 	       8.086 	       8.247 	       8.520 	       8.604 	       8.745 	       8.973 	       8.978 	       9.134 	       9.240 	       9.357 	       9.533 	       9.700 	       9.732 	       9.895 	      10.067 	      10.184 	      10.570 	      10.228 	      10.598 	      10.739 	      10.853 	      11.015 	      11.053 	      11.016 	      11.338 	      11.366 	      11.510 	      11.588 	      11.719 	      11.785 	      11.996 	      12.129 	      12.355 	      12.215 	      12.424 	      12.573 	      12.607 	
SHORT_MOBILE-34     	       8.220 	       4.461 	       4.384 	       2.574 	       6.111 	       6.066 	       2.449 	       2.395 	       2.403 	       5.921 	       2.289 	       5.898 	       4.125 	       2.372 	       2.294 	       4.091 	       2.307 	       4.132 	       2.316 	       5.910 	       2.351 	       2.338 	       2.330 	       2.296 	       2.423 	       3.919 	       2.365 	       2.334 	       2.356 	       2.275 	       2.389 	       2.378 	       2.353 	       2.341 	       2.313 	       2.386 	       2.371 	       2.348 	       2.321 	       2.435 	       2.466 	       2.358 	       2.461 	       2.426 	       2.480 	       2.433 	       2.507 	       2.461 	       2.494 	       2.477 	       2.467 	       2.480 	       2.738 	       2.514 	       2.539 	       2.489 	       2.562 	       2.569 	       2.806 	       2.532 	       2.566 	       2.574 	
SHORT_MOBILE-35     	      11.481 	      12.809 	      13.109 	      10.505 	       9.603 	       8.613 	       8.397 	       9.074 	       7.298 	       6.629 	       6.646 	       6.475 	       6.376 	       4.205 	       4.125 	       3.881 	       3.968 	       4.003 	       4.380 	       3.926 	       3.711 	       3.741 	       3.727 	       3.821 	       3.447 	       4.197 	       3.891 	       3.466 	       3.720 	       3.672 	       3.521 	       3.684 	       3.717 	       3.642 	       3.813 	       3.483 	       3.520 	       3.687 	       3.688 	       3.642 	       4.118 	       3.605 	       3.916 	       3.687 	       3.742 	       3.778 	       3.805 	       3.829 	       3.702 	       3.564 	       3.497 	       3.645 	       4.380 	       3.470 	       4.009 	       3.558 	       3.664 	       3.737 	       3.589 	       3.731 	       3.625 	       3.623 	
SHORT_MOBILE-36     	       6.809 	       6.377 	       7.016 	       5.072 	       5.725 	       5.926 	       4.508 	       4.845 	       4.516 	       4.078 	       4.851 	       4.169 	       3.582 	       3.959 	       3.982 	       3.698 	       3.958 	       3.607 	       3.563 	       3.573 	       3.705 	       3.817 	       3.915 	       3.787 	       4.325 	       3.658 	       3.804 	       3.971 	       4.115 	       4.048 	       4.418 	       3.975 	       3.903 	       4.024 	       4.359 	       4.609 	       4.410 	       4.608 	       4.413 	       4.535 	       4.416 	       4.171 	       4.819 	       4.540 	       4.301 	       4.611 	       4.874 	       4.732 	       4.593 	       4.785 	       4.826 	       4.497 	       4.949 	       5.292 	       5.341 	       5.221 	       5.112 	       5.292 	       5.290 	       5.357 	       5.285 	       5.416 	
SHORT_MOBILE-37     	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	
SHORT_MOBILE-38     	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.002 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.002 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.002 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.002 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	
SHORT_MOBILE-39     	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	
SHORT_MOBILE-3      	       4.385 	       4.333 	       4.306 	       4.257 	       4.272 	       4.196 	       4.466 	       4.157 	       4.005 	       4.058 	       3.941 	       3.834 	       3.807 	       3.739 	       3.719 	       3.673 	       3.669 	       3.644 	       3.741 	       3.965 	       3.767 	       3.792 	       4.002 	       3.695 	       3.671 	       3.660 	       3.381 	       3.433 	       3.329 	       3.288 	       3.288 	       3.335 	       3.301 	       3.380 	       3.636 	       3.513 	       3.618 	       3.795 	       4.439 	       3.652 	       3.467 	       3.531 	       3.361 	       3.343 	       3.230 	       3.301 	       3.241 	       3.337 	       3.385 	       3.491 	       3.568 	       4.240 	       4.364 	       3.883 	       3.802 	       3.892 	       3.691 	       3.576 	       3.305 	       3.393 	       3.235 	       3.215 	
SHORT_MOBILE-40     	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	
SHORT_MOBILE-41     	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.001 	       0.000 	       0.001 	       0.001 	       0.001 	       0.001 	       0.000 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	
SHORT_MOBILE-42     	       2.287 	       2.292 	       2.287 	       2.296 	       2.301 	       2.337 	       1.911 	       1.404 	       1.005 	       0.507 	       0.512 	       0.525 	       0.548 	       0.534 	       0.552 	       0.552 	       0.562 	       0.616 	       0.607 	       0.620 	       0.607 	       0.598 	       0.629 	       0.652 	       0.634 	       0.638 	       0.154 	       0.154 	       0.154 	       0.159 	       0.159 	       0.159 	       0.159 	       0.159 	       0.163 	       0.168 	       0.172 	       0.172 	       0.172 	       0.177 	       0.177 	       0.177 	       0.177 	       0.177 	       0.177 	       0.181 	       0.181 	       0.186 	       0.186 	       0.190 	       0.190 	       0.195 	       0.199 	       0.199 	       0.199 	       0.204 	       0.204 	       0.204 	       0.204 	       0.208 	       0.199 	       0.213 	
SHORT_MOBILE-43     	       1.829 	       1.829 	       1.829 	       1.830 	       1.835 	       1.943 	       0.029 	       0.022 	       0.016 	       0.008 	       0.008 	       0.008 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.012 	       0.012 	       0.012 	       0.011 	       0.011 	       0.012 	       0.012 	       0.012 	
SHORT_MOBILE-44     	       6.601 	       6.487 	       6.896 	       6.422 	       6.307 	       6.202 	       6.088 	       6.478 	       6.141 	       6.177 	       6.080 	       6.111 	       5.865 	       5.666 	       5.624 	       5.687 	       5.741 	       5.754 	       6.038 	       6.053 	       6.047 	       6.231 	       6.434 	       6.589 	       6.829 	       6.926 	       7.091 	       7.458 	       7.612 	       7.879 	       8.270 	       8.521 	       8.793 	       9.097 	       9.313 	       9.555 	       9.809 	      10.137 	      10.229 	      10.655 	      10.798 	      10.890 	      11.089 	      11.709 	      11.541 	      11.636 	      11.800 	      11.999 	      11.947 	      12.261 	      12.351 	      12.411 	      12.594 	      12.757 	      12.756 	      12.875 	      13.010 	      13.004 	      13.118 	      13.155 	      13.241 	      13.338 	
SHORT_MOBILE-45     	      10.667 	      10.648 	      11.175 	      12.037 	      12.921 	      10.267 	      11.956 	      11.733 	      10.800 	       9.444 	       8.363 	       7.400 	       7.266 	       7.080 	       6.887 	       6.817 	       6.739 	       6.640 	       6.905 	       6.416 	       6.165 	       5.343 	       5.386 	       5.404 	       4.340 	       4.371 	       4.466 	       4.090 	       4.016 	       3.603 	       3.831 	       3.486 	       3.638 	       3.703 	       3.610 	       3.557 	       3.904 	       3.708 	       3.717 	       3.534 	       3.097 	       3.939 	       4.019 	       3.360 	       3.335 	       3.781 	       3.558 	       4.424 	       3.883 	       3.810 	       3.968 	       3.851 	       3.853 	       3.904 	       3.964 	       2.941 	       3.342 	       3.013 	       3.276 	       3.100 	       3.010 	       2.779 	
SHORT_MOBILE-46     	      10.759 	      10.269 	      10.015 	      10.184 	      11.999 	      12.244 	      11.500 	      10.925 	      11.136 	      10.905 	      11.232 	       9.730 	       9.870 	      10.038 	       9.927 	      10.104 	      10.269 	      10.258 	      10.477 	       9.901 	      10.261 	      11.067 	      10.517 	      10.745 	      10.352 	      10.055 	      10.015 	       9.736 	       9.978 	      10.035 	       9.964 	      10.223 	      10.269 	      11.110 	      10.885 	      11.221 	      11.255 	      11.338 	      11.492 	      11.526 	      11.908 	      11.757 	      12.019 	      12.196 	      12.167 	      11.905 	      12.353 	      12.498 	      12.703 	      12.851 	      13.068 	      12.928 	      13.108 	      13.265 	      13.838 	      12.888 	      13.538 	      13.390 	      13.347 	      13.327 	      13.387 	      13.515 	
SHORT_MOBILE-47     	       0.932 	       0.982 	       0.126 	       0.122 	       0.122 	       0.108 	       0.107 	       0.107 	       0.107 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.107 	       0.107 	       0.107 	       0.106 	       0.106 	       0.107 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.108 	       0.185 	       0.185 	       0.185 	       0.096 	       0.095 	       0.111 	       0.104 	       0.110 	       0.098 	       0.101 	       0.011 	       0.018 	       0.023 	       0.011 	       0.024 	       0.018 	       0.011 	       0.025 	       0.024 	       0.024 	       0.013 	       0.025 	       0.024 	       0.024 	       0.025 	       0.025 	       0.025 	
SHORT_MOBILE-48     	       1.169 	       0.272 	       0.267 	       0.269 	       0.268 	       0.386 	       0.272 	       0.270 	       0.269 	       0.269 	       0.270 	       0.271 	       0.272 	       0.273 	       0.276 	       0.279 	       0.281 	       0.282 	       0.285 	       0.286 	       0.290 	       0.292 	       0.296 	       0.298 	       0.307 	       0.311 	       0.314 	       0.318 	       0.203 	       0.206 	       0.208 	       0.211 	       0.215 	       0.217 	       0.219 	       0.220 	       0.339 	       0.225 	       0.225 	       0.227 	       0.228 	       0.230 	       0.232 	       0.231 	       0.233 	       0.235 	       0.236 	       0.237 	       0.236 	       0.238 	       0.239 	       0.240 	       0.240 	       0.240 	       0.243 	       0.243 	       0.243 	       0.244 	       0.244 	       0.363 	       0.247 	       0.247 	
SHORT_MOBILE-49     	       5.988 	       5.549 	       5.333 	       5.634 	       6.110 	       5.456 	       5.054 	       5.285 	       4.919 	       4.497 	       4.060 	       3.468 	       3.490 	       3.406 	       3.451 	       3.695 	       3.592 	       3.556 	       3.678 	       3.662 	       3.951 	       3.881 	       3.900 	       3.952 	       4.178 	       4.064 	       4.083 	       4.160 	       4.256 	       4.223 	       4.505 	       4.466 	       4.404 	       4.578 	       4.523 	       4.591 	       4.749 	       4.794 	       4.747 	       4.770 	       4.932 	       5.133 	       5.056 	       5.067 	       5.117 	       5.203 	       5.336 	       5.349 	       5.625 	       5.495 	       5.603 	       5.641 	       5.575 	       5.565 	       5.779 	       5.784 	       5.677 	       5.863 	       5.884 	       5.855 	       5.922 	       6.082 	
SHORT_MOBILE-4      	      14.694 	      13.508 	      12.911 	      15.063 	      12.652 	      13.053 	      12.033 	      12.130 	      11.759 	      12.543 	      12.268 	      11.329 	      11.047 	      11.462 	      11.230 	      11.242 	      11.035 	      11.209 	      11.408 	      13.652 	      11.192 	      11.895 	      11.319 	      11.303 	      11.813 	      11.649 	      11.693 	      11.401 	      10.845 	      11.029 	      10.608 	      10.909 	      11.284 	      11.142 	      12.000 	      11.384 	      11.577 	      11.679 	      12.022 	      11.570 	      11.704 	      12.537 	      12.016 	      12.596 	      12.336 	      12.265 	      12.155 	      12.079 	      12.508 	      12.718 	      12.582 	      12.597 	      12.439 	      13.091 	      13.326 	      14.014 	      14.073 	      13.706 	      14.386 	      14.915 	      15.183 	      15.829 	
SHORT_MOBILE-50     	       1.293 	       1.257 	       0.767 	       0.741 	       0.911 	      12.184 	       0.662 	       0.641 	       0.574 	       0.571 	       0.586 	       0.570 	       0.568 	       0.571 	       0.567 	       0.573 	       0.602 	       0.574 	       0.570 	       0.582 	       0.651 	       0.632 	       0.628 	       0.623 	       0.594 	       0.599 	       0.605 	       0.565 	       0.579 	       0.668 	       0.565 	       0.567 	       0.554 	       0.590 	       0.604 	       0.592 	       0.548 	       0.565 	       0.556 	       0.556 	       0.549 	       0.572 	       0.573 	       0.580 	       0.578 	       0.537 	       0.596 	       0.561 	       0.617 	       0.669 	       0.727 	       0.619 	       0.584 	       0.602 	       0.600 	       0.580 	       0.693 	       0.674 	       0.559 	       0.590 	       0.611 	       0.703 	
SHORT_MOBILE-51     	       2.012 	       1.625 	       1.371 	       1.382 	       1.108 	       1.116 	       1.036 	       1.136 	       0.867 	       0.781 	       0.784 	       0.761 	       0.763 	       0.791 	       0.750 	       0.708 	       0.517 	       0.519 	       0.519 	       0.507 	       0.490 	       0.494 	       0.497 	       0.520 	       0.519 	       0.543 	       0.528 	       0.535 	       0.535 	       0.503 	       0.492 	       0.473 	       0.365 	       0.440 	       0.460 	       0.520 	       0.412 	       0.437 	       0.415 	       0.399 	       0.438 	       0.404 	       0.403 	       0.405 	       0.442 	       0.426 	       0.501 	       0.390 	       0.448 	       0.469 	       0.508 	       0.489 	       0.511 	       0.492 	       0.512 	       0.475 	       0.454 	       0.438 	       0.533 	       0.536 	       0.482 	       0.406 	
SHORT_MOBILE-52     	      12.391 	      12.411 	      12.561 	      12.315 	      12.333 	      10.192 	      12.005 	       9.192 	      10.564 	       9.710 	       9.159 	       9.826 	       8.963 	       8.880 	       8.855 	       8.846 	       9.037 	       8.893 	       8.735 	       8.812 	       8.916 	       8.937 	       8.904 	       9.086 	       9.621 	       9.249 	       9.350 	       9.310 	       9.328 	       9.356 	       9.548 	       9.677 	      10.057 	      10.135 	      10.226 	      10.694 	      10.973 	      11.156 	      11.608 	      12.355 	      12.692 	      13.151 	      13.514 	      13.567 	      13.752 	      14.532 	      15.191 	      15.322 	      15.821 	      16.594 	      16.849 	      17.796 	      18.138 	      18.567 	      19.391 	      20.034 	      20.444 	      20.942 	      21.398 	      22.019 	      22.511 	      23.263 	
SHORT_MOBILE-53     	       0.461 	       0.461 	       0.461 	       0.461 	       0.949 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.463 	       0.489 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.489 	       0.000 	       0.000 	       0.000 	
SHORT_MOBILE-54     	       0.238 	       0.238 	       0.238 	       0.238 	       0.489 	       0.241 	       0.240 	       0.240 	       0.240 	       0.240 	       0.240 	       0.240 	       0.241 	       0.242 	       0.243 	       0.244 	       0.244 	       0.246 	       0.246 	       0.248 	       0.248 	       0.249 	       0.249 	       0.249 	       0.249 	       0.250 	       0.250 	       0.251 	       0.253 	       0.252 	       0.252 	       0.252 	       0.499 	       0.253 	       0.253 	       0.500 	       0.255 	       0.254 	       0.264 	       0.018 	       0.016 	       0.016 	       0.014 	       0.013 	       0.013 	       0.013 	       0.014 	       0.014 	       0.015 	       0.015 	       0.016 	       0.016 	       0.017 	       0.014 	       0.262 	       0.016 	       0.018 	       0.016 	       0.263 	       0.266 	       0.266 	       0.270 	
SHORT_MOBILE-55     	       0.119 	       0.119 	       0.119 	       0.119 	       0.246 	       0.120 	       0.120 	       0.120 	       0.120 	       0.121 	       0.121 	       0.121 	       0.122 	       0.122 	       0.121 	       0.122 	       0.122 	       0.122 	       0.123 	       0.123 	       0.124 	       0.124 	       0.125 	       0.124 	       0.125 	       0.125 	       0.125 	       0.125 	       0.125 	       0.125 	       0.126 	       0.126 	       0.252 	       0.125 	       0.126 	       0.254 	       0.126 	       0.126 	       0.126 	       0.126 	       0.125 	       0.126 	       0.125 	       0.125 	       0.125 	       0.125 	       0.125 	       0.125 	       0.244 	       0.125 	       0.125 	       0.245 	       0.126 	       0.125 	       0.125 	       0.127 	       0.126 	       0.126 	       0.126 	       0.127 	       0.126 	       0.127 	
SHORT_MOBILE-56     	       0.030 	       0.030 	       0.030 	       0.030 	       0.062 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.031 	       0.032 	       0.031 	       0.032 	       0.064 	       0.032 	       0.032 	       0.064 	       0.032 	       0.032 	       0.032 	       0.032 	       0.031 	       0.032 	       0.031 	       0.032 	       0.031 	       0.032 	       0.032 	       0.032 	       0.061 	       0.032 	       0.032 	       0.061 	       0.032 	       0.031 	       0.032 	       0.032 	       0.032 	       0.032 	       0.032 	       0.032 	       0.031 	       0.032 	
SHORT_MOBILE-57     	       0.008 	       0.008 	       0.008 	       0.008 	       0.016 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.017 	       0.009 	       0.009 	       0.017 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.016 	       0.009 	       0.009 	       0.016 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	
SHORT_MOBILE-58     	       0.127 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.125 	       0.126 	       0.125 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.127 	       0.127 	       0.126 	       0.126 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.131 	       0.128 	       0.128 	       0.128 	       0.130 	       0.128 	       0.128 	       0.128 	       0.128 	       0.129 	       0.129 	       0.129 	       0.129 	       0.132 	
SHORT_MOBILE-59     	       4.423 	       4.347 	       4.257 	       4.286 	       5.254 	       4.121 	       4.005 	       3.787 	       3.410 	       3.324 	       3.162 	       3.043 	       2.919 	       2.805 	       2.803 	       2.814 	       2.788 	       2.808 	       2.851 	       2.816 	       2.885 	       2.913 	       2.946 	       2.976 	       3.011 	       3.120 	       3.125 	       3.208 	       3.244 	       3.371 	       3.472 	       3.577 	       3.730 	       3.828 	       3.941 	       4.067 	       4.207 	       4.274 	       4.380 	       4.512 	       4.606 	       4.738 	       4.862 	       4.927 	       5.076 	       5.192 	       5.298 	       5.390 	       5.495 	       5.624 	       5.732 	       5.864 	       5.931 	       6.021 	       6.136 	       6.230 	       6.296 	       6.375 	       6.492 	       6.564 	       6.661 	       6.748 	
SHORT_MOBILE-5      	       5.358 	       5.309 	       5.283 	       5.218 	       5.212 	       5.240 	       5.269 	       5.165 	       5.188 	       5.322 	       5.195 	       5.076 	       5.071 	       4.981 	       4.935 	       4.916 	       4.934 	       4.892 	       4.900 	       4.875 	       4.912 	       5.016 	       5.029 	       5.063 	       5.187 	       5.322 	       5.287 	       5.445 	       5.446 	       5.602 	       5.774 	       5.887 	       6.092 	       6.366 	       6.307 	       6.608 	       6.897 	       6.984 	       7.183 	       7.470 	       7.484 	       7.750 	       7.928 	       7.811 	       8.111 	       8.262 	       8.094 	       8.393 	       8.556 	       8.444 	       8.579 	       8.772 	       8.631 	       8.807 	       8.886 	       8.698 	       8.938 	       9.023 	       8.808 	       9.017 	       9.124 	       8.942 	
SHORT_MOBILE-60     	       2.600 	       2.551 	       2.496 	       2.495 	       3.044 	       2.421 	       2.314 	       2.295 	       2.221 	       2.152 	       2.163 	       2.057 	       2.002 	       1.970 	       1.942 	       1.934 	       1.900 	       1.918 	       2.022 	       1.898 	       1.887 	       1.916 	       1.873 	       1.918 	       1.961 	       1.951 	       1.896 	       1.944 	       1.924 	       1.978 	       2.004 	       2.049 	       2.084 	       2.127 	       2.211 	       2.232 	       2.345 	       2.317 	       2.381 	       2.442 	       2.502 	       2.566 	       2.593 	       2.644 	       2.742 	       2.750 	       2.818 	       2.886 	       2.943 	       2.997 	       3.040 	       3.127 	       3.212 	       3.218 	       3.289 	       3.353 	       3.434 	       3.515 	       3.538 	       3.629 	       3.668 	       3.756 	
SHORT_MOBILE-61     	       1.815 	       1.777 	       1.765 	       1.788 	       1.938 	       1.388 	       1.457 	       1.446 	       1.475 	       1.481 	       1.446 	       1.423 	       1.439 	       1.425 	       1.458 	       1.473 	       1.503 	       1.559 	       1.584 	       1.597 	       1.633 	       1.686 	       1.726 	       1.782 	       1.811 	       1.872 	       1.919 	       1.983 	       2.024 	       2.014 	       2.066 	       2.117 	       2.159 	       2.189 	       2.231 	       2.275 	       2.316 	       2.389 	       2.424 	       2.409 	       2.467 	       2.467 	       2.524 	       2.590 	       2.603 	       2.620 	       2.631 	       2.691 	       2.713 	       2.724 	       2.756 	       2.807 	       2.795 	       2.818 	       2.851 	       2.893 	       2.889 	       2.907 	       2.910 	       2.995 	       2.999 	       2.977 	
SHORT_MOBILE-62     	       2.715 	       2.689 	       2.699 	       2.988 	       3.280 	       2.387 	       2.587 	       2.355 	       2.403 	       2.324 	       2.339 	       2.394 	       2.350 	       2.356 	       2.454 	       2.358 	       2.439 	       2.530 	       2.549 	       2.622 	       2.689 	       2.725 	       2.815 	       3.003 	       2.950 	       3.078 	       3.239 	       3.362 	       3.476 	       3.587 	       3.710 	       3.787 	       3.924 	       3.978 	       4.048 	       4.261 	       4.403 	       4.511 	       4.639 	       4.693 	       4.823 	       4.909 	       5.069 	       5.160 	       5.270 	       5.397 	       5.315 	       5.582 	       5.716 	       5.758 	       5.867 	       5.910 	       5.997 	       6.014 	       6.154 	       6.222 	       6.387 	       6.299 	       6.219 	       6.447 	       6.559 	       6.609 	
SHORT_MOBILE-63     	       0.025 	       0.019 	       2.680 	       0.018 	       2.672 	       0.013 	       0.011 	       0.011 	       0.011 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.010 	       0.010 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       2.671 	       0.009 	       0.009 	       0.010 	       0.010 	       0.009 	       0.010 	       0.010 	       0.010 	       0.010 	       0.011 	       0.010 	       0.013 	       0.010 	       0.012 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.013 	       0.010 	       0.013 	       0.010 	       0.010 	       0.010 	       0.013 	       0.010 	
SHORT_MOBILE-64     	       0.438 	       0.438 	       0.437 	       0.438 	       0.447 	       0.451 	       0.478 	       0.523 	       0.518 	       0.506 	       0.554 	       0.472 	       3.543 	       3.473 	       0.456 	       0.493 	       0.455 	       0.516 	       0.479 	       0.474 	       0.482 	       0.471 	       0.475 	       0.556 	       0.531 	       0.478 	       0.596 	       0.525 	       0.492 	       0.510 	       0.516 	       0.478 	       0.555 	       0.483 	       0.532 	       0.514 	       0.525 	       0.528 	       0.548 	       0.554 	       0.557 	       0.537 	       0.567 	       0.541 	       8.826 	       0.559 	       0.567 	       0.611 	       0.652 	       0.616 	       0.672 	       0.570 	       0.675 	       0.608 	       0.611 	       0.693 	       0.677 	       0.679 	       0.670 	       0.691 	       0.760 	       0.728 	
SHORT_MOBILE-65     	       0.303 	       0.158 	       0.435 	       0.155 	       0.291 	       0.295 	       0.288 	       0.151 	       0.160 	       0.152 	       0.151 	       0.151 	       0.151 	       0.151 	       0.152 	       0.152 	       0.153 	       0.153 	       0.296 	       0.154 	       0.155 	       0.155 	       0.156 	       0.157 	       0.156 	       0.157 	       0.157 	       0.157 	       0.159 	       0.158 	       0.159 	       0.160 	       0.160 	       0.160 	       0.304 	       0.162 	       0.161 	       0.162 	       0.166 	       0.162 	       0.162 	       0.164 	       0.165 	       0.164 	       0.167 	       0.165 	       0.166 	       0.166 	       0.166 	       0.167 	       0.310 	       0.168 	       0.168 	       0.169 	       0.169 	       0.304 	       0.170 	       0.170 	       0.171 	       0.172 	       0.172 	       0.172 	
SHORT_MOBILE-66     	       0.047 	       0.047 	       0.047 	       0.047 	       0.224 	       0.047 	       0.047 	       0.047 	       0.046 	       0.046 	       0.047 	       0.047 	       0.047 	       0.046 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.222 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.222 	       0.047 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.049 	       0.048 	       0.048 	       0.048 	       0.049 	       0.048 	       0.048 	       0.049 	       0.048 	       0.048 	       0.048 	       0.209 	       0.048 	       0.049 	       0.049 	       0.155 	       0.049 	       0.060 	       0.071 	       0.049 	
SHORT_MOBILE-67     	       1.207 	       1.207 	       1.207 	       1.207 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.207 	       1.206 	       1.206 	       1.206 	       1.207 	       1.206 	       1.206 	       1.206 	       1.206 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.208 	       1.207 	
SHORT_MOBILE-68     	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.828 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.828 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.829 	       0.828 	       0.828 	       0.828 	
SHORT_MOBILE-69     	       0.928 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.926 	       0.927 	       0.926 	       0.928 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.928 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	
SHORT_MOBILE-6      	      14.707 	      14.377 	      14.296 	      14.216 	      14.166 	      14.714 	      15.227 	      14.813 	      14.868 	      14.752 	      14.583 	      14.391 	      14.544 	      14.428 	      14.920 	      15.598 	      16.310 	      17.145 	      17.949 	      18.718 	      19.430 	      20.274 	      20.812 	      21.515 	      22.092 	      22.779 	      23.201 	      23.788 	      24.050 	      24.762 	      25.037 	      25.760 	      25.849 	      26.495 	      26.537 	      27.102 	      27.063 	      27.670 	      27.584 	      28.195 	      28.049 	      28.611 	      28.450 	      28.996 	      28.718 	      29.364 	      29.020 	      29.665 	      29.296 	      29.939 	      29.506 	      30.177 	      29.658 	      30.308 	      29.869 	      30.501 	      30.015 	      30.672 	      30.224 	      30.873 	      30.401 	      31.101 	
SHORT_MOBILE-70     	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	
SHORT_MOBILE-71     	      31.117 	      30.829 	      31.696 	      33.913 	      34.161 	      38.707 	      36.674 	      42.461 	      38.404 	      42.980 	      36.376 	      35.317 	      31.243 	      31.933 	      30.676 	      31.553 	      30.674 	      34.567 	      32.821 	      36.031 	      35.507 	      38.620 	      36.982 	      38.378 	      38.993 	      39.232 	      38.942 	      40.561 	      38.715 	      38.932 	      40.397 	      41.153 	      43.965 	      45.064 	      44.888 	      46.466 	      48.086 	      50.605 	      50.674 	      51.558 	      51.674 	      52.016 	      52.459 	      52.687 	      52.505 	      53.065 	      54.281 	      55.558 	      58.828 	      58.910 	      59.941 	      60.278 	      61.574 	      62.422 	      63.959 	      63.449 	      64.776 	      63.628 	      65.061 	      62.726 	      64.068 	      63.456 	
SHORT_MOBILE-72     	      12.049 	      12.048 	      12.049 	      12.049 	      12.052 	      12.083 	      13.810 	      14.308 	      11.659 	      10.042 	      10.037 	      10.032 	      10.042 	      10.047 	      10.051 	      10.037 	      10.041 	      10.047 	      10.032 	      10.025 	      10.138 	      10.197 	      10.685 	      10.169 	       9.970 	       9.870 	       9.850 	       9.868 	       9.902 	       9.854 	      10.057 	       9.850 	      10.357 	      10.114 	      10.210 	      10.222 	      10.339 	      10.488 	      10.772 	      10.345 	       9.915 	       9.968 	      10.172 	       9.895 	       9.937 	       9.847 	       9.825 	      10.000 	       9.840 	       9.705 	       9.531 	       9.502 	       9.766 	       9.463 	       9.589 	       9.487 	       9.619 	      10.088 	      10.284 	      10.108 	      10.602 	      10.588 	
SHORT_MOBILE-73     	       8.544 	       8.195 	       6.615 	       6.720 	       6.183 	       5.443 	       5.364 	       5.474 	       5.411 	       5.137 	       4.755 	       4.807 	       4.629 	       4.577 	       4.650 	       4.583 	       4.715 	       4.702 	       4.804 	       4.799 	       5.123 	       5.178 	       5.203 	       5.312 	       5.281 	       5.385 	       5.580 	       5.617 	       5.791 	       5.899 	       6.165 	       6.473 	       6.751 	       6.947 	       7.283 	       7.580 	       7.835 	       8.257 	       8.759 	       9.014 	       9.535 	       9.640 	      10.225 	      10.667 	      11.159 	      11.658 	      12.156 	      12.640 	      13.169 	      13.658 	      14.132 	      14.787 	      15.250 	      15.733 	      16.332 	      16.822 	      17.325 	      17.694 	      18.208 	      18.606 	      19.011 	      19.493 	
SHORT_MOBILE-74     	       0.083 	       0.083 	       0.079 	       0.078 	       0.045 	       0.044 	       0.039 	       0.038 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.040 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.040 	       0.039 	       0.039 	       0.039 	       0.039 	       0.040 	       0.040 	       0.039 	       0.040 	       0.041 	       0.039 	       0.039 	       0.039 	       0.041 	       0.040 	       0.040 	       0.039 	       0.040 	       0.039 	       0.039 	       0.040 	       0.042 	       0.040 	       0.040 	       0.040 	       0.041 	       0.040 	       0.040 	       0.040 	       0.041 	       0.040 	
SHORT_MOBILE-75     	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.002 	       0.001 	       0.001 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.003 	       0.002 	       0.002 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	
SHORT_MOBILE-76     	       9.935 	       9.706 	       9.550 	       9.952 	      10.373 	       9.610 	       9.749 	       9.534 	       9.758 	       9.389 	       9.253 	       9.378 	       9.355 	       9.407 	       9.610 	       9.805 	      10.186 	      10.544 	      10.997 	      11.509 	      11.896 	      12.298 	      12.924 	      13.388 	      13.779 	      14.218 	      14.754 	      15.336 	      15.678 	      16.252 	      16.873 	      17.294 	      17.729 	      18.316 	      18.549 	      18.985 	      19.430 	      19.827 	      20.126 	      20.584 	      20.792 	      21.223 	      21.485 	      21.707 	      22.074 	      22.395 	      22.576 	      23.078 	      23.332 	      23.584 	      23.840 	      24.216 	      24.230 	      24.787 	      24.809 	      25.065 	      25.239 	      25.695 	      25.650 	      26.068 	      26.098 	      26.348 	
SHORT_MOBILE-77     	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	
SHORT_MOBILE-78     	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	
SHORT_MOBILE-79     	       4.481 	       4.488 	       4.481 	       4.477 	       4.652 	       5.065 	       4.622 	       4.459 	       4.851 	       5.249 	       5.369 	       5.529 	       5.453 	       5.493 	       4.655 	       4.546 	       4.512 	       4.656 	       4.547 	       5.225 	       5.194 	       5.105 	       4.884 	       4.974 	       6.034 	       5.471 	       6.390 	       6.181 	       5.443 	       5.035 	       4.897 	       4.773 	       4.680 	       4.905 	       4.877 	       5.265 	       5.581 	       5.816 	       5.382 	       5.595 	       5.983 	       6.141 	       6.677 	       6.522 	       4.612 	       5.003 	       4.345 	       4.198 	       4.139 	       4.415 	       4.660 	       4.711 	       5.412 	       5.200 	       4.939 	       4.912 	       5.047 	       5.171 	       5.328 	       5.338 	       5.762 	       5.029 	
SHORT_MOBILE-7      	      15.846 	      12.873 	      12.869 	      13.207 	      14.134 	       9.191 	       8.965 	       9.038 	       8.680 	       8.632 	      11.847 	       8.522 	       8.592 	       8.269 	       8.205 	       8.181 	       8.301 	       8.221 	       8.264 	       8.301 	       8.582 	       8.250 	       8.446 	       8.512 	       8.653 	       8.654 	       8.764 	       8.798 	       9.021 	       9.107 	       9.306 	       9.542 	       9.702 	      10.000 	      10.300 	      10.550 	      11.021 	      11.165 	      11.435 	      11.700 	      12.020 	      12.281 	      12.545 	      12.902 	      13.060 	      13.268 	      13.506 	      13.880 	      13.941 	      14.067 	      14.169 	      14.321 	      14.418 	      14.527 	      14.609 	      14.749 	      14.799 	      14.805 	      14.876 	      14.912 	      15.051 	      14.983 	
SHORT_MOBILE-80     	       1.573 	       1.353 	       1.322 	       1.264 	       1.094 	       1.058 	       1.043 	       0.958 	       0.937 	       0.736 	       0.729 	       0.601 	       0.571 	       0.609 	       0.560 	       0.561 	       0.547 	       0.553 	       0.558 	       0.560 	       0.532 	       0.566 	       0.680 	       0.663 	       0.593 	       0.567 	       0.573 	       0.641 	       0.531 	       0.563 	       0.618 	       0.597 	       0.559 	       0.575 	       0.541 	       0.575 	       0.581 	       0.646 	       0.631 	       0.665 	       0.585 	       0.610 	       0.581 	       0.659 	       0.564 	       0.558 	       0.566 	       0.595 	       0.557 	       0.524 	       0.567 	       0.651 	       0.612 	       0.577 	       0.663 	       0.657 	       0.636 	       0.554 	       0.561 	       0.623 	       0.575 	       0.556 	
SHORT_MOBILE-81     	       0.568 	       0.568 	       0.569 	       0.572 	       0.569 	       0.573 	       0.571 	       0.573 	       0.575 	       0.567 	       0.572 	       0.566 	       0.568 	       0.565 	       0.564 	       0.563 	       0.563 	       0.561 	       0.561 	       0.560 	       0.560 	       0.564 	       0.571 	       0.569 	       0.558 	       0.563 	       0.556 	       0.552 	       0.553 	       0.549 	       0.548 	       0.546 	       0.552 	       0.544 	       0.544 	       0.542 	       0.543 	       0.545 	       0.547 	       0.550 	       0.539 	       0.546 	       0.536 	       0.531 	       0.531 	       0.525 	       0.523 	       0.521 	       0.524 	       0.518 	       0.518 	       0.518 	       0.516 	       0.519 	       0.520 	       0.524 	       0.516 	       0.519 	       0.511 	       0.505 	       0.507 	       0.501 	
SHORT_MOBILE-82     	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.010 	       0.010 	       0.010 	       0.011 	       0.011 	       0.011 	       0.011 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.014 	       0.013 	       0.014 	       0.014 	       0.013 	       0.013 	       0.014 	       0.015 	       0.014 	       0.015 	       0.015 	       0.016 	       0.015 	       0.015 	       0.015 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.017 	       0.017 	       0.017 	       0.016 	       0.017 	       0.017 	       0.017 	       0.018 	       0.017 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	
SHORT_MOBILE-83     	      13.946 	      13.627 	      13.695 	      13.720 	      13.900 	      14.660 	      14.033 	      14.369 	      13.114 	      12.841 	      12.636 	      12.513 	      12.200 	      12.292 	      12.128 	      12.239 	      12.528 	      12.738 	      13.120 	      13.226 	      13.785 	      14.214 	      14.204 	      14.844 	      15.600 	      16.140 	      16.854 	      17.652 	      17.792 	      18.915 	      19.524 	      19.949 	      21.099 	      21.745 	      21.947 	      23.172 	      23.864 	      23.606 	      25.221 	      25.799 	      25.530 	      27.155 	      27.612 	      26.579 	      28.603 	      28.902 	      27.716 	      29.627 	      29.771 	      29.025 	      30.549 	      30.540 	      30.005 	      31.225 	      31.270 	      30.609 	      31.812 	      31.799 	      31.180 	      32.210 	      32.202 	      31.456 	
SHORT_MOBILE-84     	       6.966 	       6.240 	       5.634 	       4.631 	       4.618 	       4.598 	       4.340 	       4.350 	       3.823 	       3.709 	       3.292 	       2.903 	       2.820 	       2.876 	       2.830 	       2.660 	       2.682 	       2.532 	       2.553 	       2.077 	       2.976 	       2.061 	       2.523 	       1.971 	       2.240 	       2.702 	       1.985 	       2.193 	       2.072 	       1.874 	       2.117 	       1.888 	       1.942 	       1.870 	       2.169 	       2.048 	       1.952 	       1.823 	       2.137 	       1.946 	       1.863 	       2.355 	       2.228 	       2.008 	       1.988 	       2.134 	       2.000 	       2.125 	       2.005 	       2.336 	       2.197 	       2.123 	       2.568 	       2.413 	       2.320 	       2.075 	       2.088 	       1.975 	       1.795 	       2.469 	       2.024 	       1.968 	
SHORT_MOBILE-85     	       4.705 	       4.705 	       4.705 	       4.705 	       4.706 	       4.706 	       4.707 	       4.710 	       4.706 	       4.707 	       4.709 	       4.707 	       4.707 	       4.707 	       4.707 	       4.707 	       4.708 	       4.708 	       4.709 	       4.710 	       4.710 	       4.716 	       4.718 	       4.718 	       4.721 	       4.718 	       4.720 	       4.733 	       4.993 	       0.070 	       0.071 	       0.067 	       0.071 	       0.074 	       0.072 	       0.070 	       0.107 	       0.073 	       0.074 	       0.075 	       0.073 	       0.073 	       0.072 	       0.072 	       4.855 	       0.073 	       0.072 	       0.071 	       0.070 	       0.074 	       0.078 	       0.078 	       0.074 	       0.077 	       0.081 	       0.074 	       0.072 	       0.072 	       0.072 	       0.073 	       0.076 	       0.078 	
SHORT_MOBILE-86     	       2.157 	       2.157 	       2.154 	       2.693 	       3.253 	       2.157 	       2.159 	       2.160 	       2.160 	       2.164 	       2.162 	       2.161 	       2.161 	       2.162 	       2.162 	       2.164 	       2.164 	       2.166 	       2.165 	       2.167 	       2.167 	       2.172 	       2.175 	       2.169 	       2.704 	       2.171 	       2.172 	       2.170 	       2.176 	       2.172 	       2.174 	       2.174 	       2.175 	       2.175 	       2.741 	       2.183 	       2.183 	       2.178 	       2.179 	       2.181 	       2.711 	       2.188 	       2.184 	       2.185 	       2.190 	       2.186 	       2.189 	       2.192 	       2.190 	       2.195 	       2.755 	       2.192 	       2.192 	       2.193 	       2.197 	       2.195 	       3.306 	       2.204 	       2.710 	       2.184 	       2.187 	       2.180 	
SHORT_MOBILE-87     	       4.132 	       4.132 	       4.132 	       4.132 	       4.132 	       4.138 	       4.135 	       4.133 	       4.133 	       4.133 	       4.133 	       4.133 	       4.133 	       4.133 	       4.133 	       4.135 	       4.134 	       4.135 	       4.135 	       4.136 	       4.135 	       4.138 	       4.137 	       4.136 	       4.154 	       4.150 	       4.387 	       4.355 	       0.020 	       0.020 	       0.021 	       0.024 	       0.022 	       4.359 	       0.023 	       0.022 	       0.022 	       0.021 	       0.020 	       0.020 	       0.025 	       0.022 	       0.022 	       0.022 	       0.021 	       0.022 	       0.025 	       0.021 	       0.023 	       0.021 	       0.022 	       0.022 	       0.023 	       0.024 	       0.025 	       0.023 	       0.027 	       0.024 	       0.032 	       0.029 	       0.024 	       0.028 	
SHORT_MOBILE-88     	       3.383 	       3.382 	       3.410 	       3.479 	       2.558 	       1.738 	       1.641 	       1.731 	       1.743 	       0.004 	       0.005 	       0.005 	       0.005 	       0.005 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.873 	       0.007 	       0.007 	       0.007 	       0.008 	       0.008 	       0.007 	       0.007 	       0.008 	       0.008 	       0.008 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.010 	       0.011 	       0.010 	       0.010 	       0.011 	       0.011 	       0.010 	       0.012 	       0.011 	       0.011 	       0.011 	       0.012 	       0.013 	       0.013 	       0.873 	       0.012 	       0.013 	       0.012 	       0.013 	       0.015 	       0.014 	       0.015 	       0.014 	       0.014 	       0.015 	       0.013 	       0.015 	
SHORT_MOBILE-89     	       4.440 	       4.432 	       4.302 	       3.969 	       3.571 	       3.965 	       3.603 	       4.046 	       3.669 	       3.501 	       3.459 	       3.450 	       3.354 	       3.409 	       3.427 	       3.450 	       3.490 	       3.477 	       3.477 	       3.353 	       3.362 	       3.427 	       3.465 	       3.572 	       3.554 	       3.631 	       3.694 	       3.816 	       3.826 	       3.976 	       4.071 	       4.216 	       4.253 	       4.446 	       4.550 	       4.745 	       4.850 	       5.046 	       5.213 	       5.284 	       5.463 	       5.583 	       5.826 	       5.957 	       6.081 	       6.343 	       6.391 	       6.563 	       6.744 	       6.844 	       6.960 	       7.168 	       7.203 	       7.457 	       7.587 	       7.665 	       7.819 	       7.886 	       8.047 	       8.151 	       8.261 	       8.254 	
SHORT_MOBILE-8      	      12.497 	      12.222 	      12.411 	      12.379 	      12.526 	      13.268 	      12.007 	      12.087 	      11.963 	      11.606 	      11.547 	      11.310 	      11.284 	      10.928 	      10.990 	      11.108 	      11.188 	      11.430 	      11.962 	      12.053 	      12.339 	      12.957 	      12.881 	      13.334 	      13.910 	      14.200 	      14.896 	      15.665 	      15.985 	      16.949 	      17.637 	      17.932 	      18.909 	      19.495 	      19.683 	      20.847 	      21.406 	      21.240 	      22.384 	      23.195 	      22.788 	      24.562 	      24.921 	      23.761 	      25.817 	      26.101 	      24.742 	      26.897 	      26.820 	      25.967 	      27.633 	      27.595 	      26.983 	      28.276 	      28.248 	      27.475 	      28.773 	      28.735 	      28.050 	      29.213 	      29.151 	      28.386 	
SHORT_MOBILE-90     	       8.162 	       8.101 	       8.128 	       8.271 	       8.463 	       8.196 	       8.107 	       7.726 	       7.715 	       7.543 	       7.681 	       7.454 	       7.166 	       7.196 	       7.261 	       7.311 	       7.342 	       7.591 	       7.683 	       7.716 	       8.193 	       8.345 	       8.413 	       8.788 	       9.218 	       9.293 	      10.147 	      10.339 	      10.547 	      11.188 	      11.634 	      11.878 	      12.632 	      13.069 	      13.197 	      13.989 	      14.479 	      14.307 	      15.286 	      15.774 	      15.515 	      16.618 	      17.104 	      16.555 	      17.924 	      18.251 	      17.221 	      18.926 	      19.061 	      18.099 	      19.457 	      19.610 	      18.837 	      19.958 	      20.092 	      19.323 	      20.344 	      20.605 	      19.803 	      20.849 	      21.197 	      20.227 	
SHORT_MOBILE-91     	      10.512 	      10.348 	      10.400 	      10.548 	      10.918 	      10.581 	      10.492 	      10.081 	       9.998 	       9.904 	      10.061 	       9.789 	       9.424 	       9.376 	       9.415 	       9.506 	       9.523 	       9.906 	      10.191 	      10.202 	      10.716 	      11.000 	      11.045 	      11.523 	      12.121 	      12.261 	      13.216 	      13.617 	      13.859 	      14.682 	      15.254 	      15.680 	      16.453 	      17.021 	      17.345 	      18.233 	      18.786 	      18.765 	      19.757 	      20.308 	      20.093 	      21.243 	      21.719 	      21.142 	      22.589 	      22.865 	      21.787 	      23.558 	      23.665 	      22.858 	      24.205 	      24.245 	      23.682 	      24.698 	      24.728 	      24.121 	      25.115 	      25.205 	      24.618 	      25.573 	      25.688 	      24.969 	
SHORT_MOBILE-92     	       0.061 	       0.048 	       0.049 	       0.048 	       0.073 	       0.050 	       0.046 	       0.046 	       0.058 	       0.045 	       0.048 	       0.046 	       0.046 	       0.047 	       0.047 	       0.047 	       0.047 	       0.050 	       0.048 	       0.047 	       0.050 	       0.047 	       0.047 	       0.060 	       0.048 	       0.049 	       0.049 	       0.049 	       0.049 	       0.050 	       0.051 	       0.054 	       0.050 	       0.061 	       0.052 	       0.061 	       0.055 	       0.067 	       0.070 	       0.055 	       0.056 	       0.055 	       0.055 	       0.055 	       0.056 	       0.065 	       0.067 	       0.072 	       0.067 	       0.070 	       0.057 	       0.073 	       0.063 	       0.081 	       0.077 	       0.073 	       0.075 	       0.070 	       0.070 	       0.062 	       0.075 	       0.061 	
SHORT_MOBILE-93     	      20.047 	      19.665 	      19.160 	      17.104 	      16.749 	      20.609 	      16.386 	      15.380 	      16.606 	      17.251 	      14.826 	      14.954 	      14.702 	      14.182 	      14.156 	      13.486 	      13.834 	      14.187 	      15.010 	      14.831 	      16.683 	      17.655 	      15.625 	      16.262 	      15.864 	      16.914 	      16.758 	      17.314 	      17.986 	      18.925 	      19.401 	      20.134 	      21.416 	      21.871 	      22.935 	      23.681 	      24.765 	      25.412 	      26.415 	      27.379 	      27.961 	      28.780 	      29.171 	      29.980 	      30.715 	      31.721 	      32.532 	      33.400 	      34.224 	      35.079 	      35.736 	      36.550 	      37.057 	      37.732 	      38.259 	      38.913 	      39.403 	      39.920 	      40.271 	      40.829 	      41.351 	      41.792 	
SHORT_MOBILE-94     	      20.427 	      20.185 	      19.984 	      19.720 	      19.245 	      23.909 	      19.073 	      17.917 	      19.439 	      20.282 	      17.306 	      17.429 	      16.990 	      16.447 	      16.556 	      16.246 	      16.716 	      17.181 	      18.107 	      17.760 	      19.890 	      20.872 	      18.779 	      19.631 	      19.002 	      20.280 	      20.010 	      20.778 	      21.518 	      22.589 	      23.371 	      24.207 	      25.905 	      26.422 	      27.834 	      28.773 	      30.049 	      31.003 	      32.297 	      33.589 	      34.256 	      35.388 	      36.085 	      36.974 	      37.852 	      39.082 	      40.165 	      41.183 	      42.051 	      43.089 	      44.068 	      44.876 	      45.547 	      46.350 	      46.945 	      47.808 	      48.408 	      48.925 	      49.368 	      50.108 	      50.664 	      51.208 	
SHORT_MOBILE-95     	      10.207 	       9.541 	       9.852 	       9.859 	       9.356 	       8.246 	       7.460 	       6.608 	       6.258 	       5.365 	       4.874 	       4.678 	       4.371 	       4.715 	       4.194 	       4.546 	       3.927 	       4.216 	       3.925 	       4.003 	       4.170 	       4.218 	       3.914 	       4.537 	       3.611 	       4.122 	       3.751 	       4.133 	       4.335 	       4.043 	       4.503 	       4.848 	       4.596 	       3.764 	       3.934 	       4.459 	       4.562 	       4.625 	       4.463 	       4.616 	       3.673 	       4.813 	       4.565 	       4.399 	       4.273 	       4.425 	       4.538 	       4.418 	       4.697 	       4.285 	       4.893 	       4.410 	       4.578 	       4.681 	       4.184 	       4.984 	       4.733 	       4.912 	       4.633 	       4.829 	       4.516 	       4.993 	
SHORT_MOBILE-96     	       7.682 	       7.472 	       7.908 	       6.607 	       7.998 	       5.835 	       6.003 	       5.579 	       4.801 	       4.306 	       4.108 	       3.571 	       3.760 	       3.443 	       3.572 	       3.326 	       3.552 	       3.703 	       3.844 	       3.664 	       3.524 	       3.371 	       3.271 	       3.328 	       3.304 	       3.195 	       3.293 	       3.410 	       3.572 	       3.533 	       3.511 	       3.882 	       3.613 	       3.779 	       3.557 	       3.784 	       3.812 	       3.828 	       3.942 	       3.919 	       3.928 	       4.490 	       4.190 	       4.215 	       4.083 	       4.305 	       4.298 	       4.247 	       4.426 	       4.362 	       4.544 	       4.430 	       4.557 	       4.508 	       4.747 	       4.655 	       4.823 	       4.804 	       4.860 	       4.978 	       4.973 	       4.965 	
SHORT_MOBILE-97     	      13.695 	      13.672 	      13.608 	      13.560 	      11.324 	      11.076 	      13.342 	      11.117 	      11.337 	      11.197 	      12.803 	      10.867 	      10.773 	      10.724 	      10.736 	      10.699 	      11.024 	      10.761 	      11.311 	      10.958 	      11.162 	      11.525 	      10.970 	      11.324 	      11.189 	      11.844 	      11.455 	      11.394 	      11.733 	      11.925 	      12.536 	      12.911 	      13.083 	      14.178 	      15.239 	      15.847 	      16.605 	      17.647 	      18.124 	      19.314 	      19.986 	      20.877 	      22.113 	      22.919 	      23.482 	      24.501 	      25.928 	      26.837 	      27.896 	      28.843 	      29.612 	      30.524 	      31.351 	      32.395 	      32.739 	      33.418 	      33.671 	      34.401 	      34.999 	      35.537 	      35.717 	      36.061 	
SHORT_MOBILE-98     	      11.431 	      11.270 	      11.128 	      11.717 	       9.691 	       9.436 	      10.155 	       9.182 	       9.829 	       9.093 	      10.933 	       8.933 	       8.924 	       8.908 	       8.945 	       8.943 	       9.304 	       9.284 	       9.438 	       9.292 	       9.473 	       9.815 	       9.354 	       9.663 	       9.588 	      10.221 	       9.945 	       9.848 	      10.152 	      10.287 	      10.788 	      11.094 	      11.411 	      12.424 	      13.194 	      13.813 	      14.724 	      15.440 	      15.695 	      16.727 	      17.476 	      18.163 	      19.271 	      19.994 	      20.653 	      21.481 	      22.623 	      23.450 	      24.365 	      25.150 	      26.019 	      26.652 	      27.584 	      28.448 	      28.832 	      29.364 	      29.743 	      30.256 	      30.865 	      31.264 	      31.553 	      31.887 	
SHORT_MOBILE-99     	       1.932 	       1.932 	       1.956 	       1.956 	       0.739 	       0.738 	       0.739 	       0.466 	       0.464 	       0.466 	       0.465 	       0.466 	       0.466 	       0.466 	       0.466 	       0.486 	       0.488 	       0.486 	       0.487 	       0.488 	       0.485 	       0.487 	       0.488 	       0.099 	       0.100 	       0.101 	       0.100 	       0.100 	       0.101 	       0.101 	       0.101 	       0.101 	       0.101 	       0.101 	       0.101 	       0.102 	       0.102 	       0.102 	       0.103 	       0.103 	       0.103 	       0.104 	       0.104 	       0.103 	       0.104 	       0.104 	       0.201 	       0.106 	       0.106 	       0.105 	       0.106 	       0.106 	       0.106 	       0.106 	       0.107 	       0.108 	       0.107 	       0.107 	       0.107 	       0.108 	       0.108 	       0.108 	
SHORT_MOBILE-9      	       3.918 	       3.907 	       3.873 	       3.417 	       3.026 	       3.047 	       3.477 	       3.171 	       3.346 	       3.117 	       3.250 	       2.982 	       3.070 	       2.920 	       3.001 	       2.940 	       3.071 	       3.036 	       3.085 	       2.960 	       2.972 	       3.048 	       3.163 	       3.068 	       3.062 	       3.188 	       3.236 	       3.291 	       3.433 	       3.492 	       3.603 	       3.719 	       3.759 	       3.903 	       3.929 	       4.055 	       4.150 	       4.280 	       4.505 	       4.623 	       4.593 	       4.760 	       4.954 	       5.036 	       5.183 	       5.327 	       5.405 	       5.568 	       5.706 	       5.757 	       5.932 	       6.016 	       6.033 	       6.192 	       6.275 	       6.322 	       6.447 	       6.564 	       6.586 	       6.651 	       6.819 	       6.599 	

AMEAN               	       9.340 	       8.997 	       8.811 	       8.721 	       8.476 	       8.381 	       8.277 	       8.191 	       7.817 	       7.700 	       7.281 	       6.999 	       6.783 	       6.684 	       6.663 	       6.658 	       6.750 	       6.877 	       7.047 	       7.212 	       7.333 	       7.506 	       7.593 	       7.794 	       7.898 	       8.041 	       8.196 	       8.344 	       8.465 	       8.656 	       8.849 	       9.050 	       9.292 	       9.514 	       9.741 	       9.975 	      10.192 	      10.380 	      10.565 	      10.881 	      10.913 	      11.123 	      11.293 	      11.442 	      11.674 	      11.814 	      11.971 	      12.171 	      12.353 	      12.493 	      12.686 	      12.850 	      12.976 	      13.160 	      13.274 	      13.381 	      13.532 	      13.645 	      13.737 	      13.896 	      14.003 	      14.092 	



==> raw-data/gshare-study/gshare-from-2-till-63.txt <==

ResultDirs ==>                	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	.1_0.1-5d16181	

LONG_SERVER-1       	       6.910 	       6.716 	       6.616 	       6.228 	       5.811 	       5.521 	       5.400 	       5.148 	       4.907 	       4.671 	       4.474 	       4.325 	       4.162 	       3.956 	       3.757 	       3.642 	       3.598 	       3.612 	       3.569 	       3.573 	       3.657 	       3.664 	       3.686 	       3.702 	       3.654 	       3.717 	       3.681 	       3.743 	       3.748 	       3.836 	       3.775 	       3.839 	       3.845 	       3.877 	       3.889 	       3.962 	       3.972 	       3.887 	       3.854 	       3.902 	       3.973 	       4.095 	       4.054 	       4.061 	       4.159 	       4.223 	       4.178 	       4.275 	       4.261 	       4.245 	       4.343 	       4.356 	       4.349 	       4.423 	       4.407 	       4.502 	       4.506 	       4.485 	       4.634 	       4.574 	       4.644 	       4.747 	
LONG_SERVER-2       	       1.460 	       1.366 	       1.370 	       1.360 	       1.264 	       1.241 	       1.170 	       1.153 	       1.074 	       1.040 	       1.017 	       0.969 	       0.959 	       0.966 	       0.965 	       0.961 	       0.971 	       1.005 	       1.009 	       1.033 	       1.049 	       1.067 	       1.072 	       1.085 	       1.135 	       1.126 	       1.137 	       1.146 	       1.160 	       1.182 	       1.180 	       1.198 	       1.206 	       1.250 	       1.260 	       1.279 	       1.287 	       1.298 	       1.309 	       1.325 	       1.343 	       1.354 	       1.369 	       1.385 	       1.397 	       1.406 	       1.457 	       1.439 	       1.460 	       1.472 	       1.470 	       1.500 	       1.507 	       1.501 	       1.520 	       1.523 	       1.540 	       1.543 	       1.560 	       1.595 	       1.574 	       1.590 	
LONG_SERVER-3       	       3.348 	       3.096 	       3.376 	       3.249 	       2.810 	       2.955 	       3.151 	       2.515 	       2.481 	       2.416 	       2.354 	       2.155 	       2.116 	       2.075 	       2.045 	       2.062 	       2.086 	       2.067 	       2.116 	       2.227 	       2.130 	       2.193 	       2.253 	       2.224 	       2.280 	       2.315 	       2.335 	       2.384 	       2.441 	       2.492 	       2.464 	       2.533 	       2.537 	       2.677 	       2.612 	       2.650 	       2.697 	       2.729 	       2.751 	       2.814 	       2.855 	       2.893 	       2.881 	       3.028 	       3.068 	       3.073 	       3.074 	       3.129 	       3.177 	       3.223 	       3.186 	       3.304 	       3.305 	       3.305 	       3.359 	       3.345 	       3.423 	       3.429 	       3.475 	       3.595 	       3.614 	       3.652 	
LONG_SERVER-4       	       5.992 	       5.489 	       5.506 	       5.134 	       5.559 	       5.352 	       4.552 	       4.439 	       4.207 	       4.159 	       3.765 	       3.663 	       3.663 	       3.567 	       3.621 	       3.447 	       3.373 	       3.477 	       3.643 	       3.750 	       3.787 	       3.877 	       3.873 	       3.888 	       3.951 	       4.003 	       4.006 	       4.073 	       4.126 	       4.209 	       4.230 	       4.476 	       4.354 	       4.377 	       4.456 	       4.482 	       4.532 	       4.516 	       4.606 	       4.725 	       4.797 	       4.823 	       4.876 	       5.004 	       4.967 	       5.100 	       5.049 	       5.032 	       5.211 	       5.219 	       5.086 	       5.137 	       5.174 	       5.211 	       5.286 	       5.293 	       5.408 	       5.464 	       5.538 	       5.442 	       5.477 	       5.602 	
LONG_SERVER-5       	       3.064 	       2.972 	       3.369 	       4.916 	       2.800 	       3.026 	       3.842 	       3.635 	       2.429 	       2.208 	       2.162 	       2.088 	       2.090 	       2.040 	       2.009 	       1.983 	       1.972 	       1.988 	       2.012 	       1.996 	       2.001 	       1.976 	       2.004 	       2.013 	       2.006 	       2.015 	       2.019 	       2.028 	       2.058 	       2.055 	       2.078 	       2.090 	       2.082 	       2.112 	       2.139 	       2.149 	       2.167 	       2.170 	       2.191 	       2.222 	       2.243 	       2.252 	       2.268 	       2.289 	       2.305 	       2.335 	       2.331 	       2.365 	       2.373 	       2.415 	       2.433 	       2.440 	       2.456 	       2.507 	       2.516 	       2.540 	       2.558 	       2.581 	       2.590 	       2.602 	       2.628 	       2.660 	
LONG_SERVER-6       	       4.637 	       4.439 	       8.609 	       4.143 	       3.433 	       3.505 	       3.228 	       2.871 	       2.812 	       2.650 	       2.472 	       2.618 	       2.361 	       2.349 	       2.240 	       2.282 	       2.151 	       2.209 	       2.092 	       2.071 	       2.125 	       2.113 	       2.113 	       2.079 	       2.161 	       2.135 	       2.144 	       2.110 	       2.176 	       2.223 	       2.235 	       2.302 	       2.210 	       2.253 	       2.259 	       2.305 	       2.326 	       2.379 	       2.361 	       2.402 	       2.339 	       2.327 	       2.377 	       2.355 	       2.469 	       2.440 	       2.435 	       2.479 	       2.485 	       2.498 	       2.496 	       2.555 	       2.651 	       2.602 	       2.674 	       2.694 	       2.703 	       2.713 	       2.729 	       2.735 	       2.753 	       2.770 	
LONG_SERVER-7       	      21.302 	      21.330 	      21.222 	      21.211 	      21.377 	      21.387 	      21.010 	      20.953 	      21.238 	      20.068 	      20.183 	      19.888 	      19.730 	      19.554 	      19.497 	      19.256 	      19.072 	      19.052 	      18.947 	      18.936 	      18.776 	      20.967 	      21.240 	      21.241 	      21.109 	      21.517 	      21.682 	      21.999 	      22.137 	      22.445 	      22.599 	      22.778 	      22.986 	      23.022 	      23.010 	      23.086 	      22.995 	      22.892 	      22.716 	      22.640 	      22.560 	      22.554 	      22.493 	      22.389 	      22.311 	      22.200 	      22.187 	      22.164 	      22.040 	      22.008 	      22.103 	      22.102 	      22.176 	      22.348 	      22.442 	      22.611 	      22.848 	      23.023 	      23.243 	      23.300 	      23.384 	      23.438 	
LONG_SERVER-8       	       6.386 	       6.030 	       5.325 	       6.074 	       5.853 	       4.405 	       4.536 	       4.168 	       3.676 	       3.426 	       3.498 	       3.369 	       3.573 	       3.167 	       3.150 	       2.703 	       2.693 	       2.704 	       2.694 	       2.710 	       2.707 	       2.721 	       2.703 	       2.704 	       2.726 	       2.747 	       2.765 	       2.807 	       2.763 	       2.889 	       2.916 	       3.082 	       2.937 	       2.809 	       2.771 	       2.782 	       2.899 	       2.888 	       2.906 	       3.316 	       3.309 	       3.334 	       3.335 	       3.191 	       3.149 	       3.381 	       3.410 	       3.248 	       3.628 	       3.499 	       3.321 	       3.420 	       3.351 	       3.341 	       3.247 	       3.116 	       3.136 	       3.191 	       3.345 	       3.264 	       3.258 	       3.242 	
LONG_MOBILE-11      	       4.758 	       5.200 	       5.537 	       5.848 	       5.252 	       4.944 	       5.245 	       4.842 	       4.873 	       4.681 	       4.476 	       4.428 	       4.228 	       4.205 	       4.098 	       4.047 	       3.994 	       4.413 	       4.116 	       4.545 	       4.177 	       4.627 	       4.230 	       4.679 	       4.306 	       4.708 	       4.317 	       4.741 	       4.373 	       4.809 	       4.446 	       4.805 	       4.431 	       4.803 	       4.456 	       4.817 	       4.498 	       4.822 	       4.532 	       4.839 	       4.540 	       4.873 	       4.627 	       4.908 	       4.612 	       4.921 	       4.638 	       4.934 	       4.673 	       4.888 	       4.646 	       4.887 	       4.631 	       4.874 	       4.689 	       4.879 	       4.660 	       4.872 	       4.678 	       4.893 	       4.754 	       4.918 	
LONG_MOBILE-12      	       4.040 	       4.167 	       4.032 	       3.744 	       3.743 	       3.744 	       3.579 	       3.578 	       3.579 	       3.514 	       3.512 	       3.509 	       3.462 	       3.462 	       3.464 	       3.430 	       3.430 	       3.430 	       3.399 	       3.400 	       3.403 	       3.350 	       3.371 	       3.386 	       3.241 	       3.250 	       3.298 	       3.073 	       3.088 	       3.163 	       2.680 	       2.683 	       2.865 	       1.643 	       1.641 	       1.994 	       1.379 	       1.364 	       2.182 	       1.385 	       1.386 	       2.160 	       1.408 	       1.419 	       1.407 	       1.477 	       1.475 	       1.457 	       1.531 	       1.606 	       1.548 	       1.716 	       1.723 	       1.696 	       2.052 	       2.099 	       2.025 	       2.816 	       2.820 	       2.747 	       3.574 	       3.606 	
LONG_MOBILE-13      	       3.769 	       3.558 	       3.310 	       3.362 	       3.222 	       2.981 	       2.720 	       2.648 	       2.479 	       2.311 	       2.233 	       2.160 	       2.081 	       2.029 	       1.924 	       1.887 	       1.827 	       1.834 	       1.839 	       1.866 	       1.911 	       1.933 	       1.971 	       1.963 	       2.028 	       2.045 	       2.105 	       2.144 	       2.193 	       2.211 	       2.262 	       2.281 	       2.336 	       2.335 	       2.396 	       2.426 	       2.463 	       2.513 	       2.536 	       2.595 	       2.602 	       2.676 	       2.706 	       2.737 	       2.756 	       2.795 	       2.841 	       2.897 	       2.918 	       2.949 	       2.991 	       3.052 	       3.035 	       3.062 	       3.090 	       3.129 	       3.178 	       3.204 	       3.223 	       3.252 	       3.297 	       3.320 	
LONG_MOBILE-14      	       8.050 	       7.736 	       8.491 	       8.236 	       7.025 	       6.588 	       6.960 	       6.036 	       6.170 	       5.444 	       5.305 	       5.058 	       5.062 	       4.852 	       4.745 	       4.631 	       4.582 	       4.593 	       4.655 	       4.603 	       4.600 	       4.494 	       4.595 	       4.538 	       4.556 	       4.594 	       4.597 	       4.581 	       4.666 	       4.696 	       4.721 	       4.704 	       4.673 	       4.762 	       4.790 	       4.838 	       4.874 	       4.869 	       4.910 	       4.944 	       5.011 	       4.986 	       5.039 	       5.069 	       5.075 	       5.155 	       5.087 	       5.201 	       5.208 	       5.321 	       5.367 	       5.352 	       5.439 	       5.535 	       5.537 	       5.615 	       5.628 	       5.736 	       5.805 	       5.814 	       5.870 	       5.947 	
LONG_MOBILE-15      	       6.475 	       5.765 	       6.510 	       4.918 	       5.171 	       5.845 	       4.258 	       4.190 	       3.897 	       3.620 	       4.028 	       3.515 	       3.288 	       3.162 	       2.948 	       2.876 	       2.900 	       2.773 	       2.729 	       2.715 	       2.775 	       2.794 	       3.073 	       2.810 	       2.799 	       2.844 	       2.809 	       2.768 	       2.828 	       2.780 	       3.017 	       3.055 	       2.865 	       3.025 	       2.854 	       2.742 	       2.795 	       2.825 	       2.805 	       2.742 	       2.814 	       2.799 	       2.704 	       2.766 	       2.800 	       2.707 	       2.839 	       2.973 	       2.808 	       2.908 	       2.912 	       2.918 	       2.973 	       3.107 	       3.139 	       3.143 	       3.155 	       3.035 	       2.940 	       3.094 	       3.119 	       3.140 	
LONG_MOBILE-16      	       5.579 	       4.195 	       4.027 	       4.095 	       3.824 	       3.987 	       3.799 	       3.790 	       3.697 	       3.446 	       3.500 	       3.399 	       3.428 	       3.301 	       3.289 	       3.210 	       3.140 	       3.152 	       3.172 	       3.494 	       3.407 	       3.399 	       3.440 	       3.450 	       3.447 	       3.468 	       3.438 	       3.373 	       3.394 	       3.414 	       3.424 	       3.431 	       3.336 	       3.414 	       3.254 	       3.325 	       3.178 	       3.180 	       3.099 	       3.060 	       3.111 	       3.144 	       3.316 	       3.362 	       3.398 	       3.371 	       3.313 	       3.364 	       3.328 	       3.378 	       3.328 	       3.339 	       3.304 	       3.293 	       3.478 	       3.146 	       3.338 	       3.066 	       3.109 	       3.020 	       3.047 	       3.024 	
LONG_MOBILE-17      	       3.829 	       3.757 	       3.668 	       3.607 	       3.495 	       4.470 	       5.455 	       3.454 	       3.463 	       3.388 	       3.397 	       3.342 	       3.332 	       3.331 	       3.350 	       3.360 	       3.300 	       3.312 	       3.340 	       3.350 	       3.485 	       3.391 	       3.376 	       3.446 	       3.381 	       3.403 	       3.489 	       3.432 	       3.502 	       3.515 	       3.511 	       3.475 	       3.561 	       3.537 	       3.516 	       3.502 	       3.485 	       3.542 	       3.627 	       3.520 	       3.561 	       3.503 	       3.446 	       3.465 	       3.553 	       3.508 	       3.490 	       3.594 	       3.595 	       3.611 	       3.612 	       3.591 	       3.608 	       3.636 	       3.648 	       3.703 	       3.687 	       3.704 	       3.706 	       3.737 	       3.717 	       3.776 	
LONG_MOBILE-18      	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	
LONG_MOBILE-19      	       9.842 	       9.886 	       9.307 	      10.058 	       9.822 	      11.682 	      12.242 	      11.606 	      10.170 	       8.933 	       9.440 	       8.354 	       8.024 	       7.436 	       7.326 	       7.675 	       7.692 	       7.513 	       7.260 	       6.982 	       5.895 	       5.934 	       5.247 	       4.953 	       4.840 	       4.603 	       4.665 	       4.324 	       4.403 	       4.184 	       4.137 	       4.429 	       3.945 	       3.597 	       3.595 	       3.884 	       3.636 	       3.539 	       3.565 	       3.729 	       4.210 	       3.873 	       4.214 	       3.897 	       4.148 	       4.193 	       4.606 	       4.716 	       4.881 	       4.851 	       4.606 	       4.503 	       4.473 	       4.527 	       4.516 	       4.170 	       4.451 	       3.904 	       3.674 	       3.799 	       3.850 	       3.776 	
LONG_MOBILE-1       	      15.601 	      14.345 	      13.808 	      15.773 	      13.146 	      13.575 	      12.489 	      12.628 	      12.247 	      13.147 	      13.093 	      11.677 	      11.392 	      11.839 	      11.578 	      11.480 	      11.351 	      11.375 	      11.439 	      11.435 	      11.881 	      11.988 	      12.334 	      12.431 	      12.505 	      12.712 	      13.018 	      12.607 	      11.944 	      12.245 	      12.621 	      12.304 	      12.656 	      13.832 	      14.179 	      13.777 	      14.446 	      14.800 	      15.108 	      14.491 	      14.304 	      14.201 	      14.053 	      13.873 	      13.612 	      13.275 	      13.011 	      12.758 	      12.676 	      12.671 	      12.763 	      12.517 	      12.493 	      13.288 	      13.538 	      13.512 	      13.745 	      13.957 	      13.754 	      13.535 	      13.445 	      13.242 	
LONG_MOBILE-20      	       0.929 	       0.929 	       0.132 	       0.124 	       0.123 	       0.108 	       0.107 	       0.107 	       0.107 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.181 	       0.181 	       0.181 	       0.182 	       0.189 	       0.331 	       0.331 	       0.331 	       0.332 	       0.339 	       0.408 	       0.409 	       0.409 	       0.410 	       0.418 	       0.413 	       0.413 	       0.413 	       0.414 	       0.343 	       0.337 	       0.335 	       0.335 	       0.336 	       0.218 	       0.148 	       0.147 	       0.147 	       0.146 	       0.085 	       0.051 	       0.049 	       0.050 	       0.051 	       0.056 	       0.051 	       0.051 	       0.061 	       0.063 	       0.076 	       0.072 	       0.071 	
LONG_MOBILE-21      	      15.892 	      15.145 	      14.748 	      14.217 	      13.834 	      14.161 	      14.614 	      14.037 	      13.544 	      13.486 	      12.747 	      12.936 	      12.950 	      13.017 	      12.721 	      12.233 	      12.262 	      12.154 	      11.963 	      11.885 	      11.727 	      11.744 	      11.630 	      11.764 	      11.470 	      12.141 	      12.108 	      12.154 	      11.980 	      12.074 	      11.909 	      12.461 	      12.191 	      12.737 	      12.888 	      13.133 	      13.088 	      13.096 	      13.094 	      12.855 	      12.917 	      12.714 	      13.011 	      12.497 	      12.780 	      12.460 	      12.625 	      12.298 	      12.741 	      12.411 	      12.783 	      12.338 	      12.673 	      12.391 	      12.865 	      12.803 	      12.983 	      12.742 	      12.950 	      13.022 	      13.475 	      13.152 	
LONG_MOBILE-22      	       0.127 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.127 	       0.126 	       0.126 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.128 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.129 	       0.128 	       0.129 	       0.128 	       0.128 	       0.128 	       0.128 	       0.127 	       0.128 	       0.128 	       0.128 	       0.128 	
LONG_MOBILE-23      	       3.680 	       3.633 	       3.546 	       3.533 	       4.643 	       3.378 	       3.299 	       3.178 	       2.847 	       2.728 	       2.621 	       2.553 	       2.362 	       2.255 	       2.158 	       2.121 	       2.076 	       2.049 	       2.043 	       2.050 	       2.028 	       2.022 	       2.025 	       2.152 	       2.041 	       2.061 	       2.074 	       2.107 	       2.163 	       2.271 	       2.266 	       2.252 	       2.295 	       2.297 	       2.395 	       2.394 	       2.446 	       2.502 	       2.469 	       2.532 	       2.595 	       2.568 	       2.587 	       2.613 	       2.675 	       2.739 	       2.792 	       2.760 	       2.826 	       2.801 	       2.801 	       2.871 	       2.908 	       2.895 	       2.888 	       2.912 	       2.969 	       3.005 	       3.008 	       3.054 	       3.066 	       3.072 	
LONG_MOBILE-24      	       2.351 	       2.296 	       2.250 	       2.202 	       2.845 	       2.099 	       2.034 	       1.989 	       1.950 	       1.863 	       1.906 	       1.822 	       1.762 	       1.723 	       1.668 	       1.650 	       1.613 	       1.590 	       1.576 	       1.571 	       1.538 	       1.526 	       1.507 	       1.550 	       1.491 	       1.479 	       1.475 	       1.478 	       1.475 	       1.511 	       1.487 	       1.506 	       1.522 	       1.542 	       1.582 	       1.594 	       1.617 	       1.644 	       1.633 	       1.681 	       1.695 	       1.706 	       1.716 	       1.748 	       1.771 	       1.802 	       1.818 	       1.825 	       1.846 	       1.852 	       1.857 	       1.897 	       1.913 	       1.927 	       1.925 	       1.955 	       1.984 	       2.015 	       2.018 	       2.050 	       2.059 	       2.063 	
LONG_MOBILE-25      	       2.971 	       2.946 	       2.957 	       3.143 	       1.346 	       1.283 	       1.279 	       1.237 	       1.289 	       1.259 	       1.306 	       1.270 	       1.235 	       1.222 	       1.207 	       1.217 	       1.202 	       1.190 	       1.187 	       1.202 	       1.204 	       1.209 	       1.230 	       1.242 	       1.242 	       1.276 	       1.280 	       1.290 	       1.293 	       1.303 	       1.296 	       1.300 	       1.310 	       1.328 	       1.344 	       1.341 	       1.317 	       1.353 	       1.345 	       1.375 	       1.372 	       1.375 	       1.383 	       1.404 	       1.397 	       1.399 	       1.394 	       1.416 	       1.438 	       1.434 	       1.441 	       1.409 	       1.440 	       1.452 	       1.399 	       1.405 	       1.413 	       1.438 	       1.428 	       1.448 	       1.414 	       1.379 	
LONG_MOBILE-26      	       1.804 	       1.766 	       1.780 	       1.805 	       1.984 	       1.413 	       1.480 	       1.459 	       1.498 	       1.515 	       1.447 	       1.421 	       1.425 	       1.408 	       1.404 	       1.379 	       1.407 	       1.420 	       1.430 	       1.415 	       1.477 	       1.463 	       1.488 	       1.503 	       1.541 	       1.568 	       1.591 	       1.614 	       1.642 	       1.677 	       1.689 	       1.643 	       1.659 	       1.688 	       1.704 	       1.708 	       1.724 	       1.758 	       1.802 	       1.806 	       1.815 	       1.826 	       1.852 	       1.853 	       1.849 	       1.853 	       1.854 	       1.865 	       1.839 	       1.857 	       1.923 	       1.950 	       1.952 	       1.959 	       1.968 	       1.984 	       1.994 	       2.002 	       2.019 	       2.042 	       2.016 	       1.991 	
LONG_MOBILE-27      	       2.914 	       2.894 	       2.911 	       3.196 	       3.563 	       2.615 	       2.810 	       2.540 	       2.624 	       2.531 	       2.537 	       2.591 	       2.521 	       2.497 	       2.515 	       2.420 	       2.486 	       2.480 	       2.463 	       2.438 	       2.527 	       2.545 	       2.562 	       2.575 	       2.609 	       2.635 	       2.674 	       2.663 	       2.725 	       2.752 	       2.766 	       2.688 	       2.744 	       2.791 	       2.784 	       2.803 	       2.776 	       2.817 	       2.906 	       2.874 	       2.912 	       2.925 	       2.949 	       2.938 	       2.960 	       2.998 	       2.993 	       3.005 	       2.971 	       2.966 	       3.085 	       3.085 	       3.084 	       3.098 	       3.094 	       3.098 	       3.120 	       3.191 	       3.198 	       3.225 	       3.175 	       3.166 	
LONG_MOBILE-28      	       0.917 	       0.917 	       0.917 	       0.917 	       0.917 	       0.916 	       0.917 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.916 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.916 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.915 	       0.916 	       0.916 	       0.916 	       0.916 	       0.916 	       0.916 	       0.916 	       0.916 	       0.916 	       0.916 	
LONG_MOBILE-29      	       1.208 	       1.207 	       1.207 	       1.207 	       1.207 	       1.206 	       1.207 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.208 	       1.208 	       1.208 	
LONG_MOBILE-2       	       2.822 	       2.690 	       2.533 	       2.346 	       2.142 	       1.888 	       1.684 	       1.335 	       1.071 	       0.847 	       0.937 	       0.679 	       0.986 	       0.645 	       0.617 	       0.568 	       0.539 	       0.549 	       0.544 	       0.512 	       0.481 	       0.439 	       0.424 	       0.404 	       0.376 	       0.358 	       0.346 	       0.351 	       0.341 	       0.350 	       0.361 	       0.375 	       0.397 	       0.425 	       0.459 	       0.420 	       0.452 	       0.466 	       0.470 	       0.454 	       0.464 	       0.458 	       0.461 	       0.455 	       0.470 	       0.463 	       0.490 	       0.458 	       0.477 	       0.484 	       0.476 	       0.477 	       0.510 	       0.484 	       0.498 	       0.504 	       0.503 	       0.532 	       0.544 	       0.527 	       0.555 	       0.579 	
LONG_MOBILE-30      	       0.829 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.829 	       0.827 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	
LONG_MOBILE-31      	       0.274 	       0.274 	       0.274 	       0.275 	       0.274 	       0.274 	       0.275 	       0.274 	       0.274 	       0.274 	       0.274 	       0.274 	       0.274 	       0.274 	       0.274 	       0.274 	       0.273 	       0.273 	       0.273 	       0.273 	       0.273 	       0.273 	       0.339 	       0.406 	       0.406 	       0.406 	       0.405 	       0.405 	       0.405 	       0.405 	       0.404 	       0.404 	       0.404 	       0.403 	       0.403 	       0.402 	       0.402 	       0.402 	       0.401 	       0.401 	       0.400 	       0.400 	       0.399 	       0.399 	       0.399 	       0.398 	       0.398 	       0.397 	       0.397 	       0.396 	       0.396 	       0.395 	       0.395 	       0.395 	       0.394 	       0.394 	       0.393 	       0.393 	       0.392 	       0.392 	       0.391 	       0.391 	
LONG_MOBILE-32      	       8.444 	       7.878 	       8.062 	       5.940 	       6.100 	       5.990 	       5.516 	       5.265 	       5.064 	       4.528 	       4.109 	       3.813 	       3.773 	       3.732 	       3.703 	       3.679 	       3.676 	       3.675 	       3.755 	       3.594 	       3.583 	       3.585 	       3.506 	       3.531 	       3.264 	       3.174 	       3.195 	       3.229 	       3.303 	       3.296 	       3.241 	       3.361 	       3.466 	       3.530 	       3.322 	       3.416 	       3.349 	       3.339 	       3.392 	       3.554 	       3.623 	       3.595 	       3.608 	       3.619 	       3.775 	       3.691 	       3.723 	       3.771 	       3.801 	       3.903 	       3.963 	       3.997 	       4.035 	       4.040 	       4.108 	       3.975 	       3.957 	       3.966 	       3.994 	       3.962 	       4.004 	       3.915 	
LONG_MOBILE-3       	       0.802 	       0.757 	       0.757 	       0.758 	       0.440 	       0.662 	       0.439 	       0.439 	       0.437 	       0.501 	       0.437 	       0.384 	       0.384 	       0.383 	       0.383 	       0.384 	       0.384 	       0.384 	       0.341 	       0.341 	       0.341 	       0.342 	       0.342 	       0.391 	       0.390 	       0.342 	       0.343 	       0.343 	       0.344 	       0.344 	       0.381 	       0.380 	       0.295 	       0.295 	       0.295 	       0.296 	       0.296 	       0.399 	       0.399 	       0.329 	       0.329 	       0.329 	       0.329 	       0.330 	       0.374 	       0.374 	       0.364 	       0.364 	       0.364 	       0.365 	       0.365 	       0.360 	       0.360 	       0.309 	       0.308 	       0.308 	       0.309 	       0.309 	       0.449 	       0.449 	       0.394 	       0.393 	
LONG_MOBILE-4       	       9.266 	       8.370 	       8.241 	       8.695 	       8.217 	       8.322 	       8.214 	       8.157 	       8.575 	       7.880 	       7.830 	       7.931 	       7.727 	       7.656 	       7.652 	       7.640 	       7.636 	       7.610 	       7.629 	       7.677 	       7.661 	       7.679 	       7.721 	       7.795 	       7.858 	       7.883 	       7.978 	       8.004 	       8.020 	       8.053 	       8.143 	       8.203 	       8.236 	       8.242 	       8.370 	       8.351 	       8.433 	       8.482 	       8.491 	       8.532 	       8.616 	       8.641 	       8.681 	       8.690 	       8.700 	       8.718 	       8.759 	       8.756 	       8.796 	       8.780 	       8.792 	       8.827 	       8.853 	       8.872 	       8.899 	       8.882 	       8.942 	       8.955 	       8.974 	       9.028 	       9.034 	       9.022 	
LONG_MOBILE-5       	      10.299 	      10.299 	      10.299 	      10.186 	      10.303 	       7.613 	       6.453 	       6.453 	       2.785 	       1.409 	       1.586 	       1.409 	       1.409 	       1.409 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.408 	       2.389 	       2.359 	       2.359 	       2.359 	       2.369 	       2.369 	       2.369 	       2.439 	       2.439 	       2.439 	
LONG_MOBILE-6       	      11.005 	      11.145 	      10.539 	      10.835 	      10.553 	      10.521 	      10.520 	      10.659 	      10.351 	      10.410 	      10.557 	       9.620 	       9.590 	       8.983 	       8.796 	       8.787 	       8.486 	       8.452 	       8.785 	       8.409 	       8.382 	       8.419 	       8.149 	       8.229 	       8.300 	       7.957 	       7.834 	       7.532 	       7.777 	       7.564 	       7.935 	       7.756 	       7.410 	       7.545 	       7.437 	       7.962 	       7.908 	       8.118 	       8.150 	       8.005 	       8.296 	       7.877 	       7.659 	       7.610 	       7.592 	       7.712 	       7.636 	       8.021 	       7.777 	       7.872 	       8.216 	       8.336 	       8.519 	       8.722 	       8.694 	       8.992 	       8.886 	       8.810 	       9.022 	       8.873 	       9.193 	       9.031 	
LONG_MOBILE-7       	       0.013 	       0.012 	       0.011 	       0.016 	       0.017 	       0.011 	       0.013 	       0.011 	       0.012 	       0.009 	       0.009 	       0.007 	       0.007 	       0.007 	       0.006 	       0.006 	       0.007 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.007 	       0.006 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.009 	       0.008 	       0.007 	       0.007 	       0.005 	
LONG_MOBILE-8       	      12.770 	      12.399 	      12.261 	      12.177 	      12.159 	      11.870 	      11.699 	      12.319 	      11.521 	      11.561 	      11.166 	      10.952 	      10.695 	      10.593 	      10.480 	      10.394 	      10.293 	      10.345 	      10.289 	      10.227 	      10.257 	      10.282 	      10.270 	      10.349 	      10.543 	      10.788 	      10.912 	      11.060 	      11.273 	      11.166 	      11.454 	      11.546 	      11.544 	      11.775 	      11.924 	      11.902 	      12.170 	      12.329 	      12.325 	      12.512 	      12.607 	      12.644 	      12.746 	      12.859 	      12.899 	      12.960 	      13.091 	      13.145 	      13.253 	      13.395 	      13.382 	      13.414 	      13.482 	      13.512 	      13.605 	      13.712 	      13.724 	      13.823 	      13.917 	      13.847 	      13.932 	      14.023 	
LONG_MOBILE-9       	      10.608 	      10.464 	      10.463 	      10.469 	      10.174 	       9.948 	      10.010 	       9.708 	       9.666 	       9.903 	       9.556 	       9.429 	       9.488 	       9.341 	       9.259 	       9.224 	       9.173 	       9.203 	       9.257 	       9.588 	       9.624 	       9.740 	       9.841 	       9.920 	      10.040 	      10.238 	      10.311 	      10.457 	      10.574 	      10.627 	      10.782 	      11.512 	      11.914 	      12.129 	      12.158 	      12.219 	      12.478 	      12.591 	      12.586 	      12.808 	      12.867 	      12.877 	      13.032 	      13.069 	      13.156 	      13.285 	      13.296 	      13.338 	      13.456 	      13.440 	      13.507 	      13.590 	      13.597 	      13.622 	      13.700 	      13.712 	      13.763 	      13.845 	      13.821 	      13.852 	      13.934 	      13.915 	
SHORT_SERVER-100    	      16.210 	      15.846 	      15.590 	      15.186 	      14.550 	      13.990 	      13.782 	      14.903 	      14.116 	      12.945 	      12.729 	      12.928 	      12.838 	      12.524 	      12.527 	      12.414 	      12.296 	      12.635 	      12.574 	      12.614 	      12.934 	      12.966 	      13.233 	      13.584 	      13.747 	      13.953 	      14.594 	      14.907 	      15.284 	      15.653 	      16.314 	      16.670 	      17.276 	      17.750 	      18.082 	      18.525 	      19.051 	      19.280 	      19.940 	      20.387 	      20.697 	      21.087 	      21.517 	      21.732 	      22.144 	      22.373 	      22.636 	      22.940 	      23.226 	      23.299 	      23.584 	      23.773 	      23.947 	      24.183 	      24.327 	      24.412 	      24.604 	      24.713 	      24.801 	      24.931 	      25.138 	      25.172 	
SHORT_SERVER-101    	      16.641 	      16.308 	      15.500 	      14.582 	      12.866 	      13.454 	      12.569 	      14.052 	      13.470 	      12.264 	      12.258 	      11.811 	      11.801 	      11.563 	      11.482 	      11.421 	      11.419 	      12.304 	      12.805 	      13.007 	      12.997 	      13.272 	      13.482 	      13.514 	      13.631 	      13.646 	      13.988 	      14.076 	      14.212 	      14.307 	      14.329 	      14.594 	      14.633 	      15.051 	      15.308 	      15.165 	      15.691 	      15.586 	      15.997 	      15.949 	      16.098 	      16.395 	      16.815 	      16.900 	      17.191 	      17.355 	      17.396 	      17.643 	      17.881 	      18.113 	      18.249 	      18.367 	      18.384 	      18.384 	      18.515 	      18.661 	      18.892 	      18.906 	      19.203 	      19.381 	      19.259 	      19.680 	
SHORT_SERVER-102    	       8.992 	       8.937 	       9.008 	       9.680 	       9.179 	       8.669 	       8.928 	       8.775 	       8.903 	       8.405 	       8.343 	       8.228 	       8.318 	       8.175 	       8.123 	       8.066 	       8.040 	       8.091 	       8.176 	       8.203 	       8.271 	       8.311 	       8.380 	       8.549 	       8.674 	       8.785 	       8.861 	       9.012 	       9.274 	       9.388 	       9.441 	       9.709 	       9.814 	       9.826 	      10.081 	      10.134 	      10.092 	      10.342 	      10.447 	      10.453 	      10.722 	      10.823 	      10.836 	      11.146 	      11.268 	      11.221 	      11.465 	      11.502 	      11.452 	      11.669 	      11.687 	      11.600 	      11.812 	      11.813 	      11.722 	      11.913 	      11.933 	      11.830 	      12.019 	      12.024 	      11.927 	      12.105 	
SHORT_SERVER-103    	      14.156 	      13.807 	      14.162 	      14.936 	      13.653 	      13.334 	      13.958 	      13.569 	      13.837 	      12.954 	      12.834 	      12.609 	      12.630 	      12.326 	      12.136 	      11.992 	      11.897 	      12.039 	      12.105 	      12.293 	      12.386 	      12.400 	      12.618 	      12.764 	      13.040 	      13.032 	      13.143 	      13.406 	      13.676 	      13.987 	      14.109 	      14.471 	      14.796 	      15.024 	      15.307 	      15.573 	      15.724 	      15.998 	      16.253 	      16.495 	      16.856 	      17.223 	      17.428 	      17.832 	      18.188 	      18.249 	      18.510 	      18.710 	      18.621 	      18.845 	      19.023 	      18.931 	      19.141 	      19.261 	      19.191 	      19.387 	      19.553 	      19.416 	      19.596 	      19.718 	      19.582 	      19.762 	
SHORT_SERVER-104    	       4.942 	       4.932 	       4.930 	       4.925 	       4.920 	       6.407 	       5.221 	       5.452 	       5.069 	       5.291 	       5.155 	       5.167 	       5.215 	       5.196 	       5.138 	       5.091 	       4.994 	       4.886 	       4.848 	       4.778 	       4.712 	       4.756 	       4.863 	       4.820 	       4.912 	       4.925 	       4.950 	       4.980 	       5.091 	       5.041 	       5.119 	       5.109 	       4.989 	       4.966 	       4.819 	       4.804 	       4.769 	       4.741 	       4.795 	       4.816 	       4.835 	       4.853 	       4.867 	       4.941 	       4.950 	       4.988 	       5.015 	       4.996 	       5.028 	       5.038 	       5.106 	       5.144 	       5.158 	       5.224 	       5.299 	       5.277 	       5.334 	       5.444 	       5.404 	       5.472 	       5.474 	       5.501 	
SHORT_SERVER-105    	       4.871 	       4.867 	       4.927 	       4.931 	       4.909 	       7.660 	       5.197 	       5.272 	       4.987 	       5.757 	       5.049 	       5.068 	       5.067 	       5.105 	       5.075 	       5.059 	       5.024 	       5.003 	       5.026 	       4.981 	       4.981 	       5.100 	       5.052 	       5.157 	       5.205 	       5.204 	       5.275 	       5.300 	       5.280 	       5.351 	       5.358 	       5.335 	       5.258 	       5.208 	       4.720 	       4.712 	       4.561 	       4.515 	       4.582 	       4.574 	       4.569 	       4.605 	       4.602 	       4.598 	       4.659 	       4.705 	       4.704 	       4.772 	       4.828 	       4.829 	       4.932 	       4.982 	       5.006 	       5.451 	       5.617 	       5.718 	       5.921 	       5.954 	       6.017 	       6.061 	       6.073 	       6.057 	
SHORT_SERVER-106    	       7.436 	       7.444 	       7.471 	       7.459 	       7.565 	       9.517 	       7.958 	       8.562 	       7.635 	       8.630 	       7.739 	       7.796 	       7.758 	       7.732 	       7.636 	       7.518 	       7.342 	       7.268 	       7.204 	       7.159 	       7.178 	       7.256 	       7.408 	       7.484 	       7.630 	       7.729 	       7.753 	       7.818 	       7.925 	       7.904 	       7.961 	       8.023 	       7.988 	       7.950 	       7.904 	       7.917 	       7.938 	       7.965 	       8.045 	       7.958 	       8.011 	       8.104 	       8.034 	       8.196 	       8.295 	       8.281 	       8.303 	       8.401 	       8.330 	       8.410 	       8.507 	       8.562 	       8.674 	       8.828 	       8.842 	       8.913 	       8.944 	       8.925 	       8.961 	       9.015 	       8.925 	       8.989 	
SHORT_SERVER-107    	      38.014 	      38.078 	      36.937 	      40.112 	      35.212 	      37.034 	      36.255 	      35.184 	      35.567 	      34.572 	      34.113 	      34.502 	      33.408 	      32.668 	      31.656 	      31.012 	      30.808 	      31.125 	      32.108 	      33.116 	      33.857 	      34.819 	      35.318 	      36.097 	      37.037 	      38.158 	      39.235 	      39.942 	      40.707 	      41.249 	      42.139 	      42.573 	      43.042 	      43.387 	      43.796 	      44.184 	      44.819 	      45.020 	      45.304 	      45.526 	      46.131 	      46.428 	      46.797 	      46.646 	      46.982 	      47.190 	      47.359 	      47.383 	      47.548 	      47.761 	      47.820 	      47.827 	      47.808 	      47.883 	      48.217 	      47.998 	      48.338 	      48.285 	      48.488 	      48.319 	      48.602 	      48.541 	
SHORT_SERVER-108    	      16.349 	      16.389 	      17.227 	      17.681 	      17.367 	      17.939 	      18.385 	      18.886 	      18.078 	      18.003 	      18.186 	      18.242 	      18.413 	      18.248 	      18.235 	      18.353 	      18.235 	      18.213 	      18.193 	      18.253 	      18.146 	      18.063 	      18.090 	      18.096 	      18.029 	      17.936 	      18.043 	      18.015 	      18.197 	      18.133 	      18.296 	      18.503 	      18.487 	      18.567 	      18.575 	      18.543 	      19.585 	      19.535 	      19.598 	      19.569 	      19.923 	      20.344 	      20.302 	      20.301 	      20.530 	      20.690 	      20.851 	      20.819 	      20.965 	      21.030 	      21.101 	      21.174 	      21.225 	      21.300 	      21.342 	      21.353 	      21.624 	      21.660 	      21.724 	      21.812 	      21.933 	      22.071 	
SHORT_SERVER-109    	      20.968 	      20.863 	      20.952 	      26.678 	      18.095 	      18.582 	      16.834 	      16.769 	      16.504 	      15.982 	      15.237 	      15.160 	      15.080 	      14.582 	      14.004 	      13.798 	      13.568 	      13.811 	      14.289 	      14.401 	      14.588 	      14.951 	      15.527 	      15.704 	      15.960 	      16.132 	      16.700 	      17.090 	      17.395 	      17.410 	      18.032 	      18.379 	      18.721 	      18.839 	      18.938 	      19.048 	      19.619 	      19.842 	      20.392 	      20.325 	      20.777 	      20.918 	      21.177 	      21.113 	      21.486 	      21.563 	      21.833 	      21.939 	      22.242 	      22.261 	      22.650 	      22.746 	      22.787 	      22.797 	      22.955 	      22.986 	      23.260 	      23.339 	      23.591 	      23.540 	      23.744 	      23.748 	
SHORT_SERVER-10     	       3.694 	       3.451 	       3.951 	       3.582 	       3.213 	       2.529 	       1.883 	       1.747 	       1.655 	       1.686 	       1.213 	       1.080 	       1.015 	       1.103 	       0.736 	       1.032 	       0.822 	       0.911 	       0.845 	       0.841 	       0.904 	       0.838 	       1.002 	       1.122 	       0.993 	       1.165 	       1.296 	       0.942 	       1.129 	       0.820 	       0.810 	       1.009 	       0.632 	       0.963 	       0.807 	       0.723 	       1.103 	       0.880 	       0.790 	       0.729 	       0.886 	       0.664 	       0.864 	       0.682 	       0.683 	       0.586 	       0.592 	       0.678 	       0.811 	       0.680 	       0.782 	       0.767 	       0.765 	       0.905 	       1.013 	       0.880 	       0.901 	       0.728 	       0.701 	       0.769 	       0.744 	       1.084 	
SHORT_SERVER-110    	       7.481 	       7.473 	       7.472 	       7.469 	       7.441 	       7.760 	       8.370 	       7.741 	       7.480 	       7.609 	       7.495 	       7.530 	       7.498 	       7.504 	       7.450 	       7.417 	       7.359 	       7.321 	       7.319 	       7.347 	       7.235 	       7.320 	       7.545 	       7.394 	       7.486 	       7.534 	       7.465 	       7.572 	       7.559 	       7.508 	       7.656 	       7.587 	       7.641 	       7.563 	       7.529 	       7.607 	       7.578 	       7.618 	       7.645 	       7.578 	       7.707 	       7.664 	       7.732 	       7.720 	       7.701 	       7.761 	       7.746 	       7.708 	       7.787 	       7.797 	       7.748 	       7.807 	       7.797 	       7.841 	       7.864 	       7.886 	       7.875 	       7.888 	       7.873 	       7.868 	       7.890 	       7.891 	
SHORT_SERVER-111    	      23.004 	      22.812 	      23.246 	      14.774 	      13.427 	      13.900 	      13.501 	      13.370 	      12.809 	      12.398 	      12.240 	      12.321 	      12.148 	      11.982 	      11.916 	      11.847 	      11.751 	      11.764 	      12.070 	      12.047 	      12.211 	      12.530 	      12.756 	      12.940 	      12.887 	      13.140 	      13.274 	      13.293 	      13.469 	      13.675 	      14.109 	      14.145 	      14.469 	      14.654 	      14.708 	      14.730 	      15.311 	      15.476 	      15.615 	      15.856 	      16.203 	      16.601 	      16.657 	      16.947 	      17.021 	      17.036 	      17.160 	      17.467 	      17.628 	      17.696 	      17.838 	      18.040 	      18.243 	      18.151 	      18.509 	      18.533 	      18.658 	      18.722 	      19.105 	      19.027 	      19.077 	      19.149 	
SHORT_SERVER-112    	      36.243 	      36.052 	      36.192 	      33.220 	      30.263 	      31.145 	      30.629 	      29.822 	      29.960 	      29.124 	      28.306 	      27.429 	      27.149 	      26.558 	      25.743 	      25.358 	      25.161 	      25.424 	      26.393 	      27.516 	      27.988 	      28.938 	      29.831 	      31.032 	      31.074 	      32.278 	      33.053 	      33.977 	      34.152 	      34.710 	      36.281 	      36.862 	      37.533 	      37.633 	      38.439 	      38.881 	      39.934 	      40.135 	      41.092 	      41.757 	      42.412 	      43.205 	      43.668 	      43.978 	      44.154 	      44.465 	      44.849 	      45.094 	      45.113 	      45.462 	      45.786 	      45.972 	      46.107 	      46.414 	      46.605 	      46.772 	      46.935 	      47.177 	      47.199 	      47.252 	      47.392 	      47.641 	
SHORT_SERVER-113    	       9.594 	       9.584 	       9.625 	       9.604 	       9.537 	      11.073 	      11.177 	       9.770 	       9.577 	       9.630 	       9.574 	       9.592 	       9.531 	       9.537 	       9.474 	       9.476 	       9.422 	       9.425 	       9.458 	       9.425 	       9.383 	       9.458 	       9.718 	       9.578 	       9.771 	       9.751 	       9.710 	       9.907 	       9.859 	       9.888 	       9.954 	       9.866 	       9.982 	       9.805 	       9.732 	       9.730 	       9.622 	       9.749 	       9.687 	       9.708 	       9.773 	       9.672 	       9.789 	       9.740 	       9.801 	       9.881 	       9.784 	       9.826 	       9.803 	       9.878 	       9.992 	      10.026 	      10.146 	      10.177 	      10.177 	      10.229 	      10.176 	      10.213 	      10.169 	      10.169 	      10.235 	      10.214 	
SHORT_SERVER-114    	      14.868 	      14.326 	      13.915 	      13.938 	      13.744 	      13.238 	      13.203 	      12.471 	      11.964 	      11.296 	      10.890 	      10.477 	      10.252 	      10.022 	       9.892 	       9.743 	       9.460 	       9.479 	       9.609 	       9.719 	       9.885 	       9.934 	      10.064 	      10.217 	      10.356 	      10.538 	      10.721 	      10.857 	      11.074 	      11.197 	      11.410 	      11.562 	      11.761 	      11.945 	      12.160 	      12.294 	      12.445 	      12.618 	      12.854 	      12.973 	      13.135 	      13.257 	      13.413 	      13.601 	      13.778 	      13.912 	      14.061 	      14.239 	      14.418 	      14.519 	      14.650 	      14.782 	      14.950 	      15.048 	      15.220 	      15.340 	      15.466 	      15.605 	      15.793 	      15.845 	      15.974 	      16.078 	
SHORT_SERVER-115    	      13.376 	      12.923 	      12.540 	      12.599 	      12.143 	      11.861 	      11.919 	      11.399 	      10.896 	      10.457 	      10.146 	       9.663 	       9.473 	       9.252 	       9.069 	       8.871 	       8.654 	       8.658 	       8.720 	       8.826 	       8.882 	       8.981 	       9.123 	       9.234 	       9.389 	       9.454 	       9.598 	       9.713 	       9.876 	       9.994 	      10.196 	      10.291 	      10.504 	      10.642 	      10.808 	      10.950 	      11.053 	      11.207 	      11.411 	      11.519 	      11.667 	      11.775 	      11.931 	      12.073 	      12.192 	      12.351 	      12.450 	      12.594 	      12.699 	      12.815 	      12.929 	      13.012 	      13.147 	      13.233 	      13.342 	      13.480 	      13.590 	      13.710 	      13.795 	      13.900 	      13.974 	      14.081 	
SHORT_SERVER-116    	      12.318 	      12.171 	      15.167 	      12.909 	      11.992 	      16.007 	      11.581 	      14.553 	      14.405 	      11.212 	      10.592 	      10.403 	      10.264 	      10.113 	      10.049 	       9.866 	       9.786 	       9.770 	       9.734 	       9.744 	       9.648 	      10.352 	       9.911 	      10.477 	       9.986 	      10.209 	       9.970 	      10.380 	      10.207 	      10.496 	      10.321 	      10.646 	      10.477 	      10.764 	      10.634 	      10.931 	      10.753 	      11.101 	      11.114 	      11.448 	      11.230 	      11.623 	      11.334 	      11.829 	      11.460 	      11.926 	      11.452 	      12.086 	      11.683 	      12.137 	      11.748 	      12.139 	      11.818 	      12.145 	      11.952 	      12.218 	      11.974 	      12.286 	      12.141 	      12.389 	      12.131 	      12.499 	
SHORT_SERVER-117    	      15.473 	      14.968 	      14.309 	      14.389 	      14.321 	      13.657 	      13.097 	      12.148 	      11.539 	      10.878 	      10.484 	      10.094 	       9.618 	       9.460 	       9.225 	       9.105 	       8.896 	       8.902 	       8.894 	       8.965 	       9.115 	       9.015 	       9.089 	       9.161 	       9.259 	       9.374 	       9.516 	       9.648 	       9.793 	       9.873 	      10.010 	      10.153 	      10.290 	      10.450 	      10.585 	      10.716 	      10.869 	      11.006 	      11.203 	      11.320 	      11.499 	      11.550 	      11.711 	      11.900 	      12.013 	      12.198 	      12.331 	      12.456 	      12.627 	      12.754 	      12.967 	      13.054 	      13.224 	      13.340 	      13.493 	      13.619 	      13.734 	      13.883 	      13.991 	      14.062 	      14.179 	      14.315 	
SHORT_SERVER-118    	      16.847 	      16.300 	      15.206 	      14.487 	      15.777 	      13.290 	      13.269 	      12.156 	      10.943 	      10.511 	      10.588 	       9.697 	       9.446 	       9.091 	       8.889 	       9.128 	       8.698 	       8.782 	       8.613 	       8.734 	       9.474 	       9.147 	       9.209 	       9.327 	       9.540 	       9.642 	       9.753 	       9.837 	      10.220 	      10.403 	      10.417 	      10.590 	      10.620 	      10.844 	      10.940 	      11.082 	      11.105 	      11.271 	      11.486 	      11.684 	      11.791 	      11.999 	      12.119 	      12.332 	      12.521 	      12.667 	      13.029 	      13.001 	      13.171 	      13.466 	      13.598 	      13.637 	      13.939 	      13.801 	      13.984 	      14.082 	      14.207 	      14.436 	      14.611 	      14.723 	      14.875 	      15.036 	
SHORT_SERVER-119    	      15.601 	      15.015 	      14.675 	      14.769 	      14.889 	      14.056 	      14.080 	      13.757 	      13.162 	      12.649 	      12.140 	      11.660 	      11.497 	      11.262 	      11.110 	      10.903 	      10.547 	      10.546 	      10.698 	      10.777 	      10.878 	      10.976 	      11.126 	      11.266 	      11.442 	      11.612 	      11.830 	      11.955 	      12.188 	      12.345 	      12.597 	      12.686 	      12.885 	      13.125 	      13.410 	      13.534 	      13.722 	      13.914 	      14.194 	      14.281 	      14.450 	      14.581 	      14.774 	      14.940 	      15.129 	      15.272 	      15.426 	      15.594 	      15.760 	      15.911 	      16.071 	      16.166 	      16.356 	      16.434 	      16.581 	      16.733 	      16.913 	      17.005 	      17.169 	      17.228 	      17.355 	      17.454 	
SHORT_SERVER-11     	       7.261 	       7.471 	       7.623 	       7.098 	       6.379 	       6.361 	       5.847 	       5.653 	       5.277 	       5.042 	       4.958 	       4.743 	       4.528 	       4.603 	       4.349 	       4.226 	       4.190 	       4.183 	       4.188 	       4.300 	       4.230 	       4.268 	       4.210 	       4.231 	       4.172 	       4.233 	       4.243 	       4.232 	       4.378 	       4.430 	       4.447 	       4.426 	       4.371 	       4.383 	       4.397 	       4.346 	       4.346 	       4.409 	       4.469 	       4.543 	       4.435 	       4.574 	       4.450 	       4.497 	       4.570 	       4.639 	       4.589 	       4.615 	       4.749 	       4.812 	       4.751 	       4.877 	       4.856 	       5.109 	       4.871 	       4.909 	       4.843 	       4.989 	       4.849 	       4.960 	       4.956 	       5.054 	
SHORT_SERVER-120    	      14.581 	      14.089 	      13.165 	      13.116 	      14.239 	      11.863 	      10.968 	      10.155 	       9.194 	       8.855 	       8.508 	       8.072 	       7.756 	       7.521 	       7.399 	       7.527 	       7.193 	       7.234 	       7.119 	       7.157 	       7.916 	       7.399 	       7.516 	       7.609 	       7.684 	       7.876 	       8.005 	       8.119 	       8.402 	       8.576 	       8.680 	       8.795 	       8.875 	       8.994 	       9.028 	       9.148 	       9.276 	       9.456 	       9.556 	       9.728 	       9.867 	      10.011 	      10.131 	      10.257 	      10.415 	      10.175 	      10.312 	      10.376 	      10.492 	      10.655 	      10.777 	      10.936 	      11.206 	      11.241 	      11.428 	      11.497 	      11.556 	      11.700 	      11.824 	      11.850 	      12.017 	      12.054 	
SHORT_SERVER-121    	      14.350 	      14.091 	      13.970 	      14.298 	      13.541 	      13.012 	      12.942 	      12.597 	      12.070 	      11.730 	      11.059 	      10.721 	      10.279 	      10.133 	       9.807 	       9.597 	       9.290 	       9.094 	       9.110 	       8.999 	       9.016 	       9.002 	       9.079 	       9.079 	       9.060 	       9.173 	       9.173 	       9.146 	       9.287 	       9.269 	       9.456 	       9.569 	       9.758 	       9.587 	       9.855 	       9.856 	       9.956 	      10.082 	      10.175 	      10.174 	      10.368 	      10.357 	      10.363 	      10.558 	      10.569 	      10.620 	      10.994 	      10.816 	      10.908 	      11.089 	      11.073 	      11.067 	      11.310 	      11.358 	      11.431 	      11.663 	      11.698 	      11.666 	      11.981 	      11.976 	      12.046 	      12.101 	
SHORT_SERVER-122    	      12.643 	      12.502 	      12.478 	      12.574 	      12.479 	      11.693 	      11.847 	      11.918 	      10.971 	      10.949 	      10.260 	      10.140 	       9.647 	      10.095 	       9.273 	       9.182 	       8.780 	       8.615 	       8.433 	       8.449 	       8.384 	       8.202 	       8.254 	       8.162 	       8.142 	       8.157 	       8.098 	       8.051 	       8.201 	       8.159 	       8.108 	       8.261 	       8.286 	       8.242 	       8.363 	       8.352 	       8.419 	       8.564 	       8.572 	       8.593 	       8.775 	       8.756 	       8.707 	       8.930 	       8.838 	       8.779 	       9.194 	       9.042 	       9.010 	       9.222 	       9.066 	       8.996 	       9.228 	       9.091 	       9.205 	       9.293 	       9.318 	       9.328 	       9.529 	       9.515 	       9.547 	       9.683 	
SHORT_SERVER-123    	      15.401 	      14.832 	      14.354 	      14.420 	      14.074 	      13.794 	      13.631 	      13.247 	      12.674 	      12.277 	      11.843 	      11.404 	      11.298 	      11.122 	      10.969 	      10.866 	      10.488 	      10.578 	      10.771 	      10.939 	      11.109 	      11.244 	      11.454 	      11.646 	      11.878 	      12.114 	      12.353 	      12.540 	      12.835 	      13.011 	      13.295 	      13.470 	      13.752 	      13.943 	      14.250 	      14.408 	      14.596 	      14.832 	      15.117 	      15.283 	      15.497 	      15.673 	      15.850 	      16.046 	      16.280 	      16.441 	      16.647 	      16.812 	      16.996 	      17.179 	      17.342 	      17.498 	      17.728 	      17.851 	      18.005 	      18.218 	      18.378 	      18.511 	      18.697 	      18.783 	      18.950 	      19.082 	
SHORT_SERVER-124    	       0.848 	       0.827 	       0.812 	       0.833 	       1.515 	       1.319 	       1.328 	       0.761 	       0.748 	       0.720 	       0.710 	       0.694 	       0.685 	       0.677 	       0.681 	       0.673 	       0.672 	       0.675 	       0.678 	       0.677 	       0.674 	       0.674 	       0.681 	       0.672 	       0.675 	       0.668 	       0.673 	       0.668 	       0.674 	       0.680 	       0.682 	       0.678 	       0.686 	       0.703 	       0.693 	       0.701 	       0.700 	       0.702 	       0.701 	       0.700 	       0.702 	       0.702 	       0.707 	       0.718 	       0.716 	       0.735 	       0.736 	       0.729 	       0.737 	       0.738 	       0.736 	       0.736 	       0.735 	       0.734 	       0.732 	       0.727 	       0.736 	       0.745 	       0.742 	       0.744 	       0.749 	       0.754 	
SHORT_SERVER-125    	       7.266 	       6.886 	       6.875 	       8.120 	       6.805 	       6.360 	       7.070 	       5.582 	       5.106 	       4.883 	       4.321 	       4.079 	       4.085 	       3.847 	       3.715 	       3.625 	       3.629 	       3.518 	       3.599 	       3.337 	       3.437 	       3.343 	       3.138 	       3.208 	       3.130 	       3.402 	       3.109 	       3.348 	       3.060 	       3.325 	       3.317 	       3.209 	       3.090 	       2.987 	       3.167 	       3.168 	       3.422 	       3.381 	       3.104 	       3.289 	       3.018 	       3.187 	       3.103 	       3.142 	       3.200 	       3.113 	       3.164 	       3.274 	       3.225 	       3.092 	       3.078 	       3.038 	       3.126 	       3.341 	       3.172 	       3.112 	       3.210 	       3.239 	       3.266 	       3.065 	       3.319 	       3.275 	
SHORT_SERVER-126    	      13.906 	      13.114 	      12.973 	      12.360 	      13.454 	      12.174 	      12.923 	      13.293 	      12.475 	      12.797 	      11.856 	      11.429 	      10.880 	      11.003 	      10.719 	       8.336 	       8.187 	       8.290 	       7.814 	       7.836 	       8.212 	       8.123 	       8.200 	       8.659 	       9.023 	       8.863 	       8.821 	       9.333 	       9.342 	       8.364 	       8.664 	       8.666 	       8.400 	       8.342 	       8.353 	       8.715 	       9.259 	       9.420 	       9.479 	       9.511 	       9.053 	       9.180 	       9.156 	       9.302 	       9.587 	       9.658 	       9.773 	       9.945 	      10.815 	      10.875 	      10.920 	      11.356 	      11.095 	      11.234 	      11.215 	      11.493 	      11.476 	      11.601 	      11.476 	      11.794 	      11.549 	      11.295 	
SHORT_SERVER-127    	      14.641 	      14.068 	      13.797 	      13.550 	      13.700 	      16.220 	      16.164 	      14.385 	      15.141 	      14.419 	      14.269 	      14.460 	      13.913 	      12.982 	      11.496 	      10.804 	      10.127 	      10.005 	       9.887 	      10.082 	       9.948 	      10.200 	      10.185 	      10.419 	      10.606 	      10.806 	      10.871 	      10.989 	      11.124 	      11.370 	      11.551 	      11.731 	      12.270 	      12.441 	      12.835 	      13.063 	      13.406 	      13.542 	      13.930 	      14.042 	      14.271 	      14.377 	      14.566 	      14.682 	      15.000 	      15.097 	      15.386 	      15.520 	      15.765 	      15.861 	      16.248 	      16.470 	      16.712 	      16.889 	      17.049 	      17.111 	      17.286 	      17.333 	      17.447 	      17.659 	      17.881 	      18.034 	
SHORT_SERVER-128    	      18.490 	      17.853 	      17.880 	      17.125 	      16.938 	      15.679 	      15.477 	      14.109 	      13.610 	      13.185 	      12.134 	      12.126 	      12.020 	      11.676 	      11.774 	      11.849 	      11.658 	      11.799 	      11.906 	      12.779 	      12.200 	      12.317 	      13.006 	      12.724 	      13.016 	      13.543 	      13.439 	      14.681 	      14.276 	      14.551 	      15.778 	      14.988 	      15.575 	      16.567 	      15.808 	      16.735 	      16.838 	      16.483 	      17.437 	      17.149 	      16.765 	      17.969 	      17.125 	      17.014 	      18.109 	      16.989 	      16.749 	      17.955 	      15.954 	      15.968 	      16.925 	      15.731 	      15.524 	      16.546 	      15.862 	      15.796 	      16.715 	      16.261 	      15.998 	      17.072 	      16.571 	      16.575 	
SHORT_SERVER-129    	      16.747 	      16.245 	      16.277 	      15.795 	      16.499 	      15.303 	      15.436 	      15.283 	      15.013 	      14.735 	      14.761 	      14.827 	      15.032 	      15.113 	      15.249 	      15.562 	      15.357 	      15.463 	      15.557 	      16.043 	      15.587 	      15.595 	      15.780 	      15.859 	      15.647 	      15.905 	      15.849 	      16.064 	      16.055 	      16.349 	      15.935 	      15.921 	      16.371 	      16.000 	      15.792 	      16.574 	      15.868 	      16.173 	      16.496 	      16.089 	      16.118 	      16.865 	      16.374 	      16.810 	      17.238 	      17.167 	      17.282 	      17.936 	      17.585 	      18.042 	      18.320 	      18.320 	      18.412 	      18.833 	      18.595 	      19.067 	      18.981 	      19.075 	      19.207 	      19.449 	      19.092 	      19.572 	
SHORT_SERVER-12     	       1.093 	       1.095 	       1.126 	       1.081 	       1.432 	       1.005 	       1.340 	       1.294 	       1.049 	       0.929 	       0.942 	       1.162 	       0.919 	       0.913 	       0.906 	       0.929 	       0.890 	       1.107 	       0.898 	       1.182 	       1.150 	       0.960 	       1.094 	       0.934 	       0.920 	       1.524 	       0.919 	       0.950 	       0.943 	       1.192 	       1.192 	       0.941 	       1.175 	       1.377 	       0.925 	       1.257 	       1.444 	       1.046 	       0.978 	       0.976 	       0.977 	       1.558 	       0.988 	       1.023 	       1.041 	       1.009 	       1.434 	       1.246 	       1.053 	       1.530 	       1.021 	       1.538 	       1.282 	       1.359 	       1.044 	       1.041 	       1.247 	       1.680 	       1.239 	       1.339 	       1.472 	       1.453 	
SHORT_SERVER-130    	      54.939 	      55.653 	      54.241 	      50.230 	      41.788 	      45.138 	      45.837 	      49.481 	      50.049 	      42.231 	      38.899 	      35.370 	      33.506 	      31.870 	      30.269 	      29.459 	      28.385 	      28.416 	      28.479 	      28.030 	      27.920 	      29.806 	      30.913 	      31.451 	      32.804 	      34.375 	      36.041 	      36.912 	      36.778 	      36.759 	      37.625 	      39.189 	      40.322 	      40.834 	      40.899 	      41.434 	      42.355 	      42.782 	      43.538 	      43.996 	      44.924 	      45.668 	      46.519 	      47.233 	      47.766 	      48.486 	      49.520 	      50.347 	      50.931 	      51.590 	      52.590 	      53.646 	      54.473 	      54.996 	      55.517 	      55.783 	      56.234 	      56.608 	      56.800 	      57.027 	      57.439 	      57.807 	
SHORT_SERVER-131    	      26.947 	      26.369 	      23.261 	      22.867 	      22.808 	      23.006 	      21.405 	      19.017 	      15.210 	      15.309 	      13.443 	      12.253 	      10.937 	      10.390 	      10.214 	       9.790 	       9.563 	       9.940 	       9.819 	       9.789 	       9.905 	       9.835 	      10.082 	      10.075 	      10.231 	      10.675 	      11.007 	      11.041 	      11.223 	      11.804 	      12.354 	      12.826 	      13.490 	      14.006 	      14.215 	      14.677 	      14.670 	      15.685 	      16.277 	      16.791 	      16.872 	      17.350 	      17.761 	      18.497 	      18.644 	      19.600 	      19.733 	      20.089 	      19.934 	      20.181 	      20.335 	      20.549 	      20.461 	      20.744 	      20.678 	      20.918 	      21.090 	      21.405 	      21.601 	      22.029 	      22.417 	      23.050 	
SHORT_SERVER-132    	      27.685 	      26.893 	      24.202 	      20.108 	      20.389 	      20.026 	      18.590 	      16.872 	      11.967 	      12.778 	       9.909 	       8.852 	       7.218 	       6.502 	       6.444 	       6.011 	       5.755 	       5.771 	       5.901 	       5.609 	       5.657 	       5.619 	       5.741 	       5.656 	       5.900 	       6.248 	       6.394 	       6.114 	       6.208 	       6.507 	       7.083 	       7.470 	       8.139 	       8.333 	       8.543 	       8.539 	       8.773 	       9.286 	       9.877 	      10.205 	      10.216 	      10.621 	      10.523 	      11.122 	      11.490 	      11.860 	      12.155 	      12.237 	      12.269 	      12.482 	      12.495 	      12.569 	      12.839 	      13.042 	      13.112 	      13.347 	      13.252 	      13.323 	      13.432 	      13.729 	      14.373 	      14.546 	
SHORT_SERVER-133    	      47.831 	      47.589 	      48.458 	      49.486 	      50.284 	      51.548 	      53.906 	      58.484 	      55.136 	      49.277 	      43.154 	      38.868 	      36.342 	      33.986 	      31.927 	      30.053 	      28.972 	      29.709 	      30.421 	      31.552 	      32.541 	      33.986 	      35.671 	      37.295 	      38.956 	      40.696 	      42.442 	      44.026 	      45.719 	      47.089 	      48.223 	      49.102 	      49.944 	      50.854 	      52.115 	      53.318 	      54.482 	      55.593 	      56.642 	      57.773 	      58.676 	      59.705 	      60.198 	      60.875 	      61.290 	      61.697 	      62.009 	      62.402 	      62.643 	      63.056 	      63.388 	      63.719 	      64.069 	      64.502 	      64.739 	      65.039 	      65.395 	      65.574 	      65.670 	      65.850 	      65.969 	      66.127 	
SHORT_SERVER-134    	      24.607 	      25.263 	      24.943 	      27.250 	      24.406 	      24.175 	      27.940 	      29.922 	      24.737 	      21.945 	      22.132 	      22.163 	      21.201 	      21.111 	      20.987 	      21.106 	      20.873 	      20.959 	      21.108 	      20.952 	      21.073 	      21.472 	      23.010 	      23.071 	      23.629 	      24.200 	      24.278 	      24.320 	      24.701 	      24.770 	      24.825 	      25.234 	      25.213 	      25.429 	      25.709 	      25.902 	      25.768 	      26.096 	      26.139 	      26.108 	      26.394 	      26.266 	      26.340 	      26.577 	      26.392 	      26.566 	      26.639 	      26.526 	      26.673 	      26.659 	      26.611 	      26.695 	      26.684 	      26.623 	      26.717 	      26.691 	      26.632 	      26.725 	      26.669 	      26.674 	      26.742 	      26.672 	
SHORT_SERVER-135    	      20.749 	      21.312 	      21.277 	      25.214 	      21.471 	      21.448 	      26.879 	      29.436 	      22.935 	      20.143 	      20.041 	      20.103 	      18.640 	      18.386 	      17.953 	      17.502 	      17.029 	      16.748 	      17.246 	      16.703 	      16.792 	      17.099 	      18.249 	      18.405 	      18.677 	      18.917 	      19.160 	      19.067 	      19.402 	      19.560 	      19.401 	      19.774 	      19.731 	      19.660 	      19.987 	      19.937 	      19.872 	      20.146 	      20.273 	      20.851 	      21.210 	      21.280 	      21.450 	      21.834 	      21.734 	      21.809 	      22.067 	      21.976 	      22.038 	      22.340 	      22.119 	      22.264 	      22.501 	      22.179 	      22.494 	      22.444 	      22.266 	      22.563 	      22.460 	      22.364 	      22.603 	      22.507 	
SHORT_SERVER-136    	      42.734 	      42.658 	      42.611 	      43.518 	      41.881 	      43.559 	      44.937 	      47.709 	      45.012 	      40.241 	      36.688 	      33.581 	      31.961 	      30.262 	      28.764 	      27.537 	      26.609 	      27.117 	      27.619 	      28.395 	      29.063 	      30.299 	      31.411 	      32.400 	      33.568 	      34.746 	      35.984 	      37.067 	      38.099 	      38.984 	      39.839 	      40.695 	      41.360 	      41.959 	      42.628 	      43.353 	      44.156 	      44.831 	      45.538 	      46.189 	      46.886 	      47.523 	      48.066 	      48.537 	      48.967 	      49.360 	      49.775 	      50.112 	      50.388 	      50.731 	      51.090 	      51.440 	      51.731 	      51.976 	      52.222 	      52.470 	      52.721 	      52.916 	      53.085 	      53.207 	      53.349 	      53.500 	
SHORT_SERVER-137    	      27.500 	      26.856 	      24.044 	      23.140 	      23.443 	      23.388 	      22.429 	      20.184 	      16.115 	      15.961 	      14.252 	      13.062 	      11.867 	      11.149 	      10.834 	      10.381 	      10.094 	      10.477 	      10.284 	      10.187 	      10.247 	      10.179 	      10.410 	      10.402 	      10.527 	      10.963 	      11.220 	      11.263 	      11.420 	      11.972 	      12.470 	      12.852 	      13.424 	      13.938 	      14.059 	      14.447 	      14.407 	      15.343 	      15.836 	      16.348 	      16.533 	      17.063 	      17.340 	      18.028 	      18.119 	      19.010 	      19.180 	      19.443 	      19.364 	      19.573 	      19.766 	      19.912 	      19.861 	      20.205 	      20.186 	      20.366 	      20.532 	      20.934 	      21.206 	      21.620 	      21.924 	      22.509 	
SHORT_SERVER-138    	      56.237 	      55.437 	      55.207 	      54.888 	      55.242 	      57.741 	      59.398 	      68.686 	      64.247 	      59.023 	      53.381 	      48.978 	      47.361 	      44.478 	      42.394 	      40.495 	      39.378 	      40.523 	      41.566 	      43.713 	      45.289 	      47.188 	      49.200 	      51.244 	      53.001 	      54.951 	      56.809 	      58.537 	      60.188 	      61.581 	      62.924 	      64.035 	      65.077 	      66.022 	      67.016 	      67.879 	      68.748 	      69.563 	      70.305 	      70.869 	      71.484 	      72.069 	      72.608 	      73.012 	      73.295 	      73.612 	      73.821 	      74.030 	      74.225 	      74.467 	      74.709 	      74.998 	      75.244 	      75.490 	      75.735 	      75.932 	      76.141 	      76.277 	      76.382 	      76.489 	      76.594 	      76.673 	
SHORT_SERVER-139    	      51.640 	      51.414 	      51.978 	      52.412 	      52.749 	      54.192 	      56.387 	      62.028 	      57.603 	      51.246 	      45.199 	      40.916 	      38.584 	      36.302 	      34.395 	      32.660 	      31.484 	      32.274 	      33.070 	      34.469 	      35.657 	      37.167 	      38.817 	      40.563 	      42.287 	      44.065 	      45.881 	      47.653 	      49.396 	      50.855 	      52.045 	      53.122 	      53.978 	      54.913 	      56.151 	      57.260 	      58.303 	      59.336 	      60.384 	      61.336 	      62.353 	      63.185 	      63.798 	      64.382 	      64.812 	      65.150 	      65.457 	      65.785 	      66.055 	      66.383 	      66.752 	      67.088 	      67.341 	      67.611 	      67.922 	      68.207 	      68.489 	      68.653 	      68.893 	      68.947 	      69.091 	      69.275 	
SHORT_SERVER-13     	       3.473 	       3.373 	       3.989 	       3.028 	       2.656 	       2.911 	       2.219 	       1.940 	       1.692 	       1.563 	       1.622 	       1.493 	       1.503 	       1.383 	       1.349 	       1.342 	       1.323 	       1.398 	       1.321 	       1.380 	       1.352 	       1.445 	       1.406 	       1.381 	       1.129 	       1.152 	       1.131 	       1.143 	       1.242 	       1.173 	       1.221 	       1.167 	       1.222 	       1.181 	       1.192 	       1.242 	       1.208 	       1.259 	       1.238 	       1.228 	       1.261 	       1.266 	       1.268 	       1.314 	       1.420 	       1.343 	       1.338 	       1.317 	       1.342 	       1.328 	       1.360 	       1.460 	       1.368 	       1.405 	       1.420 	       1.404 	       1.398 	       1.420 	       1.462 	       1.427 	       1.458 	       1.456 	
SHORT_SERVER-140    	      21.959 	      22.599 	      22.624 	      26.356 	      22.662 	      22.607 	      26.854 	      29.145 	      23.967 	      20.977 	      20.907 	      20.855 	      19.612 	      19.463 	      19.091 	      19.123 	      18.674 	      18.612 	      19.020 	      18.615 	      18.692 	      19.199 	      20.369 	      20.443 	      20.915 	      21.274 	      21.471 	      21.517 	      21.795 	      21.934 	      21.855 	      22.260 	      22.292 	      22.233 	      22.568 	      22.536 	      22.675 	      22.913 	      23.143 	      23.159 	      23.438 	      23.480 	      23.559 	      23.825 	      23.805 	      23.779 	      24.015 	      23.953 	      24.051 	      24.243 	      24.035 	      24.256 	      24.333 	      24.144 	      24.383 	      24.329 	      24.226 	      24.453 	      24.359 	      24.374 	      24.498 	      24.436 	
SHORT_SERVER-141    	      16.725 	      15.116 	      14.329 	      14.357 	      13.320 	      13.676 	      13.506 	      11.647 	      10.639 	      10.173 	       9.312 	       8.863 	       8.160 	       7.926 	       7.760 	       7.608 	       7.498 	       7.641 	       7.630 	       7.717 	       7.873 	       8.068 	       8.162 	       7.985 	       8.070 	       8.267 	       8.308 	       8.417 	       8.426 	       8.572 	       8.775 	       8.945 	       9.342 	       9.300 	       9.336 	       9.534 	       9.508 	       9.774 	       9.937 	      10.136 	      10.175 	      10.484 	      10.623 	      10.841 	      10.906 	      11.116 	      11.335 	      11.269 	      11.238 	      11.283 	      11.329 	      11.427 	      11.455 	      11.540 	      11.475 	      11.540 	      11.639 	      11.749 	      11.906 	      11.994 	      12.069 	      12.242 	
SHORT_SERVER-142    	      29.143 	      29.476 	      26.443 	      21.632 	      23.652 	      23.174 	      22.148 	      20.192 	      14.880 	      15.413 	      12.331 	      10.830 	       9.290 	       8.219 	       8.026 	       7.381 	       6.979 	       6.914 	       7.036 	       6.608 	       6.679 	       6.634 	       6.680 	       6.657 	       6.765 	       7.245 	       7.530 	       7.169 	       7.499 	       7.866 	       8.329 	       8.790 	       9.382 	       9.603 	       9.728 	       9.711 	      10.003 	      10.552 	      11.122 	      11.437 	      11.684 	      11.977 	      11.995 	      12.437 	      12.786 	      13.261 	      13.594 	      13.661 	      13.580 	      13.792 	      13.941 	      14.003 	      14.246 	      14.543 	      14.542 	      14.846 	      14.852 	      15.022 	      15.212 	      15.493 	      16.114 	      16.177 	
SHORT_SERVER-143    	      30.457 	      30.841 	      30.982 	      33.855 	      31.202 	      31.592 	      35.239 	      38.712 	      33.788 	      29.831 	      28.082 	      26.799 	      25.254 	      24.493 	      23.715 	      23.287 	      22.647 	      22.873 	      23.414 	      23.549 	      23.952 	      24.761 	      26.036 	      26.578 	      27.412 	      28.139 	      28.791 	      29.335 	      30.050 	      30.573 	      30.854 	      31.443 	      31.719 	      31.934 	      32.471 	      32.730 	      33.107 	      33.550 	      34.016 	      34.281 	      34.743 	      34.971 	      35.201 	      35.530 	      35.648 	      35.727 	      35.956 	      35.996 	      36.138 	      36.359 	      36.314 	      36.565 	      36.692 	      36.616 	      36.867 	      36.888 	      36.869 	      37.108 	      37.085 	      37.117 	      37.242 	      37.247 	
SHORT_SERVER-144    	      27.836 	      27.835 	      27.379 	      28.786 	      26.583 	      26.200 	      29.291 	      31.229 	      26.691 	      24.060 	      24.419 	      24.614 	      23.543 	      23.400 	      23.351 	      23.380 	      23.275 	      23.382 	      23.485 	      23.416 	      23.467 	      23.939 	      25.364 	      25.485 	      26.245 	      26.801 	      26.794 	      27.021 	      27.413 	      27.538 	      27.747 	      28.029 	      28.229 	      28.265 	      28.580 	      28.934 	      28.828 	      29.156 	      29.050 	      29.163 	      29.294 	      29.259 	      29.368 	      29.429 	      29.387 	      29.467 	      29.476 	      29.443 	      29.503 	      29.520 	      29.462 	      29.527 	      29.514 	      29.483 	      29.544 	      29.493 	      29.512 	      29.563 	      29.535 	      29.571 	      29.574 	      29.565 	
SHORT_SERVER-145    	      43.527 	      43.122 	      41.127 	      40.474 	      38.135 	      39.157 	      39.617 	      39.562 	      38.491 	      34.326 	      33.435 	      31.616 	      30.072 	      29.056 	      27.863 	      27.145 	      26.392 	      26.471 	      26.412 	      26.771 	      27.039 	      28.643 	      29.447 	      29.772 	      30.763 	      31.358 	      31.981 	      32.182 	      32.404 	      33.109 	      33.858 	      34.750 	      35.198 	      35.296 	      35.484 	      36.131 	      36.552 	      36.790 	      37.288 	      37.796 	      38.254 	      38.757 	      39.294 	      39.585 	      40.092 	      40.833 	      41.456 	      41.892 	      42.289 	      42.751 	      43.153 	      43.695 	      43.870 	      44.133 	      44.411 	      44.699 	      44.952 	      45.130 	      45.365 	      45.604 	      45.839 	      46.101 	
SHORT_SERVER-146    	      51.712 	      51.474 	      51.980 	      52.425 	      52.720 	      54.102 	      56.304 	      61.771 	      57.404 	      51.086 	      45.139 	      40.846 	      38.545 	      36.291 	      34.368 	      32.618 	      31.442 	      32.210 	      32.980 	      34.380 	      35.550 	      37.062 	      38.714 	      40.455 	      42.170 	      43.938 	      45.739 	      47.502 	      49.181 	      50.612 	      51.781 	      52.799 	      53.655 	      54.590 	      55.818 	      56.916 	      57.988 	      59.006 	      60.071 	      60.975 	      61.994 	      62.843 	      63.398 	      63.984 	      64.424 	      64.772 	      65.087 	      65.378 	      65.647 	      65.980 	      66.351 	      66.672 	      66.947 	      67.234 	      67.528 	      67.818 	      68.067 	      68.266 	      68.449 	      68.544 	      68.700 	      68.897 	
SHORT_SERVER-147    	      12.286 	      12.109 	      11.933 	      12.142 	      12.197 	      12.389 	      12.704 	      12.648 	      12.945 	      13.011 	      12.657 	      12.238 	      12.026 	      12.201 	      12.034 	      11.826 	      11.792 	      12.054 	      12.450 	      12.932 	      13.444 	      13.944 	      14.344 	      14.709 	      15.121 	      15.459 	      15.768 	      16.029 	      16.363 	      16.585 	      16.824 	      16.976 	      17.229 	      17.368 	      17.525 	      17.686 	      17.833 	      17.970 	      18.099 	      18.210 	      18.358 	      18.489 	      18.575 	      18.741 	      18.829 	      18.868 	      18.983 	      19.002 	      19.094 	      19.163 	      19.246 	      19.306 	      19.400 	      19.480 	      19.571 	      19.623 	      19.708 	      19.726 	      19.799 	      19.833 	      19.895 	      19.934 	
SHORT_SERVER-148    	       6.521 	       6.453 	       6.437 	       6.452 	       6.575 	       7.388 	       6.246 	       6.355 	       6.359 	       6.419 	       6.254 	       6.090 	       6.005 	       6.121 	       6.096 	       6.051 	       6.095 	       6.306 	       6.427 	       6.716 	       6.901 	       7.093 	       7.299 	       7.476 	       7.735 	       7.871 	       7.981 	       8.089 	       8.240 	       8.342 	       8.402 	       8.469 	       8.587 	       8.664 	       8.711 	       8.787 	       8.841 	       8.930 	       8.948 	       8.989 	       9.045 	       9.109 	       9.132 	       9.171 	       9.220 	       9.272 	       9.296 	       9.315 	       9.327 	       9.377 	       9.394 	       9.384 	       9.416 	       9.455 	       9.467 	       9.475 	       9.496 	       9.537 	       9.552 	       9.543 	       9.560 	       9.604 	
SHORT_SERVER-149    	      10.877 	      10.778 	      10.777 	      10.797 	      11.070 	      11.317 	      11.046 	      11.178 	      11.256 	      11.338 	      11.095 	      10.803 	      10.664 	      10.915 	      10.803 	      10.735 	      10.745 	      11.088 	      11.395 	      11.917 	      12.312 	      12.748 	      13.101 	      13.378 	      13.769 	      14.024 	      14.251 	      14.446 	      14.663 	      14.822 	      14.924 	      15.045 	      15.176 	      15.304 	      15.409 	      15.514 	      15.588 	      15.679 	      15.754 	      15.806 	      15.891 	      15.970 	      16.022 	      16.119 	      16.140 	      16.179 	      16.254 	      16.282 	      16.317 	      16.384 	      16.437 	      16.462 	      16.497 	      16.545 	      16.580 	      16.625 	      16.674 	      16.695 	      16.743 	      16.783 	      16.801 	      16.821 	
SHORT_SERVER-14     	       1.958 	       1.942 	       2.844 	       1.981 	       3.277 	       1.021 	       0.653 	       0.758 	       0.823 	       0.691 	       0.628 	       0.489 	       0.483 	       0.474 	       0.465 	       0.459 	       0.458 	       0.461 	       0.469 	       0.465 	       0.464 	       0.434 	       0.451 	       0.453 	       0.456 	       0.461 	       0.465 	       0.471 	       0.478 	       0.484 	       0.482 	       0.566 	       0.494 	       0.513 	       0.508 	       0.516 	       0.518 	       0.530 	       0.545 	       0.552 	       0.554 	       0.566 	       0.574 	       0.584 	       0.611 	       0.594 	       0.594 	       0.603 	       0.608 	       0.615 	       0.637 	       0.645 	       0.655 	       0.657 	       0.659 	       0.672 	       0.689 	       0.682 	       0.690 	       0.696 	       0.704 	       0.714 	
SHORT_SERVER-150    	      10.772 	      10.578 	      10.287 	      10.894 	      10.659 	      11.091 	       9.654 	       9.819 	       9.183 	       9.351 	       9.343 	       8.455 	       8.451 	       8.012 	       7.999 	       7.853 	       7.875 	       7.914 	       8.001 	       8.088 	       8.181 	       8.374 	       8.516 	       8.616 	       8.720 	       8.874 	       8.988 	       9.178 	       9.199 	       9.249 	       9.486 	      10.129 	      10.278 	      10.243 	      10.300 	      10.287 	      10.341 	      10.435 	      10.693 	      10.631 	      10.802 	      10.774 	      10.897 	      10.982 	      11.197 	      11.188 	      11.332 	      11.472 	      11.424 	      11.624 	      11.620 	      11.699 	      11.996 	      11.934 	      12.283 	      12.262 	      12.169 	      12.212 	      12.351 	      12.588 	      12.627 	      12.675 	
SHORT_SERVER-151    	      10.404 	      10.315 	      10.306 	      10.270 	      10.612 	      10.863 	      10.348 	      10.535 	      10.540 	      10.611 	      10.372 	      10.079 	       9.887 	      10.095 	      10.008 	       9.934 	       9.960 	      10.284 	      10.532 	      10.991 	      11.348 	      11.719 	      12.039 	      12.278 	      12.666 	      12.885 	      13.095 	      13.262 	      13.485 	      13.627 	      13.728 	      13.841 	      13.992 	      14.107 	      14.195 	      14.314 	      14.391 	      14.482 	      14.524 	      14.590 	      14.686 	      14.762 	      14.784 	      14.854 	      14.909 	      14.972 	      15.040 	      15.062 	      15.090 	      15.174 	      15.235 	      15.240 	      15.295 	      15.350 	      15.390 	      15.414 	      15.439 	      15.462 	      15.510 	      15.534 	      15.557 	      15.585 	
SHORT_SERVER-152    	      13.014 	      12.885 	      12.859 	      13.117 	      13.329 	      13.644 	      13.605 	      13.623 	      13.845 	      13.877 	      13.643 	      13.253 	      13.083 	      13.349 	      13.153 	      13.028 	      13.017 	      13.365 	      13.665 	      14.224 	      14.724 	      15.218 	      15.650 	      15.971 	      16.386 	      16.704 	      16.953 	      17.180 	      17.423 	      17.571 	      17.734 	      17.843 	      18.016 	      18.142 	      18.285 	      18.395 	      18.479 	      18.615 	      18.699 	      18.753 	      18.863 	      18.950 	      18.998 	      19.111 	      19.147 	      19.192 	      19.301 	      19.331 	      19.356 	      19.434 	      19.481 	      19.519 	      19.583 	      19.627 	      19.677 	      19.735 	      19.783 	      19.787 	      19.847 	      19.890 	      19.923 	      19.946 	
SHORT_SERVER-153    	      18.099 	      17.695 	      16.931 	      17.045 	      18.877 	      18.716 	      18.518 	      18.807 	      19.820 	      18.731 	      17.990 	      17.182 	      16.511 	      16.182 	      16.030 	      15.806 	      15.512 	      15.531 	      15.408 	      15.429 	      15.551 	      15.667 	      15.839 	      16.179 	      16.399 	      16.562 	      17.143 	      17.262 	      17.461 	      18.200 	      18.364 	      18.751 	      19.189 	      19.427 	      19.887 	      20.212 	      20.724 	      21.175 	      21.537 	      21.790 	      22.157 	      22.379 	      22.776 	      23.141 	      23.499 	      23.953 	      24.121 	      24.373 	      24.683 	      24.995 	      25.188 	      25.437 	      25.599 	      25.732 	      25.886 	      26.109 	      26.254 	      26.466 	      26.622 	      26.772 	      26.883 	      26.972 	
SHORT_SERVER-154    	      12.273 	      12.172 	      12.149 	      12.209 	      12.551 	      12.754 	      12.570 	      12.690 	      12.791 	      12.902 	      12.590 	      12.207 	      11.995 	      12.260 	      12.075 	      11.952 	      11.953 	      12.352 	      12.671 	      13.251 	      13.696 	      14.169 	      14.556 	      14.868 	      15.304 	      15.602 	      15.844 	      16.064 	      16.312 	      16.465 	      16.611 	      16.749 	      16.898 	      17.036 	      17.149 	      17.268 	      17.368 	      17.474 	      17.558 	      17.624 	      17.712 	      17.790 	      17.847 	      17.930 	      17.973 	      18.038 	      18.110 	      18.162 	      18.171 	      18.247 	      18.318 	      18.336 	      18.398 	      18.451 	      18.499 	      18.531 	      18.577 	      18.585 	      18.636 	      18.697 	      18.711 	      18.743 	
SHORT_SERVER-155    	      15.552 	      15.427 	      15.308 	      15.823 	      16.764 	      16.135 	      16.457 	      15.980 	      14.706 	      14.219 	      14.195 	      13.751 	      13.593 	      14.067 	      13.593 	      13.802 	      13.599 	      13.925 	      14.159 	      14.021 	      14.405 	      14.592 	      14.724 	      14.795 	      14.928 	      14.945 	      15.067 	      15.237 	      15.516 	      15.913 	      15.722 	      15.620 	      15.793 	      15.503 	      15.721 	      15.694 	      15.633 	      16.166 	      16.709 	      16.836 	      16.900 	      17.122 	      17.331 	      17.664 	      17.932 	      18.060 	      18.197 	      18.280 	      18.402 	      18.625 	      18.754 	      18.881 	      19.064 	      19.248 	      19.371 	      19.626 	      19.925 	      20.065 	      20.387 	      20.666 	      20.911 	      21.131 	
SHORT_SERVER-156    	       9.161 	       9.059 	       9.068 	       9.104 	       9.089 	       9.401 	       9.673 	      10.500 	       9.318 	      10.347 	       9.361 	       9.180 	       9.281 	       8.979 	       8.893 	       8.841 	       8.803 	       8.848 	       8.899 	       8.961 	       9.009 	       9.206 	       9.367 	       9.328 	       9.316 	       9.481 	       9.492 	       9.646 	       9.707 	       9.847 	      10.009 	       9.965 	      10.117 	      10.188 	      10.369 	      10.357 	      10.438 	      10.570 	      10.697 	      10.685 	      10.945 	      10.874 	      10.870 	      11.092 	      11.099 	      11.112 	      11.125 	      11.123 	      11.383 	      11.205 	      11.412 	      11.322 	      11.475 	      11.445 	      11.556 	      11.640 	      11.697 	      11.646 	      11.719 	      11.725 	      11.788 	      11.886 	
SHORT_SERVER-157    	       0.076 	       0.069 	       0.085 	       0.077 	       0.046 	       0.050 	       0.046 	       0.052 	       0.048 	       0.040 	       0.043 	       0.043 	       0.041 	       0.038 	       0.042 	       0.036 	       0.037 	       0.044 	       0.042 	       0.041 	       0.038 	       0.041 	       0.040 	       0.040 	       0.043 	       0.040 	       0.042 	       0.045 	       0.044 	       0.048 	       0.046 	       0.043 	       0.043 	       0.048 	       0.045 	       0.047 	       0.046 	       0.048 	       0.049 	       0.048 	       0.049 	       0.052 	       0.050 	       0.052 	       0.051 	       0.056 	       0.052 	       0.055 	       0.054 	       0.054 	       0.061 	       0.053 	       0.054 	       0.053 	       0.055 	       0.054 	       0.056 	       0.054 	       0.055 	       0.058 	       0.059 	       0.058 	
SHORT_SERVER-158    	      12.701 	      12.689 	      12.737 	      13.563 	      14.982 	      13.361 	      13.660 	      15.702 	      13.924 	      13.349 	      12.835 	      12.891 	      12.867 	      13.099 	      13.249 	      13.244 	      12.993 	      12.886 	      12.518 	      12.522 	      12.720 	      12.225 	      11.893 	      12.215 	      12.344 	      12.645 	      12.578 	      12.665 	      13.176 	      12.843 	      12.767 	      12.739 	      12.500 	      12.344 	      12.438 	      12.440 	      12.412 	      12.606 	      12.622 	      12.582 	      12.617 	      12.680 	      12.948 	      12.658 	      12.736 	      13.085 	      13.078 	      13.202 	      13.284 	      13.286 	      13.588 	      14.082 	      14.267 	      14.355 	      14.569 	      15.123 	      15.005 	      15.278 	      15.695 	      15.663 	      15.864 	      15.972 	
SHORT_SERVER-159    	       3.480 	       3.472 	       3.504 	       3.544 	       2.877 	       2.851 	       2.828 	       2.883 	       2.829 	       2.299 	       2.265 	       2.259 	       2.255 	       2.250 	       2.252 	       2.253 	       2.252 	       2.814 	       2.275 	       2.272 	       2.278 	       2.292 	       2.295 	       2.456 	       2.469 	       2.468 	       3.014 	       3.015 	       3.561 	       3.569 	       3.559 	       3.571 	       3.583 	       3.593 	       3.593 	       3.603 	       3.612 	       3.620 	       3.615 	       3.622 	       3.620 	       3.636 	       3.628 	       3.641 	       3.634 	       3.640 	       3.634 	       3.643 	       3.645 	       3.654 	       3.663 	       3.673 	       3.672 	       3.667 	       3.664 	       3.662 	       3.665 	       3.670 	       3.668 	       3.666 	       3.663 	       3.657 	
SHORT_SERVER-15     	       2.107 	       1.968 	       1.989 	       2.264 	       1.718 	       2.873 	       4.136 	       1.600 	       1.590 	       1.499 	       1.524 	       2.311 	       1.524 	       1.482 	       1.676 	       1.482 	       1.472 	       1.511 	       1.631 	       1.399 	       2.011 	       1.401 	       1.424 	       1.428 	       1.433 	       1.431 	       1.473 	       1.457 	       1.054 	       1.050 	       1.079 	       1.066 	       1.093 	       1.117 	       1.138 	       1.151 	       1.194 	       1.212 	       1.242 	       1.249 	       1.298 	       1.344 	       1.334 	       1.364 	       1.401 	       1.602 	       1.442 	       1.710 	       2.149 	       2.148 	       2.256 	       2.075 	       2.015 	       1.989 	       2.001 	       2.005 	       2.052 	       2.056 	       2.083 	       2.089 	       1.687 	       1.658 	
SHORT_SERVER-160    	       4.835 	       4.845 	       4.662 	       4.749 	       4.625 	       4.668 	       4.727 	       5.318 	       4.712 	       4.904 	       4.679 	       4.637 	       4.884 	       4.656 	       4.630 	       4.627 	       4.622 	       4.659 	       4.629 	       4.641 	       4.626 	       4.647 	       4.670 	       4.658 	       4.644 	       4.664 	       4.752 	       4.694 	       4.696 	       4.721 	       4.986 	       4.770 	       4.843 	       5.076 	       4.873 	       5.059 	       5.023 	       5.042 	       5.160 	       5.136 	       5.158 	       5.152 	       5.087 	       5.200 	       5.376 	       5.156 	       5.178 	       5.221 	       5.228 	       5.129 	       5.135 	       5.329 	       5.441 	       5.391 	       5.471 	       5.436 	       5.381 	       5.319 	       5.261 	       5.372 	       5.344 	       5.388 	
SHORT_SERVER-161    	       7.712 	       2.720 	       2.741 	       2.550 	       2.589 	       6.941 	       2.533 	       2.728 	       2.528 	       2.522 	       2.540 	       1.931 	       1.916 	       1.874 	       1.878 	       1.880 	       1.313 	       1.331 	       1.277 	       1.278 	       1.276 	       1.275 	       1.275 	       1.295 	       1.277 	       1.751 	       1.296 	       1.287 	       1.340 	       1.304 	       1.462 	       1.301 	       1.342 	       1.349 	       1.342 	       1.379 	       1.389 	       1.388 	       1.537 	       1.419 	       1.756 	       1.410 	       1.406 	       1.410 	       1.420 	       1.630 	       1.439 	       1.425 	       1.425 	       1.461 	       1.528 	       1.476 	       1.469 	       1.846 	       1.548 	       1.561 	       1.625 	       1.517 	       1.795 	       1.500 	       1.615 	       1.595 	
SHORT_SERVER-162    	      22.905 	      22.867 	      22.894 	      22.734 	      22.779 	      24.127 	      23.933 	      23.136 	      22.884 	      22.411 	      23.253 	      22.386 	      21.744 	      21.660 	      21.064 	      20.851 	      20.809 	      20.843 	      21.077 	      21.204 	      21.587 	      21.824 	      22.119 	      22.343 	      22.580 	      22.898 	      23.132 	      23.267 	      23.657 	      23.827 	      24.035 	      24.298 	      24.532 	      24.640 	      25.059 	      25.145 	      25.294 	      25.719 	      25.810 	      26.000 	      26.340 	      26.452 	      26.471 	      26.958 	      26.995 	      27.067 	      27.508 	      27.596 	      27.602 	      28.041 	      28.027 	      28.061 	      28.456 	      28.520 	      28.511 	      28.974 	      28.908 	      28.930 	      29.352 	      29.330 	      29.286 	      29.782 	
SHORT_SERVER-163    	      13.757 	      13.754 	      13.143 	      13.878 	      15.444 	      13.613 	      14.385 	      15.766 	      14.374 	      13.855 	      13.487 	      13.405 	      13.396 	      13.616 	      13.639 	      13.677 	      13.438 	      13.959 	      13.953 	      13.650 	      13.526 	      13.441 	      13.121 	      13.735 	      12.345 	      12.461 	      12.919 	      12.955 	      13.112 	      13.295 	      13.273 	      13.536 	      13.494 	      13.641 	      14.514 	      13.971 	      14.019 	      14.126 	      14.017 	      14.070 	      14.241 	      14.236 	      14.159 	      14.353 	      14.452 	      14.374 	      14.506 	      14.453 	      14.755 	      14.832 	      15.148 	      15.194 	      15.347 	      15.621 	      15.650 	      15.951 	      15.917 	      15.993 	      16.686 	      16.659 	      16.800 	      17.051 	
SHORT_SERVER-164    	       5.891 	       5.820 	       5.789 	       5.813 	       5.890 	       7.221 	       5.860 	       5.934 	       5.986 	       6.018 	       5.838 	       5.671 	       5.492 	       5.556 	       5.470 	       5.411 	       5.399 	       5.550 	       5.652 	       5.846 	       6.016 	       6.186 	       6.383 	       6.574 	       6.777 	       6.943 	       7.082 	       7.185 	       7.314 	       7.437 	       7.511 	       7.591 	       7.702 	       7.792 	       7.844 	       7.926 	       7.995 	       8.073 	       8.128 	       8.186 	       8.234 	       8.298 	       8.325 	       8.370 	       8.427 	       8.477 	       8.500 	       8.544 	       8.581 	       8.627 	       8.664 	       8.676 	       8.710 	       8.757 	       8.772 	       8.795 	       8.810 	       8.840 	       8.862 	       8.865 	       8.885 	       8.904 	
SHORT_SERVER-165    	       7.020 	       6.804 	       6.678 	       6.551 	       6.544 	       6.639 	       6.697 	       6.800 	       6.953 	       7.091 	       6.856 	       6.569 	       6.396 	       6.494 	       6.417 	       6.311 	       6.303 	       6.467 	       6.622 	       6.979 	       7.198 	       7.406 	       7.644 	       7.821 	       8.023 	       8.189 	       8.329 	       8.437 	       8.578 	       8.699 	       8.811 	       8.878 	       9.007 	       9.112 	       9.206 	       9.293 	       9.379 	       9.479 	       9.556 	       9.634 	       9.716 	       9.811 	       9.850 	       9.915 	       9.995 	      10.052 	      10.108 	      10.136 	      10.212 	      10.253 	      10.290 	      10.329 	      10.397 	      10.433 	      10.484 	      10.520 	      10.560 	      10.598 	      10.650 	      10.674 	      10.719 	      10.747 	
SHORT_SERVER-166    	      17.599 	      17.356 	      16.912 	      17.171 	      18.931 	      18.762 	      18.532 	      18.398 	      19.019 	      18.169 	      17.853 	      16.652 	      16.162 	      15.995 	      15.558 	      15.437 	      15.181 	      15.266 	      15.239 	      15.228 	      15.464 	      15.716 	      15.786 	      16.197 	      16.394 	      16.511 	      17.017 	      17.213 	      17.320 	      17.855 	      18.042 	      18.470 	      18.735 	      19.033 	      19.313 	      19.618 	      19.997 	      20.361 	      20.727 	      20.741 	      21.124 	      21.332 	      21.620 	      21.907 	      22.089 	      22.533 	      22.644 	      22.899 	      23.106 	      23.370 	      23.577 	      23.759 	      24.067 	      24.111 	      24.226 	      24.412 	      24.618 	      24.803 	      24.962 	      25.154 	      25.165 	      25.310 	
SHORT_SERVER-167    	       6.183 	       6.051 	       5.943 	       5.939 	       6.022 	       7.502 	       5.899 	       5.897 	       5.978 	       5.922 	       5.759 	       5.625 	       5.467 	       5.501 	       5.433 	       5.385 	       5.372 	       5.490 	       5.572 	       5.700 	       5.835 	       5.970 	       6.141 	       6.351 	       6.533 	       6.669 	       6.795 	       6.865 	       6.968 	       7.066 	       7.127 	       7.189 	       7.287 	       7.372 	       7.415 	       7.493 	       7.568 	       7.623 	       7.677 	       7.713 	       7.758 	       7.820 	       7.860 	       7.890 	       7.945 	       7.991 	       8.024 	       8.055 	       8.097 	       8.136 	       8.154 	       8.172 	       8.197 	       8.231 	       8.259 	       8.271 	       8.274 	       8.294 	       8.300 	       8.267 	       8.289 	       8.319 	
SHORT_SERVER-168    	      15.779 	      15.560 	      15.180 	      15.613 	      16.907 	      16.570 	      16.538 	      16.457 	      16.780 	      15.960 	      15.724 	      14.811 	      14.407 	      14.304 	      14.009 	      13.875 	      13.679 	      13.774 	      13.735 	      13.743 	      13.938 	      14.177 	      14.263 	      14.575 	      14.775 	      14.868 	      15.275 	      15.502 	      15.657 	      16.117 	      16.286 	      16.610 	      16.886 	      17.097 	      17.384 	      17.640 	      17.937 	      18.230 	      18.484 	      18.566 	      18.895 	      19.071 	      19.315 	      19.536 	      19.699 	      20.046 	      20.196 	      20.415 	      20.612 	      20.828 	      20.995 	      21.171 	      21.399 	      21.500 	      21.648 	      21.831 	      21.969 	      22.122 	      22.310 	      22.451 	      22.513 	      22.677 	
SHORT_SERVER-169    	       3.638 	       3.541 	       3.529 	       3.470 	       3.492 	       4.898 	       3.122 	       3.232 	       3.183 	       3.189 	       3.169 	       3.079 	       3.043 	       3.067 	       3.033 	       2.986 	       2.985 	       3.082 	       3.097 	       3.173 	       3.231 	       3.308 	       3.384 	       3.454 	       3.588 	       3.623 	       3.674 	       3.707 	       3.758 	       3.787 	       3.796 	       3.818 	       3.881 	       3.913 	       3.928 	       3.948 	       3.978 	       4.005 	       4.011 	       4.017 	       4.047 	       4.065 	       4.085 	       4.094 	       4.115 	       4.135 	       4.127 	       4.142 	       4.157 	       4.183 	       4.194 	       4.183 	       4.197 	       4.222 	       4.230 	       4.232 	       4.238 	       4.253 	       4.252 	       4.242 	       4.259 	       4.278 	
SHORT_SERVER-16     	       2.750 	       2.740 	       3.097 	       2.653 	       2.626 	       2.600 	       2.588 	       2.745 	       2.984 	       2.585 	       2.652 	       3.512 	       2.474 	       2.435 	       2.437 	       2.429 	       2.419 	       2.429 	       2.811 	       2.214 	       2.235 	       2.200 	       2.229 	       2.228 	       2.245 	       2.255 	       2.237 	       2.260 	       1.649 	       1.644 	       1.703 	       1.701 	       1.718 	       1.739 	       1.748 	       1.750 	       1.778 	       1.792 	       1.799 	       1.821 	       1.849 	       1.857 	       1.884 	       1.886 	       1.907 	       1.919 	       1.913 	       1.917 	       2.852 	       2.876 	       3.209 	       2.624 	       2.643 	       2.620 	       2.640 	       2.639 	       2.663 	       2.656 	       2.672 	       2.684 	       2.082 	       2.070 	
SHORT_SERVER-170    	       8.125 	       7.987 	       7.856 	       7.667 	       7.830 	       8.516 	       7.771 	       7.874 	       7.936 	       8.022 	       7.808 	       7.556 	       7.382 	       7.475 	       7.418 	       7.342 	       7.359 	       7.567 	       7.753 	       8.071 	       8.324 	       8.567 	       8.809 	       8.986 	       9.235 	       9.415 	       9.557 	       9.703 	       9.868 	       9.988 	      10.079 	      10.183 	      10.321 	      10.411 	      10.509 	      10.599 	      10.676 	      10.778 	      10.827 	      10.896 	      10.978 	      11.059 	      11.097 	      11.165 	      11.249 	      11.315 	      11.367 	      11.419 	      11.469 	      11.552 	      11.578 	      11.591 	      11.652 	      11.713 	      11.743 	      11.771 	      11.794 	      11.818 	      11.861 	      11.886 	      11.910 	      11.974 	
SHORT_SERVER-171    	       4.846 	       4.790 	       4.791 	       4.391 	       4.436 	       4.679 	       4.410 	       4.485 	       4.489 	       4.616 	       4.547 	       4.332 	       4.237 	       4.286 	       4.239 	       4.197 	       4.206 	       4.336 	       4.456 	       4.649 	       4.761 	       4.888 	       4.992 	       5.065 	       5.172 	       5.221 	       5.246 	       5.299 	       5.345 	       5.398 	       5.409 	       5.440 	       5.493 	       5.548 	       5.591 	       5.609 	       5.635 	       5.686 	       5.694 	       5.723 	       5.751 	       5.784 	       5.787 	       5.854 	       5.870 	       5.903 	       5.902 	       5.912 	       5.946 	       5.985 	       5.997 	       5.993 	       6.011 	       6.039 	       6.046 	       6.043 	       6.042 	       6.066 	       6.075 	       6.083 	       6.082 	       6.128 	
SHORT_SERVER-172    	       9.384 	       9.298 	       9.236 	       9.257 	       9.470 	      10.329 	       9.425 	       9.588 	       9.631 	       9.797 	       9.564 	       9.225 	       9.012 	       9.186 	       9.084 	       8.983 	       8.988 	       9.268 	       9.496 	       9.947 	      10.273 	      10.595 	      10.902 	      11.143 	      11.474 	      11.701 	      11.841 	      12.008 	      12.204 	      12.333 	      12.430 	      12.554 	      12.701 	      12.776 	      12.869 	      12.975 	      13.049 	      13.143 	      13.202 	      13.256 	      13.320 	      13.408 	      13.431 	      13.518 	      13.577 	      13.619 	      13.668 	      13.704 	      13.743 	      13.809 	      13.834 	      13.850 	      13.893 	      13.941 	      13.949 	      13.984 	      14.028 	      14.045 	      14.078 	      14.085 	      14.102 	      14.155 	
SHORT_SERVER-173    	       4.035 	       3.872 	       3.808 	       3.648 	       3.694 	       4.747 	       3.610 	       3.679 	       3.672 	       3.737 	       3.664 	       3.554 	       3.455 	       3.497 	       3.490 	       3.477 	       3.497 	       3.607 	       3.676 	       3.777 	       3.889 	       3.966 	       4.072 	       4.132 	       4.215 	       4.307 	       4.385 	       4.451 	       4.510 	       4.549 	       4.586 	       4.627 	       4.682 	       4.744 	       4.771 	       4.817 	       4.871 	       4.924 	       4.947 	       4.981 	       5.029 	       5.065 	       5.076 	       5.118 	       5.166 	       5.196 	       5.211 	       5.236 	       5.260 	       5.319 	       5.327 	       5.331 	       5.352 	       5.400 	       5.414 	       5.427 	       5.409 	       5.379 	       5.378 	       5.385 	       5.398 	       5.421 	
SHORT_SERVER-174    	       5.572 	       5.402 	       5.199 	       4.973 	       5.079 	       6.096 	       4.847 	       4.889 	       4.963 	       5.007 	       4.771 	       4.590 	       4.404 	       4.408 	       4.379 	       4.299 	       4.284 	       4.383 	       4.440 	       4.556 	       4.674 	       4.767 	       4.870 	       4.971 	       5.090 	       5.186 	       5.270 	       5.350 	       5.434 	       5.521 	       5.581 	       5.637 	       5.741 	       5.816 	       5.877 	       5.948 	       5.998 	       6.077 	       6.138 	       6.192 	       6.253 	       6.313 	       6.347 	       6.398 	       6.468 	       6.528 	       6.564 	       6.591 	       6.650 	       6.704 	       6.728 	       6.771 	       6.818 	       6.855 	       6.874 	       6.882 	       6.870 	       6.918 	       6.952 	       6.957 	       6.986 	       7.033 	
SHORT_SERVER-175    	       9.728 	       9.602 	       9.560 	       9.470 	       9.672 	      10.357 	       9.585 	       9.714 	       9.812 	       9.945 	       9.705 	       9.398 	       9.195 	       9.372 	       9.240 	       9.128 	       9.128 	       9.419 	       9.646 	      10.056 	      10.392 	      10.726 	      11.037 	      11.294 	      11.622 	      11.841 	      12.027 	      12.195 	      12.396 	      12.548 	      12.639 	      12.769 	      12.916 	      13.020 	      13.104 	      13.210 	      13.283 	      13.395 	      13.463 	      13.511 	      13.608 	      13.707 	      13.721 	      13.812 	      13.887 	      13.933 	      13.995 	      14.034 	      14.079 	      14.155 	      14.184 	      14.209 	      14.248 	      14.322 	      14.341 	      14.371 	      14.408 	      14.446 	      14.470 	      14.491 	      14.508 	      14.558 	
SHORT_SERVER-176    	      12.131 	      12.025 	      12.021 	      12.305 	      12.623 	      13.918 	      12.556 	      12.732 	      12.856 	      12.968 	      12.621 	      12.242 	      11.920 	      12.147 	      11.931 	      11.750 	      11.684 	      12.078 	      12.366 	      12.931 	      13.388 	      13.845 	      14.293 	      14.609 	      15.084 	      15.394 	      15.636 	      15.864 	      16.139 	      16.306 	      16.445 	      16.607 	      16.767 	      16.873 	      16.985 	      17.109 	      17.192 	      17.305 	      17.379 	      17.435 	      17.532 	      17.614 	      17.643 	      17.721 	      17.781 	      17.826 	      17.882 	      17.929 	      17.954 	      18.010 	      18.074 	      18.074 	      18.132 	      18.192 	      18.208 	      18.262 	      18.277 	      18.319 	      18.332 	      18.387 	      18.400 	      18.440 	
SHORT_SERVER-177    	       4.493 	       4.395 	       4.391 	       4.097 	       4.119 	       4.181 	       4.112 	       4.207 	       4.258 	       4.403 	       4.282 	       4.065 	       3.963 	       4.022 	       3.972 	       3.904 	       3.923 	       4.061 	       4.130 	       4.307 	       4.412 	       4.539 	       4.633 	       4.725 	       4.826 	       4.904 	       4.945 	       5.019 	       5.088 	       5.152 	       5.185 	       5.229 	       5.309 	       5.394 	       5.436 	       5.490 	       5.524 	       5.585 	       5.612 	       5.657 	       5.700 	       5.760 	       5.777 	       5.823 	       5.875 	       5.920 	       5.921 	       5.937 	       5.989 	       6.046 	       6.051 	       6.071 	       6.101 	       6.136 	       6.170 	       6.185 	       6.185 	       6.225 	       6.242 	       6.246 	       6.263 	       6.297 	
SHORT_SERVER-178    	       6.868 	       6.817 	       6.823 	       6.450 	       6.726 	       7.742 	       6.124 	       6.262 	       6.185 	       6.175 	       6.127 	       5.949 	       5.846 	       5.855 	       5.858 	       5.829 	       5.843 	       5.995 	       6.036 	       6.227 	       6.353 	       6.513 	       6.675 	       6.769 	       7.000 	       7.101 	       7.190 	       7.283 	       7.399 	       7.474 	       7.498 	       7.559 	       7.638 	       7.696 	       7.748 	       7.795 	       7.829 	       7.879 	       7.897 	       7.928 	       7.970 	       8.010 	       8.013 	       8.069 	       8.083 	       8.107 	       8.124 	       8.135 	       8.157 	       8.207 	       8.216 	       8.203 	       8.228 	       8.278 	       8.272 	       8.287 	       8.284 	       8.311 	       8.320 	       8.329 	       8.330 	       8.365 	
SHORT_SERVER-179    	       1.717 	       1.704 	       1.700 	       1.498 	       1.537 	       1.470 	       1.497 	       1.579 	       1.563 	       1.517 	       1.554 	       1.498 	       1.484 	       1.506 	       1.506 	       1.517 	       1.524 	       1.581 	       1.628 	       1.641 	       1.657 	       1.676 	       1.685 	       1.683 	       1.722 	       1.681 	       1.705 	       1.713 	       1.721 	       1.742 	       1.744 	       1.758 	       1.764 	       1.798 	       1.825 	       1.868 	       1.876 	       1.905 	       1.911 	       1.947 	       1.960 	       1.972 	       1.987 	       2.010 	       2.011 	       2.033 	       2.082 	       2.088 	       2.115 	       2.129 	       2.142 	       2.138 	       2.172 	       2.193 	       2.208 	       2.208 	       2.217 	       2.237 	       2.262 	       2.266 	       2.279 	       2.276 	
SHORT_SERVER-17     	       2.852 	       2.800 	       2.812 	       2.890 	       2.758 	       3.049 	       3.410 	       2.783 	       2.781 	       2.615 	       2.630 	       3.784 	       2.583 	       2.523 	       2.596 	       2.509 	       2.488 	       2.508 	       3.015 	       2.161 	       2.382 	       2.199 	       2.227 	       2.264 	       2.277 	       2.304 	       2.350 	       2.381 	       1.620 	       1.644 	       1.718 	       1.725 	       1.767 	       1.794 	       1.829 	       1.851 	       1.895 	       1.912 	       1.934 	       1.946 	       1.988 	       2.015 	       2.025 	       2.047 	       2.093 	       2.175 	       2.161 	       2.224 	       3.478 	       3.498 	       3.881 	       3.088 	       3.099 	       3.069 	       3.099 	       3.114 	       3.131 	       3.146 	       3.156 	       3.185 	       2.430 	       2.435 	
SHORT_SERVER-180    	      10.720 	      10.688 	       9.785 	       9.413 	      10.139 	       9.073 	      10.369 	      10.530 	      10.331 	       8.986 	       8.912 	       8.455 	       8.043 	       7.964 	       7.862 	       7.726 	       7.657 	       7.633 	       7.570 	       7.636 	       7.760 	       7.696 	       7.820 	       8.023 	       8.147 	       8.150 	       8.597 	       8.845 	       8.853 	       9.333 	       9.468 	       9.855 	       9.678 	       9.872 	       9.981 	       9.987 	      10.173 	      10.157 	      10.313 	      10.270 	      10.344 	      10.430 	      10.528 	      10.691 	      10.766 	      11.073 	      10.843 	      11.064 	      11.050 	      11.226 	      11.250 	      11.450 	      11.545 	      11.562 	      11.542 	      11.701 	      11.691 	      11.954 	      11.919 	      12.152 	      11.968 	      12.029 	
SHORT_SERVER-181    	       2.341 	       2.289 	       2.289 	       2.302 	       2.272 	       2.320 	       2.379 	       2.362 	       2.395 	       2.413 	       2.386 	       2.307 	       2.291 	       2.321 	       2.321 	       2.318 	       2.356 	       2.401 	       2.467 	       2.524 	       2.629 	       2.695 	       2.772 	       2.809 	       2.876 	       2.904 	       2.946 	       2.994 	       3.042 	       3.062 	       3.099 	       3.130 	       3.133 	       3.182 	       3.191 	       3.254 	       3.251 	       3.294 	       3.293 	       3.316 	       3.344 	       3.377 	       3.362 	       3.389 	       3.411 	       3.424 	       3.434 	       3.459 	       3.475 	       3.481 	       3.516 	       3.509 	       3.552 	       3.538 	       3.562 	       3.582 	       3.606 	       3.589 	       3.609 	       3.629 	       3.651 	       3.615 	
SHORT_SERVER-182    	      10.184 	       9.998 	       9.940 	      10.060 	      10.031 	      10.232 	      10.555 	      10.317 	      10.574 	      10.531 	      10.425 	      10.079 	      10.088 	      10.252 	      10.146 	      10.109 	      10.210 	      10.387 	      10.609 	      10.921 	      11.326 	      11.629 	      11.950 	      12.137 	      12.422 	      12.626 	      12.786 	      12.858 	      12.954 	      13.012 	      13.143 	      13.127 	      13.170 	      13.309 	      13.423 	      13.474 	      13.550 	      13.749 	      13.774 	      13.856 	      13.912 	      13.968 	      14.008 	      14.164 	      14.152 	      14.179 	      14.283 	      14.339 	      14.348 	      14.355 	      14.417 	      14.512 	      14.582 	      14.601 	      14.698 	      14.795 	      14.877 	      14.843 	      14.912 	      14.991 	      15.009 	      15.011 	
SHORT_SERVER-183    	      12.451 	      12.267 	      11.946 	      12.375 	      13.400 	      13.403 	      13.410 	      13.124 	      14.253 	      13.463 	      12.754 	      12.315 	      11.568 	      11.395 	      11.223 	      10.965 	      10.773 	      10.830 	      10.755 	      10.853 	      10.935 	      11.112 	      11.227 	      11.473 	      11.709 	      11.869 	      12.216 	      12.427 	      12.631 	      12.972 	      13.191 	      13.586 	      13.804 	      14.089 	      14.366 	      14.589 	      14.888 	      15.131 	      15.544 	      15.649 	      15.871 	      16.032 	      16.255 	      16.521 	      16.624 	      16.965 	      17.036 	      17.220 	      17.381 	      17.534 	      17.664 	      17.809 	      18.000 	      18.035 	      18.158 	      18.320 	      18.443 	      18.582 	      18.689 	      18.901 	      18.831 	      18.926 	
SHORT_SERVER-184    	      16.000 	      15.851 	      15.846 	      16.204 	      16.600 	      17.014 	      16.844 	      16.960 	      17.176 	      17.263 	      16.794 	      16.289 	      15.893 	      16.235 	      15.962 	      15.698 	      15.572 	      16.082 	      16.466 	      17.219 	      17.845 	      18.512 	      19.065 	      19.503 	      20.084 	      20.506 	      20.810 	      21.113 	      21.435 	      21.644 	      21.830 	      22.016 	      22.195 	      22.362 	      22.510 	      22.640 	      22.751 	      22.904 	      22.986 	      23.060 	      23.183 	      23.276 	      23.327 	      23.425 	      23.487 	      23.550 	      23.634 	      23.704 	      23.733 	      23.826 	      23.868 	      23.916 	      23.963 	      24.037 	      24.069 	      24.126 	      24.145 	      24.203 	      24.259 	      24.299 	      24.334 	      24.361 	
SHORT_SERVER-185    	      16.561 	      16.390 	      16.356 	      16.531 	      16.908 	      17.218 	      17.141 	      17.284 	      17.497 	      17.624 	      17.147 	      16.601 	      16.245 	      16.612 	      16.315 	      16.068 	      15.972 	      16.466 	      16.909 	      17.707 	      18.340 	      19.010 	      19.559 	      20.002 	      20.579 	      20.998 	      21.319 	      21.626 	      21.946 	      22.154 	      22.358 	      22.522 	      22.716 	      22.899 	      23.064 	      23.196 	      23.304 	      23.455 	      23.550 	      23.645 	      23.753 	      23.846 	      23.914 	      24.020 	      24.085 	      24.174 	      24.268 	      24.326 	      24.375 	      24.460 	      24.500 	      24.568 	      24.625 	      24.705 	      24.739 	      24.817 	      24.839 	      24.892 	      24.954 	      24.993 	      25.040 	      25.082 	
SHORT_SERVER-186    	       2.831 	       2.822 	       2.842 	       2.833 	       2.882 	       4.406 	       2.289 	       2.301 	       2.292 	       2.274 	       2.283 	       2.271 	       2.268 	       2.268 	       2.262 	       2.260 	       2.262 	       2.279 	       2.270 	       2.272 	       2.278 	       2.300 	       2.316 	       2.260 	       2.833 	       2.836 	       2.840 	       2.854 	       2.867 	       2.871 	       2.867 	       2.870 	       2.870 	       2.880 	       2.873 	       2.878 	       2.875 	       2.879 	       2.880 	       2.881 	       2.881 	       2.885 	       2.880 	       2.888 	       2.886 	       2.893 	       2.887 	       2.899 	       2.889 	       2.894 	       2.907 	       2.894 	       2.896 	       2.894 	       2.893 	       2.900 	       2.899 	       2.896 	       2.900 	       2.898 	       2.903 	       2.900 	
SHORT_SERVER-187    	      16.710 	      16.557 	      16.584 	      16.956 	      17.382 	      17.719 	      17.627 	      17.741 	      17.932 	      18.060 	      17.587 	      17.061 	      16.730 	      17.126 	      16.854 	      16.621 	      16.527 	      17.078 	      17.557 	      18.417 	      19.048 	      19.715 	      20.276 	      20.735 	      21.337 	      21.776 	      22.080 	      22.395 	      22.713 	      22.939 	      23.102 	      23.297 	      23.472 	      23.650 	      23.774 	      23.925 	      24.042 	      24.193 	      24.283 	      24.365 	      24.497 	      24.584 	      24.642 	      24.748 	      24.803 	      24.858 	      24.930 	      24.986 	      25.022 	      25.118 	      25.177 	      25.211 	      25.260 	      25.311 	      25.364 	      25.418 	      25.463 	      25.495 	      25.545 	      25.598 	      25.611 	      25.658 	
SHORT_SERVER-188    	      32.139 	      30.791 	      27.871 	      36.277 	      28.630 	      26.041 	      29.156 	      33.182 	      26.373 	      26.207 	      23.739 	      20.678 	      19.218 	      18.263 	      17.422 	      16.096 	      15.515 	      14.776 	      14.207 	      13.397 	      14.105 	      13.733 	      12.474 	      12.047 	      12.699 	      13.610 	      13.683 	      13.218 	      13.815 	      13.897 	      13.410 	      13.726 	      13.405 	      13.958 	      14.928 	      14.919 	      16.586 	      15.932 	      15.280 	      15.674 	      15.485 	      14.915 	      15.730 	      15.625 	      16.077 	      15.902 	      15.636 	      16.022 	      16.214 	      16.345 	      16.702 	      17.251 	      18.032 	      18.275 	      17.680 	      17.860 	      16.870 	      16.984 	      17.980 	      18.157 	      17.807 	      18.142 	
SHORT_SERVER-189    	       9.638 	       8.957 	       8.384 	       8.434 	       7.641 	       7.738 	       7.101 	       6.784 	       6.290 	       6.139 	       6.171 	       5.295 	       5.088 	       4.916 	       4.854 	       4.710 	       4.644 	       4.615 	       4.615 	       4.627 	       4.629 	       4.698 	       4.765 	       4.828 	       4.871 	       4.941 	       4.970 	       5.000 	       5.074 	       5.081 	       5.127 	       5.221 	       5.249 	       5.325 	       5.452 	       5.481 	       5.560 	       5.603 	       5.680 	       5.701 	       5.829 	       5.872 	       5.920 	       5.941 	       6.017 	       6.098 	       6.161 	       6.197 	       6.231 	       6.324 	       6.403 	       6.423 	       6.494 	       6.513 	       6.574 	       6.660 	       6.707 	       6.750 	       6.794 	       6.867 	       6.939 	       7.011 	
SHORT_SERVER-18     	       1.622 	       1.457 	       1.524 	       1.560 	       1.230 	       1.199 	       1.316 	       1.340 	       1.104 	       1.186 	       1.093 	       0.980 	       1.035 	       0.893 	       0.842 	       0.783 	       0.756 	       0.736 	       0.715 	       0.732 	       0.681 	       0.650 	       0.644 	       0.670 	       0.622 	       0.619 	       0.629 	       0.619 	       0.611 	       0.651 	       0.648 	       0.679 	       0.615 	       0.650 	       0.685 	       0.738 	       0.685 	       0.663 	       0.690 	       0.669 	       0.701 	       0.684 	       0.678 	       0.663 	       0.661 	       0.673 	       0.676 	       0.699 	       0.703 	       0.685 	       0.694 	       0.693 	       0.764 	       0.713 	       0.706 	       0.702 	       0.755 	       0.696 	       0.709 	       0.703 	       0.631 	       0.651 	
SHORT_SERVER-190    	       2.505 	       2.483 	       2.568 	       2.776 	       2.761 	       2.833 	       3.995 	       3.271 	       3.041 	       2.443 	       3.786 	       2.588 	       2.385 	       2.607 	       2.318 	       2.191 	       2.678 	       2.247 	       2.277 	       2.220 	       2.185 	       2.284 	       2.241 	       2.270 	       2.566 	       2.451 	       2.243 	       2.296 	       2.375 	       2.515 	       2.382 	       2.550 	       2.339 	       2.635 	       2.529 	       2.528 	       2.436 	       2.707 	       2.452 	       2.592 	       2.759 	       2.699 	       2.697 	       2.703 	       2.517 	       2.778 	       2.619 	       2.694 	       2.811 	       3.093 	       2.701 	       2.839 	       2.548 	       2.819 	       2.463 	       2.847 	       2.551 	       2.648 	       2.976 	       2.937 	       2.793 	       2.982 	
SHORT_SERVER-191    	      11.128 	      10.342 	      10.460 	       9.600 	       8.962 	       9.203 	      12.635 	       7.444 	       7.004 	       6.755 	       6.160 	       5.843 	       5.430 	       5.120 	       4.978 	       4.844 	       4.734 	       4.743 	       4.565 	       4.589 	       4.527 	       4.356 	       4.304 	       4.335 	       4.354 	       4.423 	       4.408 	       4.328 	       4.417 	       4.397 	       4.363 	       4.402 	       4.453 	       4.445 	       4.594 	       4.549 	       4.675 	       4.660 	       4.700 	       4.791 	       4.856 	       4.910 	       4.899 	       4.955 	       4.898 	       5.026 	       4.976 	       5.038 	       5.080 	       5.048 	       5.145 	       5.160 	       5.190 	       5.247 	       5.263 	       5.313 	       5.345 	       5.473 	       5.473 	       5.509 	       5.529 	       5.728 	
SHORT_SERVER-192    	      15.892 	      14.678 	      13.457 	      12.721 	      12.486 	      10.822 	      11.692 	      11.116 	       9.549 	       9.080 	       8.382 	       7.350 	       6.606 	       6.297 	       6.082 	       5.700 	       5.381 	       5.330 	       5.513 	       5.499 	       5.381 	       5.410 	       5.481 	       5.503 	       5.725 	       5.874 	       5.745 	       5.799 	       5.498 	       5.468 	       5.565 	       5.641 	       5.748 	       5.857 	       5.912 	       5.796 	       5.892 	       5.867 	       5.880 	       5.959 	       6.029 	       5.875 	       5.809 	       5.821 	       5.918 	       6.003 	       5.916 	       6.018 	       6.066 	       6.243 	       6.293 	       6.262 	       6.339 	       6.546 	       6.552 	       6.723 	       6.638 	       6.867 	       6.943 	       6.951 	       7.120 	       7.072 	
SHORT_SERVER-193    	      13.917 	      13.454 	      12.215 	      12.175 	      11.058 	      10.822 	      10.113 	       9.316 	       8.805 	       8.659 	       7.535 	       7.282 	       6.682 	       6.228 	       5.970 	       5.749 	       5.829 	       5.595 	       5.585 	       5.555 	       5.545 	       5.541 	       5.660 	       5.676 	       5.676 	       5.775 	       5.800 	       5.925 	       6.133 	       6.149 	       6.275 	       6.295 	       6.384 	       6.452 	       6.492 	       6.641 	       6.817 	       7.016 	       6.998 	       7.189 	       7.228 	       7.365 	       7.411 	       7.602 	       7.748 	       7.752 	       7.866 	       8.050 	       8.121 	       8.254 	       8.323 	       8.401 	       8.553 	       8.724 	       8.723 	       8.872 	       9.005 	       9.148 	       9.210 	       9.252 	       9.447 	       9.576 	
SHORT_SERVER-194    	      12.459 	      11.914 	      11.302 	      11.230 	      10.445 	      10.322 	       9.600 	       8.116 	       8.052 	       7.497 	       7.157 	       6.368 	       6.070 	       5.785 	       5.381 	       5.089 	       5.070 	       4.813 	       4.747 	       4.634 	       4.556 	       4.536 	       4.593 	       4.464 	       4.379 	       4.365 	       4.478 	       4.254 	       4.316 	       4.342 	       4.394 	       4.320 	       4.371 	       4.394 	       4.410 	       4.471 	       4.381 	       4.426 	       4.334 	       4.437 	       4.434 	       4.380 	       4.357 	       4.307 	       4.353 	       4.389 	       4.322 	       4.478 	       4.379 	       4.310 	       4.425 	       4.485 	       4.478 	       4.543 	       4.466 	       4.660 	       4.621 	       4.659 	       4.665 	       4.670 	       4.705 	       4.826 	
SHORT_SERVER-195    	      17.990 	      14.155 	      12.828 	      10.585 	       9.514 	       9.694 	       8.827 	       8.432 	       8.305 	       7.375 	       6.927 	       6.659 	       6.248 	       5.818 	       6.515 	       5.429 	       5.376 	       5.072 	       4.832 	       4.728 	       4.543 	       4.474 	       4.364 	       4.090 	       3.894 	       4.097 	       3.986 	       3.856 	       4.000 	       3.808 	       3.917 	       3.821 	       3.685 	       3.690 	       3.690 	       3.721 	       3.538 	       3.475 	       3.517 	       3.617 	       3.543 	       3.566 	       3.562 	       3.469 	       3.533 	       3.637 	       3.598 	       3.711 	       3.686 	       3.628 	       3.522 	       3.521 	       3.391 	       3.386 	       3.553 	       3.374 	       3.325 	       3.229 	       3.320 	       3.280 	       3.276 	       3.300 	
SHORT_SERVER-196    	      13.918 	      12.932 	      12.076 	      11.787 	      11.056 	      11.313 	      11.258 	       9.547 	       9.188 	       9.047 	       8.007 	       7.498 	       7.089 	       6.496 	       6.423 	       6.072 	       5.897 	       5.935 	       5.652 	       5.721 	       5.660 	       5.630 	       5.589 	       5.586 	       5.669 	       5.618 	       5.621 	       5.597 	       5.580 	       5.626 	       5.738 	       5.729 	       5.729 	       5.729 	       5.917 	       5.895 	       5.967 	       5.979 	       6.119 	       6.211 	       6.244 	       6.269 	       6.298 	       6.332 	       6.268 	       6.498 	       6.347 	       6.458 	       6.563 	       6.458 	       6.584 	       6.608 	       6.677 	       6.805 	       6.836 	       6.794 	       6.933 	       6.971 	       6.969 	       7.030 	       7.125 	       7.232 	
SHORT_SERVER-197    	      14.623 	      13.740 	      12.909 	      12.811 	      11.953 	      11.721 	      11.595 	      10.779 	       9.986 	       9.788 	       8.982 	       8.516 	       8.208 	       7.844 	       7.790 	       7.579 	       7.534 	       7.625 	       7.581 	       7.741 	       7.771 	       7.837 	       8.025 	       8.167 	       8.326 	       8.416 	       8.587 	       8.704 	       8.850 	       9.014 	       9.200 	       9.315 	       9.449 	       9.653 	       9.799 	       9.940 	      10.112 	      10.289 	      10.425 	      10.592 	      10.742 	      10.857 	      11.015 	      11.145 	      11.296 	      11.476 	      11.577 	      11.750 	      11.859 	      12.037 	      12.143 	      12.347 	      12.466 	      12.588 	      12.766 	      12.924 	      13.071 	      13.171 	      13.316 	      13.481 	      13.617 	      13.756 	
SHORT_SERVER-198    	      10.792 	      10.286 	       9.961 	      10.984 	       9.371 	      10.586 	       9.108 	       8.243 	       9.693 	       8.402 	       7.008 	       6.674 	       6.503 	       6.125 	       5.894 	       5.744 	       5.690 	       5.612 	       5.383 	       5.301 	       5.196 	       5.158 	       5.160 	       5.047 	       5.105 	       5.068 	       5.062 	       5.082 	       5.152 	       5.203 	       5.301 	       5.251 	       5.274 	       5.327 	       5.438 	       5.407 	       5.542 	       5.597 	       5.659 	       5.760 	       5.817 	       5.804 	       5.935 	       6.021 	       6.072 	       6.086 	       6.203 	       6.157 	       6.178 	       6.224 	       6.234 	       6.203 	       6.293 	       6.339 	       6.377 	       6.365 	       6.472 	       6.482 	       6.559 	       6.617 	       6.682 	       6.695 	
SHORT_SERVER-199    	      35.651 	      30.371 	      26.525 	      28.088 	      26.555 	      21.577 	      15.360 	      14.887 	      14.334 	      13.328 	       9.502 	       8.655 	       9.298 	       7.702 	       7.278 	       6.133 	       5.540 	       5.092 	       4.994 	       4.648 	       4.713 	       5.109 	       5.207 	       5.142 	       5.091 	       5.353 	       5.086 	       4.964 	       5.149 	       5.322 	       6.167 	       5.660 	       5.592 	       5.730 	       6.019 	       5.642 	       5.666 	       5.551 	       5.697 	       5.816 	       5.814 	       6.056 	       6.048 	       6.310 	       6.325 	       6.456 	       6.689 	       6.752 	       7.043 	       7.218 	       7.390 	       7.257 	       7.336 	       7.367 	       7.594 	       7.689 	       7.941 	       7.984 	       8.274 	       8.331 	       8.401 	       8.423 	
SHORT_SERVER-19     	       1.904 	       1.895 	       2.421 	       1.793 	       1.762 	       1.707 	       1.706 	       1.872 	       2.304 	       1.727 	       1.763 	       1.985 	       1.541 	       1.534 	       1.535 	       1.520 	       1.515 	       1.515 	       1.522 	       1.508 	       1.497 	       1.471 	       1.490 	       1.480 	       1.499 	       1.504 	       1.491 	       1.520 	       1.528 	       1.517 	       1.621 	       1.612 	       1.641 	       1.655 	       1.660 	       1.664 	       1.698 	       1.701 	       1.710 	       1.726 	       1.758 	       1.762 	       1.794 	       1.806 	       1.807 	       1.835 	       1.818 	       1.827 	       1.841 	       1.864 	       1.879 	       1.856 	       1.884 	       1.886 	       1.898 	       1.900 	       1.925 	       1.925 	       1.950 	       1.953 	       1.955 	       1.948 	
SHORT_SERVER-1      	       7.334 	       7.329 	       7.034 	       9.178 	       8.949 	       5.948 	       5.716 	       5.456 	       5.201 	       4.920 	       4.562 	       4.484 	       4.293 	       4.124 	       3.865 	       3.785 	       3.669 	       3.702 	       3.727 	       3.652 	       3.705 	       3.697 	       3.686 	       3.614 	       3.516 	       3.563 	       3.481 	       3.534 	       3.530 	       3.591 	       3.497 	       3.594 	       3.581 	       3.642 	       3.612 	       3.733 	       3.784 	       3.743 	       3.760 	       3.805 	       3.945 	       3.922 	       3.938 	       3.963 	       4.065 	       4.061 	       4.081 	       4.093 	       4.133 	       4.184 	       4.242 	       4.273 	       4.328 	       4.325 	       4.281 	       4.373 	       4.344 	       4.424 	       4.432 	       4.517 	       4.500 	       4.554 	
SHORT_SERVER-200    	      14.892 	      13.955 	      13.571 	      13.080 	      12.222 	      12.294 	      11.465 	      10.995 	       9.862 	       9.518 	       9.016 	       8.251 	       7.801 	       7.392 	       7.279 	       6.897 	       6.796 	       6.763 	       6.608 	       6.544 	       6.393 	       6.440 	       6.628 	       6.696 	       6.732 	       6.778 	       6.888 	       6.965 	       6.979 	       7.057 	       7.099 	       7.185 	       7.280 	       7.364 	       7.494 	       7.544 	       7.696 	       7.699 	       7.674 	       7.655 	       7.672 	       7.834 	       7.788 	       7.800 	       7.918 	       8.040 	       8.020 	       8.196 	       8.223 	       8.290 	       8.377 	       8.477 	       8.536 	       8.551 	       8.709 	       8.739 	       8.862 	       8.831 	       9.023 	       9.010 	       9.098 	       9.190 	
SHORT_SERVER-201    	      13.016 	      12.265 	      11.614 	      11.412 	      10.689 	      10.332 	      10.040 	       9.119 	       8.562 	       8.343 	       7.828 	       7.332 	       7.043 	       6.688 	       6.568 	       6.423 	       6.341 	       6.378 	       6.305 	       6.341 	       6.353 	       6.413 	       6.492 	       6.583 	       6.679 	       6.705 	       6.755 	       6.836 	       6.919 	       7.027 	       7.112 	       7.183 	       7.281 	       7.354 	       7.479 	       7.532 	       7.626 	       7.717 	       7.792 	       7.923 	       8.001 	       8.085 	       8.210 	       8.288 	       8.380 	       8.503 	       8.551 	       8.625 	       8.725 	       8.899 	       8.913 	       9.021 	       9.083 	       9.185 	       9.247 	       9.386 	       9.460 	       9.552 	       9.649 	       9.772 	       9.811 	       9.966 	
SHORT_SERVER-202    	       7.186 	       6.895 	       6.245 	       6.453 	       5.936 	       5.928 	       5.947 	       5.553 	       5.221 	      17.088 	       8.639 	       4.194 	       3.870 	       3.705 	       3.556 	       3.401 	       3.186 	       3.150 	       3.227 	       3.190 	       3.236 	       3.243 	       3.267 	       3.292 	       3.292 	       3.365 	       3.360 	       3.411 	       3.514 	       3.504 	       3.563 	       3.639 	       3.554 	       3.697 	       3.708 	       3.692 	       3.706 	       3.793 	       3.879 	       3.929 	       3.932 	       3.988 	       4.079 	       4.066 	       4.127 	       4.080 	       4.078 	       4.148 	       4.189 	       4.255 	       4.262 	       4.370 	       4.447 	       4.457 	       4.480 	       4.588 	       4.570 	       4.584 	       4.630 	       4.684 	       4.726 	       4.814 	
SHORT_SERVER-203    	      16.486 	      15.199 	      13.997 	      14.231 	      13.269 	      12.206 	      12.951 	      11.615 	      10.570 	      10.376 	       9.695 	       8.719 	       8.104 	       7.517 	       7.383 	       6.978 	       6.548 	       6.497 	       6.508 	       6.483 	       6.475 	       6.377 	       6.432 	       6.374 	       6.500 	       6.588 	       6.732 	       6.805 	       6.773 	       6.864 	       6.901 	       6.987 	       7.040 	       7.101 	       7.238 	       7.221 	       7.390 	       7.306 	       7.411 	       7.506 	       7.774 	       7.755 	       7.775 	       7.924 	       8.039 	       8.129 	       8.149 	       8.226 	       8.351 	       8.467 	       8.545 	       8.656 	       8.713 	       8.839 	       8.983 	       8.988 	       9.042 	       9.098 	       9.220 	       9.164 	       9.266 	       9.341 	
SHORT_SERVER-204    	       0.623 	       0.599 	       0.605 	       0.631 	       0.532 	       0.509 	       0.489 	       0.485 	       0.476 	       0.417 	       0.405 	       0.374 	       0.384 	       0.360 	       0.357 	       0.352 	       0.354 	       0.356 	       0.359 	       0.356 	       0.358 	       0.364 	       0.357 	       0.367 	       0.377 	       0.376 	       0.377 	       0.385 	       0.384 	       0.406 	       0.397 	       0.402 	       0.405 	       0.409 	       0.415 	       0.415 	       0.417 	       0.421 	       0.433 	       0.437 	       0.441 	       0.440 	       0.461 	       0.469 	       0.481 	       0.477 	       0.488 	       0.486 	       0.499 	       0.504 	       0.503 	       0.492 	       0.503 	       0.509 	       0.522 	       0.521 	       0.525 	       0.532 	       0.535 	       0.541 	       0.544 	       0.544 	
SHORT_SERVER-205    	      15.676 	      11.331 	      11.699 	      10.345 	       9.622 	       9.749 	      11.031 	       7.935 	       7.167 	       7.582 	       6.413 	       5.215 	       4.658 	       4.357 	       5.503 	       4.152 	       4.001 	       4.260 	       3.621 	       3.487 	       3.406 	       3.697 	       3.254 	       3.035 	       3.115 	       3.148 	       3.063 	       3.028 	       2.956 	       2.871 	       2.889 	       2.928 	       2.924 	       3.087 	       3.178 	       3.116 	       3.015 	       3.447 	       3.075 	       3.257 	       3.075 	       3.253 	       3.199 	       3.092 	       3.300 	       3.150 	       3.274 	       3.290 	       3.139 	       3.069 	       3.051 	       2.950 	       2.867 	       2.833 	       3.004 	       2.972 	       2.975 	       2.982 	       3.195 	       2.975 	       3.082 	       3.085 	
SHORT_SERVER-206    	       1.292 	       1.284 	       1.298 	       1.315 	       1.914 	       1.877 	       2.168 	       1.813 	       1.752 	       1.484 	       2.035 	       1.379 	       1.299 	       1.568 	       1.294 	       1.296 	       1.689 	       1.223 	       1.392 	       1.185 	       1.277 	       1.218 	       1.446 	       1.428 	       1.577 	       1.263 	       1.370 	       1.312 	       1.377 	       1.367 	       1.393 	       1.537 	       1.402 	       1.511 	       1.361 	       1.367 	       1.427 	       1.517 	       1.355 	       1.452 	       1.551 	       1.521 	       1.508 	       1.412 	       1.411 	       1.439 	       1.523 	       1.458 	       1.360 	       1.742 	       1.416 	       1.619 	       1.362 	       1.518 	       1.389 	       1.636 	       1.497 	       1.595 	       1.509 	       1.605 	       1.561 	       1.610 	
SHORT_SERVER-207    	      15.243 	      14.641 	      13.481 	      13.233 	      12.062 	      12.071 	      11.278 	      10.365 	       9.940 	       9.383 	       8.487 	       8.492 	       7.806 	       7.282 	       7.190 	       6.895 	       6.902 	       6.785 	       6.662 	       6.749 	       6.672 	       6.723 	       6.795 	       7.064 	       6.969 	       7.052 	       7.383 	       7.306 	       7.444 	       7.504 	       7.767 	       7.865 	       7.835 	       7.922 	       8.133 	       8.188 	       8.496 	       8.758 	       8.725 	       9.027 	       9.035 	       9.312 	       9.427 	       9.687 	       9.805 	       9.931 	      10.138 	      10.223 	      10.389 	      10.473 	      10.704 	      10.769 	      10.911 	      11.111 	      11.010 	      11.411 	      11.466 	      11.615 	      11.637 	      11.756 	      12.103 	      12.042 	
SHORT_SERVER-208    	       2.682 	       2.609 	       2.662 	       2.767 	       2.487 	       2.347 	       2.192 	       2.138 	       2.139 	       1.902 	       1.863 	       1.688 	       1.686 	       1.594 	       1.578 	       1.546 	       1.530 	       1.531 	       1.538 	       1.552 	       1.538 	       1.569 	       1.546 	       1.568 	       1.592 	       1.614 	       1.636 	       1.652 	       1.667 	       1.712 	       1.671 	       1.700 	       1.732 	       1.746 	       1.758 	       1.803 	       1.819 	       1.827 	       1.852 	       1.871 	       1.907 	       1.902 	       1.935 	       1.972 	       1.984 	       1.992 	       2.015 	       2.013 	       2.042 	       2.078 	       2.075 	       2.094 	       2.095 	       2.123 	       2.162 	       2.175 	       2.184 	       2.242 	       2.260 	       2.278 	       2.290 	       2.309 	
SHORT_SERVER-209    	       0.796 	       0.775 	       0.859 	       0.824 	       0.728 	       0.690 	       0.681 	       0.651 	       0.649 	       0.590 	       0.580 	       0.535 	       0.549 	       0.515 	       0.518 	       0.505 	       0.508 	       0.508 	       0.506 	       0.516 	       0.506 	       0.522 	       0.514 	       0.523 	       0.536 	       0.537 	       0.540 	       0.549 	       0.549 	       0.566 	       0.557 	       0.562 	       0.567 	       0.572 	       0.573 	       0.585 	       0.581 	       0.582 	       0.590 	       0.601 	       0.601 	       0.597 	       0.614 	       0.617 	       0.629 	       0.630 	       0.638 	       0.632 	       0.643 	       0.645 	       0.651 	       0.648 	       0.654 	       0.657 	       0.672 	       0.665 	       0.675 	       0.677 	       0.686 	       0.687 	       0.685 	       0.692 	
SHORT_SERVER-20     	       3.825 	       3.819 	       3.817 	       3.761 	       3.780 	       3.783 	       3.820 	       3.802 	       3.861 	       3.639 	       3.609 	       5.165 	       3.558 	       3.430 	       3.418 	       3.411 	       3.386 	       3.387 	       4.308 	       3.152 	       3.272 	       3.190 	       3.217 	       3.265 	       3.302 	       3.327 	       3.349 	       3.388 	       2.104 	       2.132 	       2.160 	       2.136 	       2.128 	       2.158 	       2.185 	       2.191 	       2.214 	       2.246 	       2.234 	       2.284 	       2.294 	       2.312 	       2.333 	       2.333 	       2.402 	       2.434 	       2.443 	       2.470 	       4.351 	       4.356 	       5.022 	       3.957 	       3.968 	       3.914 	       3.954 	       3.980 	       3.988 	       3.995 	       3.988 	       4.026 	       2.791 	       2.775 	
SHORT_SERVER-210    	      13.611 	      12.809 	      12.106 	      11.902 	      10.889 	      11.062 	      10.678 	      10.186 	       9.284 	       9.895 	       9.384 	       8.071 	       7.826 	       7.640 	       7.503 	       7.392 	       7.308 	       7.372 	       7.398 	       7.435 	       7.576 	       7.676 	       7.816 	       7.980 	       8.077 	       8.198 	       8.319 	       8.408 	       8.577 	       8.699 	       8.805 	       8.912 	       9.060 	       9.180 	       9.333 	       9.476 	       9.601 	       9.693 	       9.833 	       9.924 	      10.142 	      10.202 	      10.321 	      10.389 	      10.564 	      10.638 	      10.755 	      10.909 	      10.966 	      11.135 	      11.215 	      11.358 	      11.481 	      11.579 	      11.696 	      11.882 	      11.973 	      12.056 	      12.193 	      12.328 	      12.473 	      12.622 	
SHORT_SERVER-211    	       1.966 	       1.694 	       1.622 	       1.600 	       1.571 	       1.784 	       1.466 	       1.433 	       1.266 	       1.249 	       1.184 	       0.987 	       0.893 	       0.825 	       0.809 	       0.742 	       0.694 	       0.683 	       0.656 	       0.662 	       0.640 	       0.679 	       0.668 	       0.674 	       0.674 	       0.683 	       0.659 	       0.634 	       0.645 	       0.648 	       0.629 	       0.633 	       0.618 	       0.618 	       0.629 	       0.659 	       0.629 	       0.655 	       0.624 	       0.618 	       0.647 	       0.711 	       0.651 	       0.667 	       0.697 	       0.668 	       0.704 	       0.730 	       0.712 	       0.718 	       0.728 	       0.728 	       0.749 	       0.756 	       0.754 	       0.759 	       0.761 	       0.775 	       0.750 	       0.768 	       0.761 	       0.778 	
SHORT_SERVER-212    	       5.327 	       5.186 	       5.602 	       5.137 	       5.391 	       4.844 	       4.832 	       5.086 	       4.281 	       4.297 	       3.926 	       3.551 	       3.510 	       3.442 	       3.287 	       3.294 	       3.195 	       3.209 	       3.200 	       3.140 	       3.060 	       3.111 	       3.103 	       3.185 	       3.180 	       3.211 	       3.222 	       3.243 	       3.226 	       3.474 	       3.421 	       3.232 	       3.201 	       3.292 	       3.232 	       3.372 	       3.395 	       3.522 	       3.617 	       3.614 	       3.803 	       3.611 	       3.642 	       3.716 	       3.701 	       3.723 	       3.740 	       3.921 	       3.896 	       3.962 	       3.971 	       4.178 	       4.058 	       4.270 	       4.084 	       4.301 	       4.197 	       4.386 	       4.269 	       4.512 	       4.409 	       4.562 	
SHORT_SERVER-213    	      16.630 	      12.111 	      12.235 	       9.817 	       9.198 	       8.119 	       7.915 	       7.381 	       7.071 	       6.851 	       6.530 	       5.160 	       5.230 	       4.935 	       5.736 	       4.572 	       4.393 	       4.074 	       4.110 	       3.861 	       3.767 	       3.715 	       3.465 	       3.345 	       3.291 	       3.423 	       3.229 	       3.249 	       3.242 	       3.073 	       3.193 	       3.257 	       3.150 	       2.979 	       3.078 	       3.183 	       2.964 	       3.134 	       3.251 	       3.277 	       3.066 	       3.489 	       3.445 	       3.069 	       2.984 	       3.050 	       2.965 	       3.191 	       3.110 	       3.214 	       3.293 	       3.047 	       3.059 	       2.840 	       2.784 	       2.895 	       2.832 	       2.916 	       2.927 	       3.003 	       3.124 	       2.898 	
SHORT_SERVER-214    	       0.149 	       0.144 	       0.163 	       0.166 	       0.147 	       0.146 	       0.148 	       0.168 	       0.160 	      12.604 	      12.746 	       0.129 	       0.123 	       0.125 	       0.122 	       0.119 	       0.123 	       0.128 	       0.132 	       0.132 	       0.125 	       0.130 	       0.128 	       0.130 	       0.131 	       0.129 	       0.131 	       0.140 	       0.143 	       0.142 	       0.146 	       0.138 	       0.137 	       0.138 	       0.137 	       0.141 	       0.147 	       0.147 	       0.155 	       0.143 	       0.147 	       0.152 	       0.145 	       0.144 	       0.146 	       0.159 	       0.150 	       0.156 	       0.154 	       0.155 	       0.157 	       0.156 	       0.152 	       0.157 	       0.162 	       0.159 	       0.160 	       0.158 	       0.161 	       0.162 	       0.164 	       0.155 	
SHORT_SERVER-215    	      13.795 	      12.996 	      12.558 	      12.204 	      11.278 	      11.087 	      10.909 	      10.169 	       9.584 	       9.408 	       9.143 	       8.476 	       8.300 	       8.118 	       8.007 	       7.972 	       7.983 	       8.125 	       8.227 	       8.350 	       8.461 	       8.596 	       8.801 	       8.989 	       9.094 	       9.237 	       9.412 	       9.547 	       9.736 	       9.841 	      10.028 	      10.163 	      10.343 	      10.435 	      10.638 	      10.815 	      10.975 	      11.069 	      11.214 	      11.400 	      11.560 	      11.695 	      11.851 	      11.920 	      12.086 	      12.224 	      12.356 	      12.488 	      12.606 	      12.748 	      12.922 	      13.013 	      13.167 	      13.313 	      13.460 	      13.609 	      13.768 	      13.874 	      14.010 	      14.148 	      14.283 	      14.434 	
SHORT_SERVER-216    	      24.817 	      22.667 	      21.506 	      21.049 	      19.916 	      17.918 	      14.657 	      14.446 	      13.119 	      12.541 	      10.448 	       9.365 	       9.273 	       8.717 	       8.299 	       7.799 	       7.619 	       7.432 	       7.390 	       7.244 	       7.321 	       7.673 	       7.857 	       7.677 	       7.764 	       8.079 	       7.987 	       8.044 	       8.367 	       8.544 	       8.943 	       8.861 	       8.818 	       8.957 	       9.144 	       8.998 	       9.185 	       9.165 	       9.436 	       9.618 	       9.678 	       9.846 	       9.925 	      10.158 	      10.264 	      10.507 	      10.524 	      10.623 	      10.866 	      10.940 	      11.139 	      11.200 	      11.376 	      11.498 	      11.728 	      11.900 	      12.149 	      12.213 	      12.504 	      12.524 	      12.599 	      12.756 	
SHORT_SERVER-217    	       9.108 	       8.423 	       8.477 	       9.095 	       9.661 	       8.251 	       9.060 	       8.162 	       7.593 	       6.838 	       6.451 	       6.343 	       5.880 	       5.873 	       5.752 	       5.407 	       5.303 	       5.578 	       5.614 	       5.601 	       5.692 	       5.618 	       5.827 	       5.730 	       5.979 	       5.968 	       6.310 	       6.242 	       6.532 	       6.273 	       6.599 	       6.405 	       6.776 	       6.634 	       6.939 	       6.639 	       7.002 	       6.651 	       7.050 	       6.697 	       7.012 	       6.681 	       6.968 	       6.729 	       7.077 	       6.895 	       7.134 	       6.869 	       7.077 	       6.855 	       7.045 	       6.775 	       6.996 	       6.818 	       7.098 	       6.953 	       7.266 	       7.011 	       7.300 	       7.140 	       7.396 	       7.077 	
SHORT_SERVER-218    	       1.015 	       1.006 	       1.020 	       1.004 	       1.180 	       1.194 	       1.630 	       1.269 	       1.283 	       1.057 	       1.387 	       1.109 	       0.973 	       1.071 	       1.025 	       0.968 	       1.216 	       0.983 	       1.110 	       1.051 	       1.042 	       1.063 	       1.213 	       1.139 	       1.287 	       1.160 	       1.173 	       1.183 	       1.212 	       1.157 	       1.209 	       1.275 	       1.213 	       1.284 	       1.170 	       1.223 	       1.237 	       1.331 	       1.198 	       1.212 	       1.331 	       1.231 	       1.315 	       1.253 	       1.197 	       1.316 	       1.203 	       1.268 	       1.192 	       1.337 	       1.225 	       1.327 	       1.231 	       1.304 	       1.188 	       1.400 	       1.223 	       1.346 	       1.217 	       1.319 	       1.303 	       1.375 	
SHORT_SERVER-219    	       0.654 	       0.578 	       0.561 	       0.549 	       0.493 	       0.545 	       0.470 	       0.442 	       0.473 	       0.404 	       0.412 	       0.333 	       0.308 	       0.293 	       0.280 	       0.257 	       0.264 	       0.263 	       0.257 	       0.266 	       0.246 	       0.256 	       0.251 	       0.248 	       0.258 	       0.256 	       0.253 	       0.252 	       0.254 	       0.252 	       0.258 	       0.259 	       0.258 	       0.257 	       0.268 	       0.256 	       0.257 	       0.261 	       0.263 	       0.257 	       0.269 	       0.278 	       0.275 	       0.286 	       0.286 	       0.284 	       0.280 	       0.300 	       0.295 	       0.292 	       0.314 	       0.307 	       0.318 	       0.315 	       0.318 	       0.325 	       0.329 	       0.318 	       0.322 	       0.327 	       0.324 	       0.323 	
SHORT_SERVER-21     	       2.083 	       1.452 	       0.938 	       0.497 	       0.806 	       0.431 	       0.120 	       0.125 	       0.119 	       0.112 	       0.116 	       0.110 	       0.110 	       0.104 	       0.104 	       0.102 	       0.103 	       0.115 	       0.111 	       0.110 	       0.106 	       0.115 	       0.112 	       0.118 	       0.127 	       0.098 	       0.101 	       0.098 	       0.098 	       0.102 	       0.099 	       0.097 	       0.099 	       0.101 	       0.099 	       0.103 	       0.100 	       0.104 	       0.106 	       0.104 	       0.106 	       0.110 	       0.108 	       0.114 	       0.117 	       0.122 	       0.117 	       0.122 	       0.123 	       0.141 	       0.150 	       0.141 	       0.148 	       0.147 	       0.146 	       0.148 	       0.153 	       0.149 	       0.135 	       0.134 	       0.133 	       0.132 	
SHORT_SERVER-220    	      24.061 	      23.774 	      18.703 	      16.990 	      16.579 	      13.683 	      11.827 	       8.306 	       8.109 	       8.093 	       7.545 	       6.663 	       6.548 	       6.146 	       5.774 	       5.019 	       4.814 	       4.698 	       4.589 	       4.525 	       4.532 	       4.468 	       4.461 	       4.469 	       4.322 	       4.220 	       4.226 	       4.214 	       4.202 	       4.281 	       4.218 	       4.281 	       4.452 	       4.359 	       4.369 	       4.413 	       4.100 	       4.129 	       4.210 	       4.199 	       4.151 	       4.148 	       4.037 	       4.435 	       4.014 	       4.077 	       4.082 	       4.103 	       4.300 	       4.398 	       4.259 	       4.429 	       4.487 	       4.901 	       4.425 	       4.564 	       5.174 	       4.763 	       4.846 	       4.865 	       4.850 	       4.960 	
SHORT_SERVER-221    	      23.964 	      23.676 	      18.618 	      16.992 	      16.529 	      13.668 	      11.783 	       8.255 	       8.065 	       8.062 	       7.513 	       6.634 	       6.522 	       6.122 	       5.749 	       4.990 	       4.791 	       4.677 	       4.569 	       4.506 	       4.510 	       4.450 	       4.441 	       4.452 	       4.307 	       4.212 	       4.211 	       4.202 	       4.200 	       4.276 	       4.213 	       4.276 	       4.448 	       4.356 	       4.359 	       4.407 	       4.096 	       4.127 	       4.203 	       4.192 	       4.145 	       4.136 	       4.025 	       4.435 	       4.006 	       4.059 	       4.062 	       4.088 	       4.285 	       4.391 	       4.249 	       4.422 	       4.470 	       4.892 	       4.418 	       4.556 	       5.165 	       4.747 	       4.837 	       4.851 	       4.839 	       4.946 	
SHORT_SERVER-222    	       0.905 	       0.852 	       0.789 	       0.767 	       0.738 	       0.707 	       0.658 	       0.649 	       0.636 	      27.428 	       7.192 	       0.528 	       0.495 	       0.478 	       0.476 	       0.467 	       0.462 	       0.461 	       0.461 	       0.462 	       0.476 	       0.478 	       0.486 	       0.495 	       0.505 	       0.507 	       0.516 	       0.535 	       0.545 	       0.552 	       0.559 	       0.575 	       0.575 	       0.601 	       0.613 	       0.620 	       0.615 	       0.638 	       0.656 	       0.665 	       0.671 	       0.682 	       0.688 	       0.689 	       0.708 	       0.707 	       0.706 	       0.731 	       0.731 	       0.740 	       0.748 	       0.747 	       0.758 	       0.772 	       0.777 	       0.793 	       0.796 	       0.802 	       0.811 	       0.817 	       0.833 	       0.853 	
SHORT_SERVER-223    	      15.770 	      14.765 	      13.624 	      13.441 	      12.514 	      12.244 	      11.961 	      11.078 	      10.412 	      10.205 	       9.616 	       9.198 	       8.978 	       8.734 	       8.744 	       8.639 	       8.738 	       8.867 	       8.940 	       9.120 	       9.279 	       9.496 	       9.732 	       9.963 	      10.193 	      10.373 	      10.603 	      10.739 	      10.976 	      11.217 	      11.427 	      11.626 	      11.856 	      12.047 	      12.300 	      12.466 	      12.686 	      12.852 	      13.108 	      13.306 	      13.518 	      13.700 	      13.883 	      14.066 	      14.261 	      14.467 	      14.624 	      14.811 	      15.015 	      15.162 	      15.394 	      15.552 	      15.761 	      15.913 	      16.130 	      16.299 	      16.462 	      16.620 	      16.824 	      16.976 	      17.178 	      17.328 	
SHORT_SERVER-224    	      29.436 	      28.593 	      26.585 	      36.485 	      28.837 	      26.467 	      29.563 	      30.295 	      25.861 	      24.997 	      24.030 	      21.654 	      20.811 	      20.447 	      20.027 	      19.502 	      18.930 	      18.039 	      18.197 	      17.760 	      17.876 	      16.804 	      16.567 	      16.671 	      18.082 	      18.977 	      19.230 	      20.022 	      20.306 	      20.251 	      20.010 	      20.158 	      20.781 	      20.650 	      20.887 	      20.805 	      20.620 	      21.463 	      22.235 	      21.526 	      22.227 	      22.355 	      22.689 	      22.434 	      22.935 	      23.370 	      23.795 	      23.337 	      23.321 	      23.103 	      23.304 	      22.847 	      23.317 	      23.576 	      22.730 	      23.291 	      23.157 	      23.482 	      23.725 	      23.220 	      23.199 	      23.195 	
SHORT_SERVER-225    	      11.771 	      11.612 	      11.830 	      12.526 	      12.461 	      12.089 	      11.008 	      10.588 	      10.101 	       9.815 	       9.441 	       9.166 	       8.985 	       8.697 	       8.515 	       8.384 	       8.213 	       8.368 	       8.561 	       8.781 	       8.885 	       9.274 	       9.273 	       9.754 	       9.790 	      10.087 	      10.412 	      10.684 	      10.779 	      10.939 	      10.895 	      11.139 	      11.107 	      11.411 	      11.237 	      11.432 	      11.474 	      11.599 	      11.553 	      11.814 	      11.499 	      11.808 	      11.454 	      11.765 	      11.486 	      11.822 	      11.577 	      11.807 	      11.642 	      11.961 	      11.826 	      12.069 	      11.902 	      12.090 	      12.009 	      12.308 	      12.148 	      12.357 	      12.209 	      12.395 	      12.406 	      12.638 	
SHORT_SERVER-226    	      14.257 	      13.335 	      12.290 	      12.232 	      11.829 	      11.432 	      12.105 	       9.819 	       9.824 	       9.418 	       8.430 	       7.973 	       7.815 	       6.909 	       6.959 	       6.741 	       6.545 	       6.557 	       6.277 	       6.262 	       6.169 	       6.326 	       6.326 	       6.388 	       6.455 	       6.483 	       6.488 	       6.499 	       6.441 	       6.508 	       6.577 	       6.544 	       6.644 	       6.570 	       6.712 	       6.738 	       6.817 	       6.821 	       6.957 	       7.142 	       7.179 	       7.154 	       7.227 	       7.316 	       7.385 	       7.672 	       7.576 	       7.762 	       7.821 	       7.814 	       7.928 	       7.963 	       8.033 	       8.112 	       8.267 	       8.298 	       8.458 	       8.367 	       8.518 	       8.595 	       8.664 	       8.764 	
SHORT_SERVER-227    	      12.502 	      10.998 	      10.977 	      11.871 	       8.264 	       8.189 	       8.390 	       8.177 	       8.159 	       7.642 	       7.220 	       7.008 	       6.082 	       6.151 	       5.939 	       5.903 	       5.866 	       5.696 	       5.691 	       6.379 	       5.692 	       5.601 	       5.733 	       5.878 	       5.956 	       6.277 	       5.874 	       5.726 	       5.760 	       5.660 	       5.031 	       5.184 	       5.244 	       5.473 	       5.324 	       5.254 	       5.030 	       5.034 	       5.071 	       4.950 	       5.014 	       4.974 	       4.931 	       5.041 	       5.170 	       5.088 	       5.133 	       5.169 	       5.391 	       5.214 	       5.080 	       5.104 	       5.564 	       5.552 	       5.815 	       5.811 	       5.676 	       5.788 	       5.783 	       5.777 	       6.049 	       5.906 	
SHORT_SERVER-228    	      13.024 	      12.088 	      10.887 	      11.167 	      10.351 	      10.142 	      11.596 	       9.469 	       9.327 	       9.479 	       8.091 	       7.794 	       7.366 	       6.607 	       6.782 	       6.242 	       6.170 	       6.153 	       5.852 	       6.062 	       6.001 	       6.004 	       6.112 	       6.126 	       6.388 	       6.195 	       6.381 	       6.429 	       6.365 	       6.512 	       6.695 	       6.683 	       6.885 	       6.792 	       7.077 	       7.113 	       7.028 	       7.120 	       7.483 	       7.502 	       7.590 	       7.528 	       7.591 	       7.848 	       7.808 	       8.067 	       8.011 	       8.174 	       8.418 	       8.347 	       8.326 	       8.543 	       8.593 	       8.702 	       8.865 	       8.839 	       9.015 	       9.048 	       9.261 	       9.331 	       9.404 	       9.627 	
SHORT_SERVER-229    	      32.517 	      32.262 	      28.650 	      26.468 	      25.839 	      19.853 	      15.581 	      13.468 	      10.853 	      11.258 	       6.852 	       7.169 	       6.310 	       5.749 	       5.639 	       5.240 	       5.097 	       4.839 	       4.388 	       4.210 	       4.190 	       4.287 	       4.196 	       4.043 	       4.124 	       4.297 	       4.204 	       4.279 	       4.237 	       4.528 	       4.432 	       5.037 	       4.952 	       4.904 	       4.628 	       4.555 	       4.909 	       4.993 	       5.075 	       5.215 	       5.337 	       5.209 	       5.251 	       5.449 	       5.498 	       5.428 	       5.415 	       5.434 	       5.514 	       5.635 	       5.809 	       6.045 	       6.096 	       6.181 	       6.324 	       6.406 	       6.878 	       6.469 	       7.252 	       7.294 	       7.180 	       7.151 	
SHORT_SERVER-22     	       2.163 	       2.255 	       1.988 	       2.263 	       2.034 	       1.774 	       1.936 	       2.089 	       1.874 	       1.517 	       1.283 	       1.476 	       1.431 	       1.034 	       0.805 	       0.857 	       0.912 	       0.823 	       0.950 	       0.656 	       0.598 	       0.654 	       0.421 	       0.446 	       0.370 	       0.417 	       0.348 	       0.380 	       0.236 	       0.230 	       0.390 	       0.291 	       0.535 	       0.609 	       0.388 	       0.337 	       0.382 	       0.518 	       0.292 	       0.363 	       0.689 	       0.450 	       0.533 	       0.503 	       0.533 	       0.412 	       0.572 	       0.764 	       0.543 	       0.492 	       0.386 	       0.570 	       0.455 	       0.579 	       0.471 	       0.557 	       0.474 	       0.610 	       0.396 	       0.600 	       0.473 	       0.412 	
SHORT_SERVER-230    	      21.854 	      20.813 	      19.843 	      20.462 	      18.543 	      17.301 	      18.245 	      18.556 	      15.405 	      14.404 	      14.007 	      12.377 	      11.843 	      11.102 	      10.773 	      10.502 	      10.262 	       9.957 	       9.802 	       9.610 	       9.665 	       9.530 	       9.252 	       9.482 	       9.912 	      10.276 	      10.386 	      10.356 	      10.541 	      10.424 	      10.440 	      10.507 	      10.636 	      10.451 	      10.342 	      10.632 	      10.778 	      10.532 	      10.355 	      10.580 	      10.645 	      10.640 	      10.809 	      11.063 	      11.049 	      10.930 	      10.911 	      10.826 	      10.493 	      10.728 	      10.346 	      10.422 	      10.725 	      10.680 	      10.751 	      10.685 	      10.749 	      11.120 	      10.952 	      11.001 	      11.262 	      11.203 	
SHORT_SERVER-231    	       9.239 	       8.461 	       8.117 	       9.124 	       9.188 	       8.159 	       8.806 	       7.630 	       6.952 	       6.533 	       6.149 	       5.712 	       5.485 	       5.366 	       5.244 	       4.766 	       4.591 	       4.643 	       4.689 	       4.533 	       4.563 	       4.440 	       4.508 	       4.489 	       4.578 	       4.571 	       4.756 	       4.815 	       4.912 	       4.747 	       4.971 	       4.878 	       5.130 	       5.144 	       5.357 	       5.389 	       5.506 	       5.442 	       5.706 	       5.588 	       5.713 	       5.601 	       5.688 	       5.558 	       5.795 	       5.693 	       6.048 	       5.733 	       5.908 	       5.837 	       6.029 	       5.925 	       6.164 	       5.912 	       6.173 	       6.013 	       6.329 	       5.997 	       6.352 	       6.079 	       6.440 	       5.880 	
SHORT_SERVER-232    	      15.313 	      14.783 	      13.773 	      13.440 	      12.705 	      12.092 	      10.922 	      10.000 	       9.241 	       9.122 	       8.204 	       8.031 	       7.799 	       7.504 	       7.596 	       7.282 	       7.327 	       7.372 	       7.408 	       7.498 	       7.515 	       7.728 	       7.863 	       7.927 	       8.070 	       8.331 	       8.410 	       8.590 	       8.765 	       8.905 	       8.999 	       9.283 	       9.407 	       9.527 	       9.646 	       9.713 	       9.873 	      10.114 	      10.167 	      10.350 	      10.516 	      10.587 	      10.768 	      10.876 	      11.066 	      11.207 	      11.359 	      11.517 	      11.723 	      11.843 	      12.015 	      12.134 	      12.407 	      12.491 	      12.598 	      12.783 	      13.020 	      13.054 	      13.293 	      13.458 	      13.518 	      13.704 	
SHORT_SERVER-233    	       1.703 	       1.586 	       1.423 	       1.382 	       1.304 	       1.247 	       1.144 	       1.100 	       1.083 	      14.952 	      16.297 	       0.875 	       0.829 	       0.787 	       0.781 	       0.764 	       0.729 	       0.726 	       0.715 	       0.714 	       0.732 	       0.721 	       0.736 	       0.746 	       0.755 	       0.755 	       0.749 	       0.797 	       0.785 	       0.797 	       0.798 	       0.810 	       0.814 	       0.850 	       0.868 	       0.866 	       0.857 	       0.883 	       0.917 	       0.915 	       0.922 	       0.952 	       0.926 	       0.927 	       0.933 	       0.925 	       0.931 	       0.959 	       0.962 	       0.980 	       0.990 	       0.992 	       0.999 	       0.990 	       1.001 	       1.037 	       1.018 	       1.023 	       1.024 	       1.051 	       1.048 	       1.069 	
SHORT_SERVER-234    	      15.511 	      14.661 	      13.402 	      13.160 	      12.185 	      11.541 	      10.879 	       9.961 	       9.222 	       9.160 	       8.226 	       7.949 	       7.625 	       7.388 	       7.410 	       7.259 	       7.302 	       7.339 	       7.373 	       7.462 	       7.549 	       7.699 	       7.825 	       7.923 	       8.118 	       8.262 	       8.405 	       8.557 	       8.708 	       8.849 	       8.999 	       9.220 	       9.336 	       9.422 	       9.584 	       9.685 	       9.873 	      10.016 	      10.204 	      10.380 	      10.506 	      10.586 	      10.736 	      10.874 	      10.998 	      11.141 	      11.223 	      11.394 	      11.553 	      11.654 	      11.810 	      11.960 	      12.142 	      12.248 	      12.375 	      12.545 	      12.738 	      12.807 	      12.994 	      13.114 	      13.251 	      13.398 	
SHORT_SERVER-235    	      12.322 	      11.953 	      11.318 	      10.325 	       8.762 	       9.913 	       8.414 	       9.079 	       7.610 	       6.825 	       7.218 	       6.072 	       5.767 	       5.755 	       5.391 	       5.289 	       5.220 	       5.243 	       5.268 	       5.077 	       5.251 	       5.208 	       5.280 	       5.611 	       5.472 	       5.629 	       5.654 	       5.651 	       5.811 	       5.786 	       5.833 	       5.729 	       5.707 	       5.708 	       5.852 	       5.825 	       5.936 	       6.085 	       5.889 	       6.023 	       6.325 	       6.263 	       6.347 	       6.354 	       6.553 	       6.534 	       6.638 	       6.824 	       6.931 	       7.040 	       7.159 	       7.188 	       7.325 	       7.251 	       7.541 	       7.674 	       7.639 	       7.786 	       7.830 	       7.981 	       7.993 	       8.055 	
SHORT_SERVER-236    	       8.869 	       7.970 	       7.648 	       8.010 	       7.189 	       6.733 	       6.583 	       5.876 	       5.412 	       5.242 	       5.187 	       4.327 	       3.976 	       3.964 	       3.649 	       3.225 	       3.049 	       2.998 	       2.929 	       2.913 	       2.936 	       2.950 	       2.906 	       2.990 	       3.005 	       3.128 	       3.215 	       3.321 	       3.236 	       3.219 	       3.269 	       3.188 	       3.206 	       3.196 	       3.217 	       3.136 	       3.072 	       3.170 	       3.215 	       3.156 	       3.112 	       3.219 	       3.095 	       3.194 	       3.195 	       3.251 	       3.396 	       3.314 	       3.229 	       3.346 	       3.240 	       3.426 	       3.289 	       3.390 	       3.421 	       3.463 	       3.432 	       3.457 	       3.448 	       3.557 	       3.482 	       3.630 	
SHORT_SERVER-237    	      13.061 	      11.986 	      11.102 	      10.945 	       9.968 	       9.997 	      11.205 	       8.755 	       8.417 	       8.393 	       7.255 	       6.796 	       6.490 	       5.988 	       6.042 	       5.664 	       5.482 	       5.465 	       5.262 	       5.278 	       5.214 	       5.208 	       5.270 	       5.248 	       5.410 	       5.332 	       5.441 	       5.480 	       5.510 	       5.517 	       5.670 	       5.717 	       5.766 	       5.653 	       5.914 	       5.849 	       5.870 	       5.897 	       6.079 	       6.138 	       6.155 	       6.183 	       6.235 	       6.311 	       6.309 	       6.464 	       6.372 	       6.530 	       6.669 	       6.601 	       6.710 	       6.769 	       6.928 	       6.975 	       7.085 	       7.133 	       7.272 	       7.249 	       7.356 	       7.454 	       7.516 	       7.636 	
SHORT_SERVER-238    	      15.768 	      14.932 	      14.103 	      13.863 	      12.992 	      12.857 	      12.889 	      12.203 	      11.303 	      11.117 	      10.209 	       9.540 	       9.040 	       8.739 	       8.595 	       8.406 	       8.296 	       8.368 	       8.452 	       8.521 	       8.572 	       8.703 	       8.908 	       9.024 	       9.203 	       9.372 	       9.523 	       9.658 	       9.805 	       9.986 	      10.152 	      10.303 	      10.415 	      10.590 	      10.753 	      10.859 	      11.029 	      11.184 	      11.317 	      11.431 	      11.627 	      11.735 	      11.870 	      11.972 	      12.141 	      12.268 	      12.359 	      12.554 	      12.636 	      12.786 	      12.899 	      13.081 	      13.193 	      13.297 	      13.480 	      13.609 	      13.748 	      13.814 	      13.967 	      14.034 	      14.205 	      14.344 	
SHORT_SERVER-239    	      15.224 	      14.406 	      13.639 	      13.438 	      12.719 	      12.903 	      12.690 	      12.194 	      11.354 	      11.048 	      10.597 	      10.190 	       9.940 	       9.822 	       9.851 	       9.914 	      10.036 	      10.259 	      10.475 	      10.685 	      10.935 	      11.219 	      11.542 	      11.844 	      12.134 	      12.377 	      12.680 	      12.918 	      13.241 	      13.466 	      13.790 	      14.035 	      14.277 	      14.547 	      14.833 	      15.067 	      15.330 	      15.557 	      15.824 	      16.057 	      16.354 	      16.521 	      16.772 	      16.948 	      17.223 	      17.434 	      17.617 	      17.871 	      18.025 	      18.280 	      18.504 	      18.721 	      18.920 	      19.110 	      19.324 	      19.517 	      19.764 	      19.892 	      20.112 	      20.280 	      20.487 	      20.667 	
SHORT_SERVER-23     	       0.974 	       0.997 	       0.951 	       1.082 	       0.896 	       1.011 	       0.924 	       0.889 	       0.837 	       0.772 	       0.717 	       0.698 	       0.682 	       0.520 	       0.447 	       0.447 	       0.426 	       0.430 	       0.434 	       0.389 	       0.372 	       0.368 	       0.331 	       0.342 	       0.325 	       0.393 	       0.272 	       0.258 	       0.214 	       0.215 	       0.334 	       0.286 	       0.330 	       0.338 	       0.280 	       0.256 	       0.253 	       0.308 	       0.232 	       0.298 	       0.380 	       0.346 	       0.349 	       0.365 	       0.387 	       0.358 	       0.418 	       0.515 	       0.489 	       0.455 	       0.405 	       0.456 	       0.387 	       0.454 	       0.388 	       0.409 	       0.345 	       0.380 	       0.396 	       0.367 	       0.349 	       0.325 	
SHORT_SERVER-240    	      16.459 	      15.571 	      14.801 	      14.637 	      13.884 	      13.729 	      13.710 	      12.873 	      12.042 	      11.843 	      11.036 	      10.494 	      10.129 	       9.813 	       9.741 	       9.634 	       9.590 	       9.760 	       9.868 	      10.030 	      10.169 	      10.347 	      10.636 	      10.791 	      11.057 	      11.277 	      11.525 	      11.691 	      11.920 	      12.128 	      12.400 	      12.553 	      12.771 	      13.024 	      13.256 	      13.434 	      13.654 	      13.882 	      14.097 	      14.282 	      14.516 	      14.692 	      14.897 	      15.064 	      15.255 	      15.459 	      15.569 	      15.809 	      15.973 	      16.200 	      16.328 	      16.522 	      16.714 	      16.896 	      17.059 	      17.268 	      17.441 	      17.561 	      17.781 	      17.902 	      18.109 	      18.310 	
SHORT_SERVER-241    	      20.544 	      19.635 	      19.219 	      19.055 	      18.148 	      17.648 	      17.016 	      16.350 	      16.105 	      15.592 	      15.095 	      14.332 	      13.925 	      13.733 	      13.627 	      13.803 	      13.767 	      14.075 	      14.466 	      14.902 	      15.380 	      15.830 	      16.364 	      16.777 	      17.128 	      17.568 	      18.064 	      18.417 	      18.902 	      19.424 	      19.951 	      20.368 	      20.868 	      21.352 	      21.753 	      22.164 	      22.666 	      23.019 	      23.416 	      23.830 	      24.192 	      24.501 	      24.944 	      25.251 	      25.663 	      26.008 	      26.313 	      26.641 	      26.956 	      27.268 	      27.521 	      27.861 	      28.166 	      28.468 	      28.733 	      29.006 	      29.312 	      29.533 	      29.791 	      30.082 	      30.318 	      30.582 	
SHORT_SERVER-242    	      18.022 	      17.212 	      16.807 	      16.287 	      15.539 	      15.242 	      14.283 	      13.438 	      12.870 	      12.421 	      11.860 	      10.964 	      10.095 	       9.490 	       9.280 	       9.119 	       8.756 	       8.700 	       8.551 	       8.664 	       8.673 	       8.737 	       8.860 	       8.896 	       9.037 	       9.117 	       9.178 	       9.436 	       9.523 	       9.661 	       9.768 	       9.862 	      10.107 	      10.143 	      10.227 	      10.380 	      10.549 	      10.672 	      10.849 	      10.941 	      11.045 	      11.184 	      11.412 	      11.464 	      11.627 	      11.775 	      11.899 	      12.006 	      12.039 	      12.230 	      12.446 	      12.517 	      12.614 	      12.757 	      12.911 	      13.009 	      13.085 	      13.284 	      13.306 	      13.535 	      13.650 	      13.778 	
SHORT_SERVER-243    	      20.532 	      19.739 	      19.392 	      19.080 	      18.456 	      18.344 	      17.538 	      16.963 	      16.506 	      16.152 	      15.275 	      14.625 	      14.047 	      13.731 	      13.603 	      13.686 	      13.645 	      14.030 	      14.288 	      14.500 	      14.830 	      15.270 	      15.588 	      15.913 	      16.175 	      16.605 	      16.963 	      17.262 	      17.642 	      18.016 	      18.414 	      18.706 	      19.080 	      19.439 	      19.733 	      20.086 	      20.455 	      20.815 	      20.985 	      21.368 	      21.600 	      21.846 	      22.105 	      22.395 	      22.763 	      22.878 	      23.216 	      23.446 	      23.658 	      23.997 	      24.106 	      24.416 	      24.724 	      24.799 	      25.063 	      25.361 	      25.522 	      25.731 	      25.942 	      26.227 	      26.326 	      26.451 	
SHORT_SERVER-244    	      18.292 	      17.758 	      17.689 	      18.888 	      17.915 	      17.441 	      17.203 	      16.607 	      16.382 	      16.027 	      15.259 	      14.763 	      14.191 	      13.890 	      13.888 	      13.717 	      13.704 	      13.816 	      14.089 	      14.393 	      14.676 	      14.928 	      15.221 	      15.440 	      15.678 	      15.947 	      16.147 	      16.340 	      16.642 	      16.973 	      17.217 	      17.461 	      17.869 	      18.300 	      18.631 	      18.903 	      19.026 	      19.333 	      19.526 	      19.631 	      19.891 	      20.213 	      20.334 	      20.544 	      20.947 	      20.962 	      21.279 	      21.368 	      21.556 	      21.750 	      21.883 	      21.975 	      22.285 	      22.356 	      22.348 	      22.678 	      22.857 	      22.879 	      23.138 	      23.224 	      23.375 	      23.531 	
SHORT_SERVER-245    	      16.634 	      16.224 	      16.096 	      16.476 	      15.938 	      16.068 	      16.120 	      15.776 	      15.626 	      15.852 	      14.335 	      14.261 	      13.750 	      13.503 	      13.245 	      13.212 	      13.280 	      13.930 	      14.209 	      14.108 	      14.322 	      14.651 	      14.808 	      15.154 	      15.395 	      15.687 	      16.023 	      16.105 	      16.485 	      16.812 	      17.197 	      17.389 	      17.603 	      18.216 	      18.213 	      18.559 	      19.063 	      19.308 	      19.211 	      19.496 	      19.662 	      19.810 	      19.902 	      20.058 	      20.371 	      20.405 	      20.708 	      20.789 	      20.884 	      21.323 	      21.104 	      21.356 	      21.768 	      21.487 	      21.754 	      22.111 	      22.255 	      22.246 	      22.464 	      22.772 	      22.632 	      22.546 	
SHORT_SERVER-246    	      17.348 	      16.675 	      16.357 	      16.875 	      16.155 	      15.853 	      15.272 	      14.735 	      14.516 	      14.032 	      13.401 	      13.177 	      12.453 	      12.113 	      12.907 	      11.604 	      11.652 	      11.656 	      12.043 	      12.217 	      12.568 	      12.585 	      13.026 	      13.278 	      13.376 	      13.639 	      14.075 	      14.150 	      14.623 	      14.711 	      15.014 	      15.321 	      15.665 	      15.938 	      16.232 	      16.179 	      16.589 	      16.615 	      16.948 	      17.038 	      17.353 	      17.447 	      17.758 	      17.750 	      18.006 	      18.182 	      18.343 	      18.588 	      18.807 	      18.767 	      19.087 	      19.106 	      19.280 	      19.469 	      19.653 	      19.636 	      20.108 	      19.975 	      20.153 	      20.231 	      20.467 	      20.527 	
SHORT_SERVER-247    	      18.907 	      18.186 	      18.017 	      17.770 	      17.028 	      16.838 	      16.055 	      15.572 	      15.115 	      14.748 	      13.930 	      12.857 	      11.802 	      11.223 	      10.840 	      10.370 	      10.071 	      10.011 	       9.896 	       9.957 	       9.844 	       9.992 	      10.039 	      10.132 	      10.255 	      10.412 	      10.546 	      10.814 	      10.929 	      11.202 	      11.314 	      11.477 	      11.552 	      11.766 	      11.781 	      11.978 	      12.148 	      12.292 	      12.483 	      12.533 	      12.626 	      12.793 	      12.948 	      13.059 	      13.191 	      13.282 	      13.398 	      13.490 	      13.645 	      13.692 	      13.819 	      13.966 	      14.030 	      14.130 	      14.200 	      14.369 	      14.508 	      14.561 	      14.539 	      14.668 	      14.864 	      14.909 	
SHORT_SERVER-248    	      19.946 	      19.184 	      18.968 	      18.851 	      17.743 	      17.761 	      17.078 	      16.389 	      16.059 	      15.666 	      15.190 	      14.391 	      14.047 	      13.810 	      13.892 	      14.044 	      13.934 	      14.345 	      14.692 	      15.152 	      15.623 	      16.060 	      16.484 	      16.917 	      17.350 	      17.824 	      18.246 	      18.691 	      19.089 	      19.624 	      20.119 	      20.512 	      20.964 	      21.380 	      21.741 	      22.235 	      22.581 	      22.963 	      23.329 	      23.685 	      24.090 	      24.418 	      24.729 	      25.092 	      25.432 	      25.765 	      26.078 	      26.368 	      26.586 	      26.953 	      27.187 	      27.471 	      27.812 	      28.043 	      28.298 	      28.586 	      28.823 	      29.068 	      29.305 	      29.517 	      29.759 	      29.975 	
SHORT_SERVER-249    	      18.896 	      18.204 	      17.831 	      17.770 	      17.022 	      16.921 	      16.244 	      15.709 	      15.451 	      15.014 	      14.656 	      14.276 	      13.824 	      13.590 	      14.725 	      13.610 	      13.522 	      13.864 	      14.306 	      14.632 	      14.988 	      15.416 	      15.897 	      16.289 	      16.549 	      17.084 	      17.557 	      17.863 	      18.361 	      18.811 	      19.219 	      19.627 	      20.174 	      20.514 	      21.132 	      21.246 	      21.790 	      22.112 	      22.403 	      22.716 	      23.167 	      23.428 	      23.847 	      24.107 	      24.451 	      24.678 	      25.143 	      25.282 	      25.756 	      25.922 	      26.328 	      26.494 	      26.802 	      26.999 	      27.278 	      27.467 	      27.810 	      28.009 	      28.263 	      28.434 	      28.729 	      28.849 	
SHORT_SERVER-24     	       2.044 	       2.160 	       1.918 	       2.170 	       1.880 	       1.750 	       1.802 	       1.830 	       1.665 	       1.425 	       1.199 	       1.411 	       1.510 	       0.957 	       0.661 	       0.680 	       0.742 	       0.715 	       0.732 	       0.547 	       0.514 	       0.488 	       0.343 	       0.407 	       0.340 	       0.347 	       0.285 	       0.350 	       0.207 	       0.204 	       0.361 	       0.297 	       0.452 	       0.466 	       0.444 	       0.344 	       0.342 	       0.551 	       0.249 	       0.341 	       0.519 	       0.385 	       0.392 	       0.422 	       0.520 	       0.360 	       0.489 	       0.686 	       0.501 	       0.591 	       0.373 	       0.592 	       0.466 	       0.546 	       0.476 	       0.533 	       0.435 	       0.554 	       0.433 	       0.514 	       0.464 	       0.351 	
SHORT_SERVER-250    	      18.215 	      17.561 	      17.429 	      18.006 	      16.956 	      16.416 	      15.993 	      15.089 	      14.834 	      14.521 	      13.776 	      13.024 	      12.522 	      12.404 	      12.214 	      12.243 	      12.216 	      12.374 	      12.584 	      12.985 	      13.193 	      13.470 	      13.948 	      14.131 	      14.382 	      14.701 	      15.039 	      15.440 	      15.708 	      16.058 	      16.329 	      16.787 	      17.074 	      17.465 	      17.742 	      17.947 	      18.302 	      18.706 	      18.939 	      19.140 	      19.457 	      19.668 	      20.028 	      20.264 	      20.495 	      20.658 	      21.019 	      21.259 	      21.432 	      21.683 	      21.801 	      22.059 	      22.294 	      22.496 	      22.686 	      22.945 	      23.087 	      23.173 	      23.455 	      23.600 	      23.804 	      24.055 	
SHORT_SERVER-251    	      16.612 	      16.184 	      16.019 	      17.332 	      17.056 	      16.061 	      15.764 	      15.044 	      14.924 	      14.557 	      13.568 	      13.181 	      12.617 	      12.511 	      12.246 	      12.094 	      12.081 	      12.071 	      12.363 	      12.955 	      13.302 	      13.542 	      13.744 	      13.985 	      14.178 	      14.442 	      14.801 	      14.895 	      15.173 	      15.491 	      15.734 	      16.095 	      16.337 	      16.494 	      16.756 	      16.964 	      17.287 	      17.421 	      17.545 	      17.767 	      18.055 	      18.235 	      18.277 	      18.509 	      18.840 	      18.851 	      19.136 	      19.364 	      19.488 	      19.568 	      19.685 	      19.983 	      19.936 	      20.136 	      20.422 	      20.423 	      20.743 	      20.779 	      20.790 	      21.042 	      21.090 	      21.262 	
SHORT_SERVER-252    	      19.798 	      19.157 	      18.891 	      19.466 	      18.744 	      18.063 	      17.437 	      16.483 	      16.371 	      15.713 	      15.137 	      14.350 	      13.748 	      13.306 	      13.109 	      13.003 	      12.979 	      13.085 	      13.185 	      13.571 	      13.771 	      14.054 	      14.353 	      14.686 	      14.797 	      15.156 	      15.493 	      15.699 	      16.005 	      16.279 	      16.580 	      16.987 	      17.283 	      17.604 	      18.005 	      18.244 	      18.540 	      18.851 	      19.012 	      19.160 	      19.457 	      19.727 	      19.919 	      20.122 	      20.361 	      20.546 	      20.782 	      20.876 	      21.025 	      21.263 	      21.523 	      21.642 	      21.766 	      21.997 	      22.107 	      22.203 	      22.416 	      22.619 	      22.659 	      22.933 	      23.088 	      23.177 	
SHORT_SERVER-253    	      20.507 	      19.661 	      19.364 	      18.954 	      18.259 	      18.068 	      17.233 	      16.503 	      16.116 	      15.595 	      14.880 	      13.931 	      13.024 	      12.395 	      12.031 	      11.818 	      11.595 	      11.767 	      11.766 	      11.897 	      12.053 	      12.314 	      12.441 	      12.586 	      12.767 	      13.066 	      13.254 	      13.578 	      13.780 	      13.987 	      14.307 	      14.560 	      14.714 	      14.883 	      15.083 	      15.326 	      15.529 	      15.732 	      15.985 	      16.134 	      16.400 	      16.580 	      16.799 	      16.960 	      17.205 	      17.333 	      17.514 	      17.761 	      17.928 	      18.036 	      18.192 	      18.391 	      18.576 	      18.771 	      18.898 	      19.071 	      19.319 	      19.397 	      19.565 	      19.697 	      19.852 	      20.067 	
SHORT_SERVER-254    	       4.707 	       4.314 	       3.956 	       3.826 	       3.800 	       3.531 	       4.000 	       3.382 	       3.329 	       3.518 	       3.181 	       2.944 	       2.863 	       3.046 	       2.154 	       2.123 	       2.105 	       2.138 	       2.147 	       2.207 	       2.365 	       2.387 	       2.413 	       2.573 	       2.542 	       2.599 	       2.650 	       2.740 	       2.775 	       2.775 	       2.848 	       2.950 	       2.978 	       3.021 	       3.192 	       3.209 	       3.190 	       3.215 	       3.253 	       3.239 	       3.262 	       3.296 	       3.311 	       3.328 	       3.354 	       3.395 	       3.417 	       3.422 	       3.154 	       3.218 	       3.217 	       3.247 	       3.269 	       3.264 	       3.277 	       3.290 	       3.322 	       3.342 	       3.358 	       3.382 	       3.429 	       3.465 	
SHORT_SERVER-255    	       4.466 	       4.092 	       3.730 	       3.647 	       3.579 	       3.280 	       3.442 	       3.107 	       3.068 	       3.260 	       2.946 	       2.703 	       2.638 	       2.886 	       1.936 	       1.913 	       1.902 	       1.925 	       1.938 	       1.995 	       2.164 	       2.187 	       2.206 	       2.390 	       2.334 	       2.396 	       2.434 	       2.509 	       2.520 	       2.532 	       2.594 	       2.685 	       2.705 	       2.757 	       2.895 	       2.923 	       2.889 	       2.890 	       2.928 	       2.938 	       2.959 	       2.987 	       2.999 	       3.046 	       3.056 	       3.103 	       3.112 	       3.114 	       2.865 	       2.904 	       2.918 	       2.946 	       2.952 	       2.975 	       2.970 	       2.992 	       3.006 	       3.030 	       3.059 	       3.083 	       3.124 	       3.162 	
SHORT_SERVER-256    	       4.396 	       4.068 	       3.826 	       3.970 	       3.699 	       3.429 	       4.360 	       3.233 	       3.079 	       3.154 	       3.123 	       2.974 	       2.925 	       2.896 	       2.498 	       2.477 	       2.468 	       2.483 	       2.474 	       2.485 	       2.618 	       2.638 	       2.606 	       2.716 	       2.661 	       2.759 	       2.652 	       2.705 	       2.551 	       2.549 	       2.565 	       2.613 	       2.611 	       2.702 	       2.829 	       2.742 	       2.716 	       2.710 	       2.792 	       2.797 	       2.834 	       2.858 	       2.874 	       2.879 	       2.880 	       2.914 	       2.929 	       2.941 	       2.974 	       3.145 	       3.082 	       3.096 	       3.104 	       3.424 	       3.381 	       3.421 	       3.410 	       3.443 	       3.463 	       3.352 	       3.360 	       3.389 	
SHORT_SERVER-257    	       4.251 	       3.750 	       3.187 	       2.861 	       2.985 	       2.629 	       2.893 	       2.574 	       2.521 	       2.701 	       2.652 	       2.186 	       2.177 	       2.420 	       1.479 	       1.478 	       1.474 	       1.500 	       1.506 	       1.587 	       1.745 	       1.787 	       1.815 	       2.022 	       1.988 	       2.091 	       2.142 	       2.284 	       2.354 	       2.394 	       2.481 	       2.609 	       2.646 	       2.720 	       2.875 	       2.930 	       2.908 	       2.926 	       2.983 	       3.032 	       3.055 	       3.107 	       3.144 	       3.173 	       3.191 	       3.232 	       3.255 	       3.262 	       2.969 	       3.013 	       3.043 	       3.074 	       3.072 	       3.069 	       3.087 	       3.109 	       3.107 	       3.149 	       3.161 	       3.186 	       3.228 	       3.264 	
SHORT_SERVER-258    	       0.295 	       0.287 	       0.304 	       0.299 	       0.287 	       0.371 	       0.275 	       0.230 	       0.245 	       0.222 	       0.226 	       0.222 	       0.223 	       0.219 	       0.220 	       0.220 	       0.223 	       0.205 	       0.205 	       0.206 	       0.206 	       0.209 	       0.210 	       0.213 	       0.222 	       0.224 	       0.230 	       0.235 	       0.238 	       0.244 	       0.244 	       0.245 	       0.273 	       0.280 	       0.281 	       0.283 	       0.283 	       0.286 	       0.289 	       0.286 	       0.289 	       0.311 	       0.310 	       0.311 	       0.314 	       0.323 	       0.317 	       0.322 	       0.320 	       0.323 	       0.347 	       0.342 	       0.344 	       0.383 	       0.384 	       0.385 	       0.387 	       0.389 	       0.388 	       0.392 	       0.389 	       0.391 	
SHORT_SERVER-259    	       0.702 	       0.694 	       0.717 	       0.718 	       0.770 	       0.805 	       0.816 	       0.696 	       0.771 	       0.694 	       0.749 	       0.688 	       0.692 	       0.689 	       0.693 	       0.629 	       0.636 	       0.644 	       0.696 	       0.638 	       0.641 	       0.646 	       0.651 	       0.652 	       0.668 	       0.678 	       0.682 	       0.700 	       0.688 	       0.709 	       0.703 	       0.711 	       0.705 	       0.722 	       0.719 	       0.730 	       0.724 	       0.736 	       0.731 	       0.820 	       0.813 	       0.826 	       0.815 	       0.824 	       0.819 	       0.842 	       0.825 	       0.838 	       0.828 	       0.835 	       0.840 	       0.841 	       0.835 	       0.842 	       0.834 	       0.840 	       0.833 	       0.841 	       0.834 	       0.843 	       0.839 	       0.845 	
SHORT_SERVER-25     	       0.993 	       0.968 	       1.005 	       1.098 	       0.894 	       0.753 	       0.752 	       0.767 	       0.841 	       0.795 	       0.914 	       0.765 	       0.636 	       0.624 	       0.613 	       0.662 	       0.499 	       0.507 	       0.563 	       0.549 	       0.602 	       0.607 	       0.601 	       0.603 	       0.545 	       0.542 	       0.544 	       0.440 	       0.436 	       0.559 	       0.571 	       0.627 	       0.564 	       0.647 	       0.505 	       0.573 	       0.506 	       0.636 	       0.572 	       0.638 	       0.579 	       0.643 	       0.579 	       0.653 	       0.585 	       0.657 	       0.591 	       0.745 	       0.782 	       0.850 	       0.851 	       0.849 	       0.784 	       0.917 	       0.785 	       0.777 	       0.710 	       0.850 	       0.774 	       0.747 	       0.731 	       0.869 	
SHORT_SERVER-260    	      21.928 	      20.266 	      19.497 	      18.078 	      17.599 	      18.186 	      17.285 	      17.115 	      11.692 	      13.319 	       5.935 	       4.754 	       3.840 	       2.830 	       2.091 	       1.693 	       1.064 	       1.205 	       1.236 	       1.397 	       1.215 	       1.415 	       1.677 	       1.469 	       1.595 	       1.287 	       1.062 	       0.885 	       0.908 	       0.759 	       0.857 	       1.135 	       0.940 	       1.209 	       1.335 	       1.053 	       1.094 	       1.222 	       1.423 	       1.330 	       1.429 	       1.282 	       1.405 	       0.985 	       1.085 	       1.235 	       1.302 	       1.275 	       1.235 	       1.272 	       1.257 	       1.351 	       1.218 	       1.469 	       1.257 	       1.219 	       1.028 	       1.188 	       1.087 	       1.138 	       1.346 	       1.229 	
SHORT_SERVER-261    	      31.034 	      26.333 	      24.872 	      22.732 	      20.676 	      20.070 	      20.383 	      16.880 	      10.742 	       9.429 	       2.832 	       2.364 	       1.602 	       0.937 	       0.852 	       0.571 	       0.459 	       0.446 	       0.495 	       0.803 	       0.586 	       0.724 	       0.680 	       0.708 	       0.570 	       0.628 	       0.622 	       0.776 	       0.712 	       0.756 	       0.941 	       0.786 	       0.800 	       0.706 	       0.745 	       0.823 	       0.708 	       0.763 	       0.810 	       0.761 	       0.672 	       0.662 	       0.689 	       0.625 	       0.678 	       0.620 	       0.639 	       0.689 	       0.655 	       0.653 	       0.605 	       0.703 	       0.644 	       0.684 	       0.708 	       0.695 	       0.746 	       0.683 	       0.708 	       0.731 	       0.718 	       0.688 	
SHORT_SERVER-262    	       5.902 	       5.351 	       4.860 	       4.943 	       5.120 	       5.243 	       5.835 	       4.487 	       3.531 	       2.855 	       2.250 	       1.969 	       1.690 	       1.650 	       1.536 	       1.319 	       1.232 	       0.972 	       0.958 	       0.869 	       0.845 	       0.803 	       0.696 	       0.742 	       0.867 	       0.673 	       0.796 	       0.671 	       0.729 	       0.705 	       0.682 	       0.699 	       0.705 	       0.603 	       0.748 	       0.696 	       0.814 	       0.667 	       0.656 	       0.699 	       0.584 	       0.673 	       0.772 	       0.752 	       0.834 	       0.889 	       0.975 	       0.882 	       0.845 	       0.872 	       0.685 	       0.704 	       0.748 	       0.667 	       0.747 	       0.757 	       0.728 	       0.798 	       0.705 	       0.732 	       0.681 	       0.681 	
SHORT_SERVER-263    	      22.921 	      20.981 	      20.338 	      20.195 	      20.361 	      19.613 	      18.694 	      13.985 	      10.518 	      11.043 	       5.390 	       4.169 	       3.123 	       1.855 	       1.660 	       1.407 	       0.772 	       0.592 	       0.614 	       0.637 	       0.620 	       0.608 	       0.662 	       0.570 	       0.571 	       0.670 	       0.764 	       0.792 	       0.801 	       0.704 	       0.856 	       0.810 	       0.851 	       0.874 	       0.981 	       0.983 	       0.946 	       0.861 	       0.833 	       0.888 	       0.964 	       0.975 	       1.053 	       1.073 	       1.057 	       0.968 	       0.956 	       1.046 	       0.950 	       1.066 	       0.932 	       0.894 	       1.030 	       1.164 	       1.162 	       0.981 	       1.207 	       1.069 	       0.967 	       1.059 	       1.093 	       1.161 	
SHORT_SERVER-264    	       5.282 	       5.206 	       4.970 	       4.841 	       4.738 	       5.027 	       7.157 	       6.474 	       4.666 	       4.369 	       3.631 	       3.543 	       3.971 	       3.299 	       3.391 	       2.018 	       1.653 	       1.301 	       1.165 	       1.038 	       1.207 	       1.290 	       1.282 	       1.157 	       1.669 	       1.442 	       1.940 	       1.742 	       1.844 	       1.940 	       2.062 	       1.899 	       1.910 	       1.803 	       2.685 	       2.464 	       2.869 	       2.228 	       2.599 	       2.007 	       2.096 	       2.014 	       1.904 	       1.935 	       2.715 	       2.601 	       2.623 	       2.056 	       2.011 	       1.738 	       2.168 	       1.956 	       1.730 	       1.914 	       2.500 	       2.092 	       2.716 	       2.265 	       2.341 	       1.656 	       1.678 	       1.534 	
SHORT_SERVER-265    	      25.101 	      24.496 	      22.892 	      18.100 	      15.418 	      15.718 	      15.537 	      16.701 	      16.135 	      14.977 	      15.009 	      13.957 	      14.277 	      13.874 	      13.334 	      13.217 	      13.324 	      13.223 	      13.419 	      13.541 	      14.079 	      14.470 	      15.196 	      15.480 	      15.360 	      15.627 	      16.109 	      16.155 	      16.237 	      16.437 	      17.175 	      17.064 	      17.335 	      17.825 	      18.147 	      18.045 	      18.284 	      18.936 	      18.950 	      18.970 	      19.125 	      19.501 	      19.648 	      19.760 	      20.466 	      20.285 	      20.438 	      20.585 	      21.086 	      21.079 	      20.990 	      21.290 	      21.592 	      21.562 	      21.714 	      21.966 	      22.146 	      22.259 	      22.592 	      22.729 	      22.794 	      22.755 	
SHORT_SERVER-266    	      28.527 	      28.102 	      24.803 	      22.357 	      18.519 	      18.817 	      18.529 	      19.759 	      19.644 	      18.322 	      18.390 	      17.492 	      17.651 	      16.833 	      16.125 	      15.857 	      15.738 	      15.959 	      16.419 	      16.940 	      17.724 	      18.277 	      19.100 	      19.441 	      19.567 	      20.014 	      20.426 	      20.494 	      20.779 	      21.029 	      21.809 	      21.742 	      22.042 	      22.602 	      22.935 	      22.977 	      23.249 	      23.941 	      24.032 	      24.090 	      24.270 	      24.665 	      24.855 	      25.074 	      25.732 	      25.504 	      25.718 	      25.843 	      26.369 	      26.462 	      26.350 	      26.560 	      26.906 	      26.960 	      27.109 	      27.256 	      27.410 	      27.515 	      27.942 	      27.967 	      28.062 	      28.046 	
SHORT_SERVER-267    	      15.787 	      15.781 	      15.800 	      15.976 	      15.010 	      16.220 	      15.979 	      13.546 	      13.020 	      14.092 	      12.565 	      11.568 	      11.268 	      10.942 	      10.684 	      10.474 	      10.292 	      10.187 	      10.120 	      10.113 	      10.101 	      10.144 	      10.211 	      10.414 	      10.462 	      10.487 	      10.700 	      10.912 	      10.996 	      11.150 	      11.344 	      11.536 	      11.650 	      11.832 	      12.032 	      12.179 	      12.349 	      12.509 	      12.682 	      12.837 	      12.993 	      13.185 	      13.360 	      13.524 	      13.680 	      13.840 	      13.991 	      14.141 	      14.267 	      14.386 	      14.484 	      14.571 	      14.659 	      14.736 	      14.811 	      14.863 	      14.945 	      15.021 	      15.094 	      15.152 	      15.215 	      15.279 	
SHORT_SERVER-268    	      19.997 	      19.697 	      19.714 	      18.909 	      18.802 	      19.003 	      19.016 	      24.384 	      19.101 	      18.974 	      19.110 	      19.403 	      19.636 	      19.586 	      19.619 	      19.785 	      20.142 	      20.208 	      20.215 	      20.175 	      20.267 	      20.388 	      20.501 	      20.512 	      20.387 	      20.236 	      20.371 	      20.374 	      20.391 	      20.277 	      20.336 	      20.311 	      20.319 	      20.383 	      20.274 	      20.188 	      20.582 	      20.698 	      20.677 	      20.581 	      20.588 	      21.044 	      21.067 	      21.036 	      21.073 	      21.094 	      21.449 	      21.453 	      21.463 	      21.408 	      21.477 	      21.686 	      21.743 	      21.681 	      21.684 	      21.802 	      21.950 	      21.934 	      21.950 	      21.959 	      21.994 	      22.080 	
SHORT_SERVER-269    	      10.138 	       9.706 	       9.757 	      10.318 	      10.295 	       9.476 	       8.963 	       9.234 	       7.769 	       7.522 	       6.827 	       6.530 	       6.390 	       6.389 	       5.974 	       5.758 	       5.402 	       5.278 	       5.073 	       5.046 	       5.025 	       4.947 	       5.267 	       5.024 	       5.191 	       5.051 	       5.221 	       5.164 	       5.301 	       5.194 	       5.306 	       5.389 	       5.488 	       5.436 	       5.633 	       5.536 	       5.766 	       5.698 	       5.888 	       5.906 	       6.008 	       6.004 	       6.128 	       6.094 	       6.331 	       6.237 	       6.420 	       6.417 	       6.524 	       6.512 	       6.597 	       6.576 	       6.686 	       6.654 	       6.752 	       6.748 	       6.831 	       6.801 	       6.855 	       6.892 	       7.086 	       6.973 	
SHORT_SERVER-26     	       1.816 	       1.912 	       1.966 	       1.992 	       1.946 	       1.949 	       1.863 	       1.867 	       1.844 	       1.830 	       1.836 	       1.811 	       1.792 	       1.751 	       1.744 	       1.733 	       1.724 	       1.726 	       1.711 	       1.691 	       1.660 	       1.719 	       1.709 	       1.712 	       1.748 	       1.772 	       1.796 	       1.821 	       1.845 	       1.846 	       1.830 	       1.823 	       1.831 	       1.839 	       1.849 	       1.861 	       1.852 	       1.886 	       1.878 	       1.870 	       1.878 	       1.885 	       1.888 	       1.897 	       1.913 	       1.926 	       1.926 	       1.927 	       1.915 	       1.917 	       1.936 	       1.913 	       1.919 	       1.932 	       1.946 	       1.943 	       1.952 	       1.939 	       1.939 	       1.946 	       1.948 	       1.960 	
SHORT_SERVER-270    	       8.118 	       7.836 	       8.434 	       9.450 	       9.075 	       8.871 	       7.170 	       7.044 	       6.615 	       6.580 	       6.538 	       6.774 	       6.507 	       6.258 	       6.265 	       5.695 	       5.661 	       5.649 	       5.224 	       5.176 	       4.692 	       4.324 	       4.216 	       4.276 	       4.514 	       4.792 	       4.416 	       4.381 	       4.330 	       4.356 	       4.377 	       4.372 	       4.394 	       4.631 	       4.530 	       4.864 	       4.493 	       4.627 	       4.636 	       4.691 	       4.692 	       4.669 	       4.796 	       4.738 	       4.736 	       4.802 	       4.807 	       4.812 	       4.921 	       4.819 	       4.943 	       4.913 	       4.864 	       4.987 	       4.795 	       4.885 	       4.910 	       4.936 	       5.060 	       5.158 	       5.255 	       5.146 	
SHORT_SERVER-271    	       7.778 	       7.545 	       7.733 	       8.621 	       8.388 	       8.407 	       6.943 	       6.671 	       6.293 	       6.285 	       6.157 	       6.173 	       5.951 	       5.634 	       5.527 	       5.238 	       5.196 	       5.168 	       4.919 	       4.926 	       4.702 	       4.423 	       4.376 	       4.374 	       4.495 	       4.783 	       4.490 	       4.510 	       4.554 	       4.587 	       4.619 	       4.655 	       4.669 	       4.910 	       4.839 	       5.056 	       4.871 	       4.986 	       5.007 	       5.095 	       5.148 	       5.174 	       5.196 	       5.284 	       5.266 	       5.315 	       5.341 	       5.378 	       5.490 	       5.453 	       5.540 	       5.624 	       5.594 	       5.692 	       5.599 	       5.680 	       5.776 	       5.774 	       5.910 	       5.921 	       5.974 	       5.982 	
SHORT_SERVER-272    	       3.848 	       3.830 	       2.899 	       3.021 	       5.564 	       3.216 	       4.568 	       3.295 	       2.532 	       3.317 	       2.423 	       2.394 	       2.744 	       1.633 	       1.571 	       1.026 	       1.052 	       0.931 	       0.921 	       0.887 	       0.884 	       0.854 	       0.939 	       0.894 	       0.868 	       0.908 	       0.860 	       0.850 	       0.924 	       0.877 	       0.873 	       0.918 	       0.914 	       0.953 	       0.940 	       1.476 	       0.963 	       0.960 	       1.010 	       0.957 	       0.943 	       1.054 	       1.032 	       0.983 	       0.985 	       0.991 	       1.032 	       1.075 	       1.029 	       1.053 	       1.020 	       1.049 	       1.116 	       1.136 	       1.099 	       1.088 	       1.087 	       1.077 	       1.081 	       1.034 	       1.076 	       1.113 	
SHORT_SERVER-273    	       1.455 	       1.430 	       1.453 	       1.477 	       2.188 	       2.063 	       1.344 	       1.306 	       1.294 	       1.381 	       1.301 	       1.271 	       1.280 	       1.290 	       1.279 	       1.271 	       1.280 	       1.299 	       1.299 	       1.309 	       1.311 	       1.321 	       1.343 	       1.328 	       1.336 	       1.342 	       1.348 	       1.362 	       1.372 	       1.385 	       1.380 	       1.383 	       1.377 	       1.380 	       1.381 	       1.393 	       1.395 	       1.406 	       1.426 	       1.412 	       1.424 	       1.428 	       1.470 	       1.448 	       1.457 	       1.509 	       1.485 	       1.496 	       1.498 	       1.500 	       1.502 	       1.522 	       1.511 	       1.507 	       1.512 	       1.524 	       1.524 	       1.527 	       1.546 	       1.545 	       1.907 	       1.568 	
SHORT_SERVER-274    	       1.913 	       1.852 	       1.845 	       1.979 	       2.080 	       2.141 	       2.328 	       1.550 	       1.706 	       1.926 	       1.254 	       1.146 	       1.105 	       1.144 	       1.108 	       1.099 	       1.139 	       1.151 	       1.122 	       1.138 	       1.166 	       1.090 	       1.082 	       1.094 	       1.156 	       1.104 	       1.103 	       1.092 	       1.104 	       1.073 	       1.071 	       1.081 	       1.086 	       1.097 	       1.708 	       1.143 	       1.150 	       1.139 	       1.204 	       1.169 	       1.154 	       1.218 	       1.214 	       1.162 	       1.214 	       1.372 	       1.277 	       1.210 	       1.198 	       1.245 	       1.218 	       1.229 	       1.227 	       1.257 	       1.286 	       1.269 	       1.312 	       1.326 	       1.391 	       1.349 	       1.329 	       1.371 	
SHORT_SERVER-275    	       1.378 	       1.361 	       1.377 	       1.396 	       2.136 	       2.041 	       1.297 	       1.267 	       1.262 	       1.322 	       1.265 	       1.244 	       1.247 	       1.261 	       1.250 	       1.246 	       1.254 	       1.264 	       1.272 	       1.277 	       1.280 	       1.290 	       1.308 	       1.294 	       1.301 	       1.306 	       1.308 	       1.321 	       1.327 	       1.333 	       1.332 	       1.336 	       1.326 	       1.330 	       1.329 	       1.337 	       1.339 	       1.347 	       1.357 	       1.351 	       1.364 	       1.365 	       1.406 	       1.379 	       1.385 	       1.440 	       1.402 	       1.417 	       1.423 	       1.415 	       1.426 	       1.446 	       1.429 	       1.424 	       1.431 	       1.438 	       1.440 	       1.440 	       1.460 	       1.453 	       1.848 	       1.480 	
SHORT_SERVER-276    	       4.109 	       4.073 	       4.103 	       4.033 	       4.606 	       4.567 	       4.616 	       6.091 	       4.294 	       4.105 	       3.680 	       3.677 	       3.680 	       3.673 	       3.662 	       4.131 	       3.979 	       3.974 	       3.973 	       3.960 	       4.049 	       4.052 	       4.084 	       4.377 	       4.617 	       4.381 	       4.383 	       4.318 	       4.005 	       4.018 	       1.423 	       1.427 	       1.426 	       1.433 	       1.443 	       1.438 	       1.436 	       1.454 	       1.462 	       1.460 	       1.467 	       1.470 	       1.466 	       1.481 	       1.480 	       1.487 	       1.486 	       1.819 	       1.825 	       1.837 	       1.844 	       1.847 	       1.850 	       1.838 	       1.839 	       1.841 	       1.848 	       1.845 	       1.847 	       2.042 	       1.861 	       1.535 	
SHORT_SERVER-277    	       0.410 	       0.405 	       0.413 	       0.406 	       0.380 	       0.408 	       0.379 	       0.389 	       0.372 	       0.370 	       0.367 	       0.364 	       0.364 	       0.360 	       0.360 	       0.360 	       0.362 	       0.366 	       0.362 	       0.360 	       0.361 	       0.362 	       0.360 	       0.359 	       0.362 	       0.360 	       0.360 	       0.365 	       0.362 	       0.366 	       0.365 	       0.361 	       0.362 	       0.369 	       0.366 	       0.366 	       0.368 	       0.369 	       0.445 	       0.386 	       0.373 	       0.378 	       0.385 	       0.386 	       0.409 	       0.410 	       0.434 	       0.389 	       0.386 	       0.384 	       0.390 	       0.385 	       0.390 	       0.385 	       0.388 	       0.389 	       0.392 	       0.392 	       0.393 	       0.404 	       0.409 	       0.451 	
SHORT_SERVER-278    	       3.188 	       3.105 	       3.086 	       3.230 	       4.250 	       3.062 	       4.060 	       2.497 	       2.403 	       2.668 	       2.194 	       2.046 	       1.913 	       1.873 	       1.874 	       1.813 	       1.867 	       1.803 	       1.801 	       1.836 	       1.820 	       1.822 	       1.839 	       1.859 	       1.895 	       1.900 	       1.875 	       1.908 	       1.932 	       1.991 	       1.951 	       1.955 	       1.958 	       2.016 	       2.308 	       2.037 	       2.052 	       2.047 	       2.052 	       2.103 	       2.116 	       2.121 	       2.175 	       2.189 	       2.180 	       2.187 	       2.288 	       2.255 	       2.265 	       2.309 	       2.265 	       2.308 	       2.329 	       2.354 	       2.376 	       2.408 	       2.425 	       2.456 	       2.476 	       2.472 	       2.449 	       2.522 	
SHORT_SERVER-279    	       1.275 	       1.253 	       1.261 	       1.306 	       2.004 	       1.956 	       1.198 	       1.189 	       1.181 	       1.252 	       1.171 	       1.153 	       1.153 	       1.169 	       1.138 	       1.138 	       1.141 	       1.147 	       1.147 	       1.150 	       1.149 	       1.154 	       1.168 	       1.149 	       1.153 	       1.154 	       1.154 	       1.164 	       1.168 	       1.168 	       1.164 	       1.164 	       1.150 	       1.149 	       1.145 	       1.153 	       1.150 	       1.158 	       1.163 	       1.155 	       1.167 	       1.162 	       1.204 	       1.175 	       1.179 	       1.232 	       1.192 	       1.196 	       1.194 	       1.197 	       1.205 	       1.224 	       1.205 	       1.197 	       1.199 	       1.210 	       1.208 	       1.207 	       1.222 	       1.213 	       1.600 	       1.236 	
SHORT_SERVER-27     	       1.016 	       0.536 	       0.557 	       0.544 	       0.494 	       0.498 	       0.493 	       0.502 	       0.311 	       0.289 	       0.294 	       0.296 	       0.288 	       0.282 	       0.276 	       0.276 	       0.275 	       0.283 	       0.301 	       0.301 	       0.294 	       0.297 	       0.294 	       0.296 	       0.348 	       0.342 	       0.341 	       0.345 	       0.376 	       0.377 	       0.375 	       0.374 	       0.379 	       0.380 	       0.372 	       0.375 	       0.372 	       0.117 	       0.120 	       0.119 	       0.122 	       0.123 	       0.120 	       0.121 	       0.124 	       0.133 	       0.131 	       0.131 	       0.131 	       0.132 	       0.142 	       0.130 	       0.132 	       0.132 	       0.135 	       0.133 	       0.137 	       0.136 	       0.140 	       0.144 	       0.141 	       0.140 	
SHORT_SERVER-280    	      20.822 	      19.229 	      18.059 	      17.193 	      16.067 	      15.066 	      13.948 	      14.040 	      12.894 	      11.464 	      10.511 	      10.279 	       9.816 	       9.366 	       8.328 	       8.093 	       7.317 	       7.388 	       7.402 	       7.362 	       7.456 	       7.522 	       7.546 	       7.535 	       7.791 	       7.886 	       8.046 	       8.262 	       8.353 	       8.557 	       8.685 	       8.906 	       9.188 	       9.277 	       9.516 	       9.668 	       9.837 	      10.106 	      10.352 	      10.636 	      10.854 	      11.098 	      11.196 	      11.320 	      11.593 	      11.912 	      11.998 	      12.222 	      12.422 	      12.587 	      12.817 	      13.042 	      13.260 	      13.349 	      13.577 	      13.792 	      13.964 	      14.068 	      14.248 	      14.489 	      14.664 	      14.787 	
SHORT_SERVER-281    	       3.408 	       3.538 	       3.387 	       4.073 	       3.919 	       3.085 	       3.174 	       3.288 	       3.086 	       2.887 	       2.793 	       2.777 	       2.780 	       2.753 	       2.578 	       2.572 	       2.528 	       2.518 	       2.547 	       2.549 	       2.459 	       2.261 	       2.195 	       2.203 	       2.156 	       2.091 	       2.086 	       2.046 	       2.017 	       1.944 	       2.042 	       2.015 	       2.058 	       2.114 	       1.984 	       1.937 	       2.070 	       2.184 	       2.189 	       2.095 	       2.093 	       2.111 	       2.351 	       2.221 	       2.200 	       2.070 	       2.492 	       2.275 	       2.259 	       2.266 	       2.253 	       2.296 	       2.257 	       2.390 	       2.392 	       2.285 	       2.291 	       2.349 	       2.417 	       2.322 	       2.281 	       2.397 	
SHORT_SERVER-282    	       2.628 	       2.692 	       2.614 	       3.032 	       2.959 	       2.337 	       2.385 	       2.419 	       2.315 	       2.194 	       2.164 	       2.149 	       2.162 	       2.145 	       2.012 	       2.009 	       1.972 	       1.963 	       1.980 	       1.965 	       1.911 	       1.803 	       1.784 	       1.797 	       1.764 	       1.720 	       1.715 	       1.690 	       1.677 	       1.622 	       1.693 	       1.701 	       1.714 	       1.738 	       1.669 	       1.631 	       1.736 	       1.819 	       1.814 	       1.754 	       1.769 	       1.782 	       1.921 	       1.859 	       1.850 	       1.736 	       2.029 	       1.865 	       1.880 	       1.876 	       1.870 	       1.902 	       1.874 	       1.964 	       1.982 	       1.910 	       1.913 	       1.939 	       1.993 	       1.916 	       1.912 	       1.982 	
SHORT_SERVER-283    	       8.427 	       8.177 	       8.128 	       8.127 	       7.971 	      14.171 	      11.669 	       7.863 	       7.763 	       7.545 	       7.501 	       5.923 	       5.876 	       6.131 	       6.060 	       1.876 	       1.879 	       1.679 	       1.678 	       1.663 	       1.702 	       1.724 	       1.706 	       1.725 	       1.724 	       1.721 	       1.720 	       1.774 	       1.722 	       1.720 	       1.712 	       1.710 	       1.721 	       1.743 	       1.743 	       1.761 	       1.719 	       1.788 	       1.948 	       1.984 	       2.035 	       2.074 	       2.899 	       2.083 	       2.241 	       2.093 	       2.125 	       2.117 	       2.168 	       2.158 	       3.752 	       2.161 	       2.742 	       2.181 	       2.258 	       2.205 	       2.211 	       2.229 	       2.375 	       2.307 	       2.844 	       2.315 	
SHORT_SERVER-284    	       3.120 	       3.239 	       3.141 	       3.729 	       3.541 	       2.834 	       2.927 	       3.027 	       2.801 	       2.645 	       2.594 	       2.554 	       2.542 	       2.507 	       2.352 	       2.364 	       2.316 	       2.314 	       2.331 	       2.328 	       2.256 	       2.111 	       2.072 	       2.061 	       2.016 	       1.968 	       1.962 	       1.933 	       1.915 	       1.842 	       1.935 	       1.921 	       1.956 	       1.981 	       1.890 	       1.841 	       1.959 	       2.065 	       2.060 	       1.990 	       2.003 	       2.019 	       2.222 	       2.121 	       2.111 	       1.963 	       2.331 	       2.136 	       2.145 	       2.157 	       2.137 	       2.171 	       2.155 	       2.280 	       2.275 	       2.173 	       2.177 	       2.223 	       2.284 	       2.190 	       2.164 	       2.257 	
SHORT_SERVER-285    	       2.851 	       2.914 	       2.826 	       3.327 	       3.201 	       2.542 	       2.617 	       2.688 	       2.564 	       2.413 	       2.378 	       2.360 	       2.324 	       2.303 	       2.173 	       2.180 	       2.142 	       2.131 	       2.153 	       2.135 	       2.054 	       1.931 	       1.907 	       1.917 	       1.863 	       1.806 	       1.803 	       1.786 	       1.760 	       1.692 	       1.771 	       1.765 	       1.764 	       1.803 	       1.716 	       1.685 	       1.789 	       1.885 	       1.888 	       1.812 	       1.839 	       1.838 	       2.000 	       1.919 	       1.914 	       1.804 	       2.137 	       1.953 	       1.958 	       1.948 	       1.950 	       1.976 	       1.947 	       2.041 	       2.041 	       1.961 	       1.967 	       2.005 	       2.066 	       1.970 	       1.954 	       2.049 	
SHORT_SERVER-286    	       8.271 	       6.741 	       9.157 	       7.888 	       6.677 	      12.921 	      10.180 	       7.013 	       6.649 	       6.631 	       6.620 	       6.599 	       6.587 	       7.097 	       6.714 	       4.399 	       4.402 	       4.408 	       4.410 	       5.538 	       5.548 	       5.824 	       4.414 	       4.848 	       4.469 	       4.170 	       4.118 	       2.807 	       2.797 	       1.131 	       1.135 	       1.137 	       1.135 	       1.147 	       1.145 	       1.149 	       1.143 	       1.155 	       1.133 	       1.140 	       1.129 	       1.141 	       1.146 	       1.150 	       1.147 	       1.159 	       1.174 	       1.182 	       2.462 	       2.454 	       6.336 	       4.422 	       4.586 	       4.462 	       4.468 	       4.466 	       4.457 	       4.340 	       4.338 	       2.656 	       2.653 	       1.582 	
SHORT_SERVER-287    	       8.663 	       6.808 	      10.778 	       8.069 	       6.573 	      12.018 	       9.535 	       6.895 	       6.463 	       6.414 	       6.359 	       6.290 	       6.237 	       5.789 	       5.772 	       5.188 	       5.187 	       5.190 	       5.186 	       6.439 	       6.478 	       6.773 	       5.224 	       5.652 	       5.264 	       4.882 	       4.795 	       3.272 	       3.242 	       1.639 	       1.667 	       1.659 	       1.657 	       1.673 	       1.681 	       1.676 	       1.661 	       1.678 	       1.676 	       1.680 	       1.664 	       1.687 	       1.697 	       1.704 	       1.716 	       1.709 	       1.781 	       1.773 	       3.431 	       3.393 	       6.175 	       5.299 	       5.404 	       5.324 	       5.343 	       5.337 	       5.330 	       4.982 	       4.987 	       3.229 	       3.246 	       2.264 	
SHORT_SERVER-288    	       4.174 	       4.136 	       4.136 	       3.681 	       3.395 	       2.996 	       2.910 	       2.689 	       2.596 	       2.424 	       2.232 	       2.044 	       1.983 	       1.902 	       3.045 	       1.824 	       1.799 	       1.763 	       1.782 	       1.788 	       1.786 	       1.774 	       1.801 	       1.817 	       1.832 	       1.824 	       1.826 	       1.844 	       1.899 	       1.873 	       1.874 	       1.855 	       1.913 	       1.895 	       1.906 	       1.928 	       1.966 	       1.976 	       1.991 	       2.013 	       2.114 	       2.031 	       2.080 	       2.087 	       2.093 	       2.128 	       2.165 	       2.138 	       2.162 	       2.283 	       2.201 	       2.263 	       2.307 	       2.287 	       2.305 	       2.382 	       2.313 	       2.339 	       2.384 	       2.421 	       2.420 	       2.440 	
SHORT_SERVER-289    	       3.064 	       2.972 	       3.369 	       4.916 	       2.800 	       3.026 	       3.842 	       3.635 	       2.429 	       2.208 	       2.162 	       2.088 	       2.090 	       2.040 	       2.009 	       1.983 	       1.972 	       1.988 	       2.012 	       1.996 	       2.001 	       1.976 	       2.004 	       2.013 	       2.006 	       2.015 	       2.019 	       2.028 	       2.058 	       2.055 	       2.078 	       2.090 	       2.082 	       2.112 	       2.139 	       2.149 	       2.167 	       2.170 	       2.191 	       2.222 	       2.243 	       2.252 	       2.268 	       2.289 	       2.305 	       2.335 	       2.331 	       2.365 	       2.373 	       2.415 	       2.433 	       2.440 	       2.456 	       2.507 	       2.516 	       2.540 	       2.558 	       2.581 	       2.590 	       2.602 	       2.628 	       2.660 	
SHORT_SERVER-28     	       3.331 	       3.317 	       3.410 	       0.708 	       0.670 	       0.739 	       0.658 	       0.813 	       0.767 	       0.679 	       0.682 	       0.657 	       0.642 	       0.636 	       0.631 	       0.627 	       0.623 	       0.638 	       0.634 	       0.553 	       0.553 	       0.555 	       0.564 	       0.561 	       0.649 	       0.651 	       0.655 	       0.661 	       0.662 	       0.660 	       0.659 	       0.656 	       0.665 	       0.824 	       0.831 	       0.840 	       0.844 	       0.847 	       0.853 	       0.851 	       0.856 	       0.861 	       0.943 	       0.878 	       0.886 	       0.895 	       0.889 	       0.900 	       0.909 	       0.909 	       0.920 	       0.992 	       1.010 	       1.157 	       0.928 	       0.928 	       0.935 	       0.936 	       0.943 	       0.946 	       0.945 	       0.961 	
SHORT_SERVER-290    	       2.620 	       2.519 	       2.737 	       2.818 	       2.287 	       2.113 	       2.291 	       1.971 	       2.024 	       1.792 	       1.747 	       1.685 	       1.700 	       1.614 	       1.599 	       1.583 	       1.566 	       1.577 	       1.606 	       1.604 	       1.613 	       1.580 	       1.616 	       1.619 	       1.631 	       1.639 	       1.671 	       1.678 	       1.712 	       1.721 	       1.736 	       1.741 	       1.748 	       1.771 	       1.804 	       1.829 	       1.857 	       1.851 	       1.866 	       1.896 	       1.920 	       1.919 	       1.938 	       1.951 	       1.972 	       1.996 	       2.000 	       2.036 	       2.043 	       2.080 	       2.105 	       2.101 	       2.123 	       2.166 	       2.171 	       2.193 	       2.211 	       2.235 	       2.268 	       2.283 	       2.298 	       2.340 	
SHORT_SERVER-291    	      11.496 	      11.120 	      13.108 	      11.432 	      12.120 	      14.870 	      11.282 	      11.668 	      12.850 	      10.512 	      10.224 	      10.056 	      10.059 	      10.108 	      10.045 	       9.693 	       9.807 	       9.862 	      10.069 	      10.210 	      10.143 	      10.422 	      10.819 	      10.886 	      11.082 	      11.252 	      11.213 	      11.525 	      10.948 	      10.866 	      10.988 	      10.575 	      10.562 	      10.498 	      10.207 	      10.115 	      10.153 	      10.000 	       9.981 	       9.992 	       9.895 	       9.806 	      10.017 	       9.881 	       9.505 	       9.793 	       9.599 	       9.389 	       9.454 	       9.291 	       9.325 	       9.482 	       9.081 	       9.114 	       9.072 	       8.911 	       8.754 	       8.865 	       8.793 	       8.699 	       8.688 	       8.841 	
SHORT_SERVER-292    	       0.888 	       0.850 	       0.927 	       0.957 	       0.771 	       0.709 	       4.790 	       0.659 	       0.681 	       0.597 	       0.583 	       0.559 	       0.565 	       0.535 	       0.530 	       0.523 	       0.519 	       0.521 	       0.532 	       0.529 	       0.533 	       0.518 	       0.532 	       0.531 	       0.534 	       0.538 	       0.548 	       0.549 	       0.561 	       0.563 	       0.567 	       0.567 	       0.568 	       0.576 	       0.586 	       0.594 	       0.605 	       0.602 	       0.608 	       0.617 	       0.624 	       0.624 	       0.630 	       0.633 	       0.640 	       0.649 	       0.649 	       0.659 	       0.664 	       0.676 	       0.684 	       0.681 	       0.690 	       0.702 	       0.704 	       0.711 	       0.717 	       0.727 	       0.737 	       0.742 	       0.747 	       0.760 	
SHORT_SERVER-293    	       6.386 	       6.030 	       5.325 	       6.074 	       5.853 	       4.405 	       4.536 	       4.168 	       3.676 	       3.426 	       3.498 	       3.369 	       3.573 	       3.167 	       3.150 	       2.703 	       2.693 	       2.704 	       2.694 	       2.710 	       2.707 	       2.721 	       2.703 	       2.704 	       2.726 	       2.747 	       2.765 	       2.807 	       2.763 	       2.889 	       2.916 	       3.082 	       2.937 	       2.809 	       2.771 	       2.782 	       2.899 	       2.888 	       2.906 	       3.316 	       3.309 	       3.334 	       3.335 	       3.191 	       3.149 	       3.381 	       3.410 	       3.248 	       3.628 	       3.499 	       3.321 	       3.420 	       3.351 	       3.341 	       3.247 	       3.116 	       3.136 	       3.191 	       3.345 	       3.264 	       3.258 	       3.242 	
SHORT_SERVER-29     	       0.218 	       0.209 	       0.227 	       0.217 	       0.181 	       0.184 	       0.181 	       0.187 	       0.073 	       0.065 	       0.068 	       0.063 	       0.065 	       0.059 	       0.058 	       0.057 	       0.057 	       0.064 	       0.062 	       0.060 	       0.055 	       0.058 	       0.057 	       0.058 	       0.058 	       0.056 	       0.056 	       0.059 	       0.059 	       0.061 	       0.061 	       0.057 	       0.058 	       0.060 	       0.057 	       0.059 	       0.058 	       0.059 	       0.062 	       0.061 	       0.062 	       0.064 	       0.063 	       0.071 	       0.073 	       0.077 	       0.070 	       0.073 	       0.073 	       0.078 	       0.087 	       0.074 	       0.076 	       0.076 	       0.075 	       0.075 	       0.081 	       0.077 	       0.078 	       0.082 	       0.081 	       0.082 	
SHORT_SERVER-2      	       7.056 	       6.947 	       6.845 	       7.837 	       7.570 	       5.782 	       5.597 	       5.394 	       5.199 	       4.922 	       4.633 	       4.522 	       4.350 	       4.190 	       3.933 	       3.849 	       3.739 	       3.736 	       3.779 	       3.728 	       3.797 	       3.771 	       3.783 	       3.768 	       3.675 	       3.759 	       3.717 	       3.767 	       3.789 	       3.875 	       3.808 	       3.892 	       3.940 	       3.954 	       3.941 	       4.037 	       4.098 	       4.023 	       4.053 	       4.069 	       4.198 	       4.208 	       4.202 	       4.182 	       4.296 	       4.336 	       4.270 	       4.316 	       4.334 	       4.433 	       4.469 	       4.477 	       4.522 	       4.549 	       4.505 	       4.619 	       4.582 	       4.658 	       4.671 	       4.711 	       4.753 	       4.839 	
SHORT_SERVER-30     	       0.086 	       0.078 	       0.098 	       0.085 	       0.048 	       0.052 	       0.048 	       0.055 	       0.051 	       0.040 	       0.043 	       0.038 	       0.039 	       0.035 	       0.032 	       0.030 	       0.031 	       0.037 	       0.035 	       0.034 	       0.028 	       0.031 	       0.029 	       0.030 	       0.031 	       0.028 	       0.029 	       0.030 	       0.030 	       0.031 	       0.032 	       0.027 	       0.027 	       0.030 	       0.029 	       0.030 	       0.028 	       0.029 	       0.032 	       0.030 	       0.031 	       0.031 	       0.030 	       0.039 	       0.040 	       0.042 	       0.037 	       0.042 	       0.040 	       0.042 	       0.052 	       0.038 	       0.040 	       0.040 	       0.041 	       0.039 	       0.041 	       0.038 	       0.040 	       0.046 	       0.045 	       0.045 	
SHORT_SERVER-31     	       0.093 	       0.083 	       0.104 	       0.092 	       0.053 	       0.057 	       0.052 	       0.059 	       0.053 	       0.044 	       0.046 	       0.041 	       0.042 	       0.039 	       0.035 	       0.033 	       0.034 	       0.040 	       0.039 	       0.037 	       0.033 	       0.034 	       0.033 	       0.034 	       0.035 	       0.031 	       0.033 	       0.034 	       0.034 	       0.035 	       0.035 	       0.031 	       0.031 	       0.033 	       0.031 	       0.033 	       0.031 	       0.032 	       0.035 	       0.032 	       0.034 	       0.035 	       0.034 	       0.046 	       0.043 	       0.048 	       0.049 	       0.051 	       0.047 	       0.047 	       0.056 	       0.044 	       0.053 	       0.048 	       0.050 	       0.050 	       0.048 	       0.046 	       0.051 	       0.048 	       0.047 	       0.054 	
SHORT_SERVER-32     	       0.484 	       0.478 	       0.583 	       0.522 	       0.463 	       0.396 	       0.384 	       0.426 	       0.357 	       0.329 	       0.330 	       0.327 	       0.269 	       0.274 	       0.387 	       0.191 	       0.192 	       0.204 	       0.201 	       0.321 	       0.214 	       0.199 	       0.195 	       0.201 	       0.200 	       0.197 	       0.198 	       0.201 	       0.202 	       0.208 	       0.188 	       0.186 	       0.166 	       0.169 	       0.192 	       0.169 	       0.167 	       0.169 	       0.192 	       0.170 	       0.172 	       0.175 	       0.177 	       0.186 	       0.186 	       0.191 	       0.189 	       0.189 	       0.191 	       0.192 	       0.211 	       0.201 	       0.209 	       0.207 	       0.210 	       0.210 	       0.231 	       0.248 	       0.252 	       0.275 	       0.255 	       0.258 	
SHORT_SERVER-33     	       0.226 	       0.215 	       0.232 	       0.223 	       0.185 	       0.189 	       0.185 	       0.196 	       0.188 	       0.176 	       0.180 	       0.175 	       0.175 	       0.169 	       0.256 	       0.164 	       0.165 	       0.176 	       0.173 	       0.230 	       0.164 	       0.168 	       0.165 	       0.169 	       0.168 	       0.165 	       0.165 	       0.167 	       0.167 	       0.170 	       0.168 	       0.165 	       0.166 	       0.169 	       0.167 	       0.168 	       0.167 	       0.168 	       0.170 	       0.170 	       0.171 	       0.174 	       0.173 	       0.178 	       0.180 	       0.185 	       0.183 	       0.183 	       0.183 	       0.184 	       0.194 	       0.183 	       0.188 	       0.185 	       0.185 	       0.185 	       0.189 	       0.188 	       0.190 	       0.192 	       0.191 	       0.192 	
SHORT_SERVER-34     	       0.418 	       0.408 	       0.521 	       0.424 	       0.417 	       0.353 	       0.340 	       0.408 	       0.335 	       0.306 	       0.308 	       0.312 	       0.246 	       0.272 	       0.391 	       0.179 	       0.180 	       0.189 	       0.189 	       0.314 	       0.200 	       0.185 	       0.182 	       0.187 	       0.186 	       0.182 	       0.183 	       0.185 	       0.186 	       0.189 	       0.169 	       0.170 	       0.148 	       0.151 	       0.172 	       0.151 	       0.150 	       0.151 	       0.174 	       0.153 	       0.154 	       0.158 	       0.158 	       0.162 	       0.165 	       0.170 	       0.168 	       0.169 	       0.170 	       0.171 	       0.180 	       0.170 	       0.177 	       0.174 	       0.175 	       0.175 	       0.197 	       0.214 	       0.217 	       0.239 	       0.220 	       0.222 	
SHORT_SERVER-35     	       0.179 	       0.163 	       0.181 	       0.168 	       0.119 	       0.123 	       0.117 	       0.122 	       0.120 	       0.105 	       0.110 	       0.103 	       0.105 	       0.098 	       0.098 	       0.098 	       0.102 	       0.105 	       0.104 	       0.103 	       0.100 	       0.103 	       0.112 	       0.113 	       0.113 	       0.112 	       0.111 	       0.114 	       0.113 	       0.114 	       0.113 	       0.111 	       0.111 	       0.114 	       0.114 	       0.113 	       0.111 	       0.116 	       0.115 	       0.114 	       0.116 	       0.117 	       0.116 	       0.123 	       0.130 	       0.133 	       0.127 	       0.133 	       0.131 	       0.133 	       0.144 	       0.136 	       0.133 	       0.137 	       0.133 	       0.137 	       0.140 	       0.134 	       0.136 	       0.140 	       0.138 	       0.136 	
SHORT_SERVER-36     	       0.172 	       0.158 	       0.179 	       0.165 	       0.111 	       0.115 	       0.109 	       0.115 	       0.113 	       0.097 	       0.102 	       0.095 	       0.096 	       0.089 	       0.088 	       0.087 	       0.090 	       0.098 	       0.093 	       0.093 	       0.091 	       0.093 	       0.100 	       0.102 	       0.102 	       0.100 	       0.099 	       0.101 	       0.101 	       0.102 	       0.102 	       0.100 	       0.100 	       0.103 	       0.103 	       0.102 	       0.100 	       0.105 	       0.104 	       0.103 	       0.105 	       0.106 	       0.105 	       0.113 	       0.119 	       0.126 	       0.118 	       0.123 	       0.125 	       0.124 	       0.135 	       0.122 	       0.124 	       0.121 	       0.122 	       0.122 	       0.126 	       0.122 	       0.122 	       0.125 	       0.125 	       0.127 	
SHORT_SERVER-37     	       0.177 	       0.164 	       0.181 	       0.165 	       0.112 	       0.116 	       0.112 	       0.117 	       0.116 	       0.102 	       0.108 	       0.101 	       0.102 	       0.095 	       0.094 	       0.094 	       0.097 	       0.104 	       0.101 	       0.099 	       0.097 	       0.099 	       0.107 	       0.109 	       0.109 	       0.107 	       0.106 	       0.107 	       0.109 	       0.110 	       0.109 	       0.105 	       0.106 	       0.111 	       0.110 	       0.109 	       0.108 	       0.112 	       0.112 	       0.110 	       0.113 	       0.113 	       0.112 	       0.123 	       0.125 	       0.128 	       0.124 	       0.133 	       0.130 	       0.129 	       0.137 	       0.126 	       0.130 	       0.128 	       0.129 	       0.127 	       0.134 	       0.128 	       0.129 	       0.133 	       0.132 	       0.133 	
SHORT_SERVER-38     	       0.175 	       0.160 	       0.177 	       0.164 	       0.112 	       0.115 	       0.110 	       0.111 	       0.111 	       0.095 	       0.100 	       0.094 	       0.096 	       0.088 	       0.087 	       0.087 	       0.090 	       0.095 	       0.093 	       0.092 	       0.090 	       0.092 	       0.099 	       0.101 	       0.102 	       0.101 	       0.100 	       0.101 	       0.102 	       0.103 	       0.102 	       0.098 	       0.099 	       0.103 	       0.103 	       0.102 	       0.100 	       0.103 	       0.104 	       0.103 	       0.104 	       0.106 	       0.105 	       0.113 	       0.119 	       0.123 	       0.118 	       0.124 	       0.122 	       0.122 	       0.135 	       0.122 	       0.123 	       0.123 	       0.121 	       0.122 	       0.128 	       0.124 	       0.125 	       0.127 	       0.126 	       0.128 	
SHORT_SERVER-39     	       0.157 	       0.148 	       0.163 	       0.150 	       0.098 	       0.101 	       0.097 	       0.106 	       0.103 	       0.090 	       0.095 	       0.088 	       0.089 	       0.084 	       0.082 	       0.081 	       0.085 	       0.091 	       0.087 	       0.086 	       0.085 	       0.087 	       0.094 	       0.095 	       0.096 	       0.093 	       0.093 	       0.095 	       0.095 	       0.096 	       0.095 	       0.091 	       0.093 	       0.096 	       0.095 	       0.094 	       0.092 	       0.097 	       0.096 	       0.095 	       0.097 	       0.097 	       0.096 	       0.106 	       0.108 	       0.115 	       0.106 	       0.113 	       0.109 	       0.111 	       0.121 	       0.109 	       0.109 	       0.109 	       0.109 	       0.112 	       0.114 	       0.112 	       0.112 	       0.115 	       0.113 	       0.112 	
SHORT_SERVER-3      	       6.738 	       6.517 	       6.384 	       5.995 	       5.595 	       5.300 	       5.144 	       4.886 	       4.627 	       4.423 	       4.206 	       4.078 	       3.916 	       3.718 	       3.510 	       3.403 	       3.332 	       3.340 	       3.301 	       3.289 	       3.346 	       3.345 	       3.391 	       3.393 	       3.332 	       3.375 	       3.321 	       3.383 	       3.359 	       3.425 	       3.381 	       3.435 	       3.415 	       3.438 	       3.460 	       3.537 	       3.503 	       3.449 	       3.447 	       3.457 	       3.535 	       3.634 	       3.625 	       3.624 	       3.723 	       3.732 	       3.694 	       3.806 	       3.795 	       3.788 	       3.835 	       3.861 	       3.817 	       3.875 	       3.856 	       3.964 	       3.943 	       3.945 	       4.057 	       3.997 	       4.074 	       4.159 	
SHORT_SERVER-40     	       0.190 	       0.174 	       0.190 	       0.178 	       0.127 	       0.131 	       0.128 	       0.133 	       0.133 	       0.116 	       0.121 	       0.114 	       0.115 	       0.109 	       0.107 	       0.108 	       0.110 	       0.116 	       0.115 	       0.114 	       0.112 	       0.115 	       0.122 	       0.124 	       0.126 	       0.124 	       0.124 	       0.126 	       0.126 	       0.127 	       0.127 	       0.125 	       0.126 	       0.130 	       0.130 	       0.129 	       0.128 	       0.132 	       0.133 	       0.132 	       0.134 	       0.136 	       0.135 	       0.142 	       0.147 	       0.151 	       0.147 	       0.152 	       0.151 	       0.154 	       0.164 	       0.151 	       0.155 	       0.153 	       0.153 	       0.154 	       0.160 	       0.156 	       0.156 	       0.157 	       0.162 	       0.158 	
SHORT_SERVER-41     	       7.035 	       7.013 	       7.022 	       7.054 	       7.115 	       7.055 	       7.035 	       7.360 	       7.074 	       7.058 	       6.853 	       6.873 	       6.832 	       6.816 	       6.794 	       6.781 	       6.767 	       6.814 	       6.993 	       7.055 	       7.140 	       7.188 	       7.116 	       7.039 	       7.080 	       7.093 	       7.120 	       7.143 	       7.157 	       7.184 	       7.205 	       7.200 	       7.200 	       7.203 	       7.218 	       7.250 	       7.228 	       7.222 	       7.283 	       7.322 	       7.308 	       7.285 	       7.305 	       7.338 	       7.346 	       7.386 	       7.356 	       7.357 	       7.354 	       7.313 	       7.308 	       7.290 	       7.308 	       7.294 	       7.311 	       7.314 	       7.301 	       7.299 	       7.308 	       7.308 	       7.303 	       7.314 	
SHORT_SERVER-42     	       3.773 	       3.751 	       3.797 	       3.755 	       3.713 	       3.715 	       3.701 	       3.827 	       3.706 	       3.709 	       3.675 	       3.682 	       3.670 	       3.668 	       3.661 	       3.663 	       3.662 	       3.687 	       3.754 	       3.773 	       3.769 	       3.800 	       3.804 	       3.818 	       3.838 	       3.832 	       3.842 	       3.845 	       3.847 	       3.850 	       3.864 	       3.855 	       3.862 	       3.864 	       3.860 	       3.864 	       3.868 	       3.873 	       3.875 	       3.883 	       3.885 	       3.882 	       3.878 	       3.888 	       3.894 	       3.909 	       3.893 	       3.894 	       3.899 	       3.900 	       3.906 	       3.888 	       3.900 	       3.892 	       3.896 	       3.907 	       3.896 	       3.893 	       3.901 	       3.895 	       3.897 	       3.897 	
SHORT_SERVER-43     	       2.566 	       2.554 	       2.659 	       2.599 	       3.046 	       2.723 	       2.561 	       2.684 	       2.595 	       2.434 	       1.844 	       1.823 	       1.808 	       1.826 	       1.822 	       1.816 	       1.825 	       1.838 	       1.838 	       1.839 	       2.416 	       2.428 	       1.892 	       1.222 	       1.217 	       1.217 	       1.214 	       1.189 	       1.169 	       1.190 	       1.157 	       1.209 	       1.182 	       1.159 	       1.242 	       1.478 	       1.437 	       1.308 	       1.583 	       1.682 	       1.757 	       1.657 	       1.712 	       1.839 	       1.925 	       1.935 	       1.934 	       1.942 	       1.888 	       1.776 	       1.592 	       1.600 	       1.616 	       1.610 	       1.616 	       1.611 	       1.639 	       1.621 	       1.637 	       1.624 	       1.632 	       1.631 	
SHORT_SERVER-44     	      15.796 	      15.722 	      15.719 	      15.953 	      16.311 	      15.792 	      15.948 	      15.582 	      15.611 	      15.635 	      15.465 	      15.375 	      14.890 	      14.922 	      14.751 	      14.731 	      14.657 	      14.778 	      14.729 	      14.871 	      14.941 	      14.946 	      15.295 	      15.249 	      15.331 	      15.619 	      15.806 	      16.089 	      16.176 	      16.398 	      16.660 	      16.960 	      17.133 	      17.344 	      17.669 	      17.958 	      18.248 	      18.572 	      18.769 	      18.965 	      19.309 	      19.571 	      19.768 	      19.968 	      20.244 	      20.487 	      20.729 	      20.938 	      21.105 	      21.215 	      21.393 	      21.463 	      21.515 	      21.594 	      21.647 	      21.754 	      21.848 	      21.961 	      22.029 	      22.108 	      22.182 	      22.245 	
SHORT_SERVER-45     	      14.279 	      14.324 	      14.618 	      14.504 	      14.144 	      14.191 	      14.232 	      14.491 	      14.185 	      14.069 	      13.883 	      13.935 	      13.870 	      13.802 	      13.519 	      13.408 	      13.400 	      13.452 	      13.604 	      13.881 	      13.934 	      14.055 	      14.511 	      14.631 	      14.834 	      15.097 	      15.263 	      15.383 	      15.699 	      15.863 	      15.979 	      16.192 	      16.400 	      16.496 	      16.670 	      16.847 	      16.938 	      17.108 	      17.261 	      17.360 	      17.474 	      17.561 	      17.622 	      17.750 	      17.835 	      17.923 	      17.987 	      18.051 	      18.118 	      18.194 	      18.256 	      18.287 	      18.365 	      18.390 	      18.452 	      18.517 	      18.533 	      18.522 	      18.599 	      18.640 	      18.661 	      18.730 	
SHORT_SERVER-46     	      10.103 	      10.036 	      10.041 	      10.124 	      10.233 	       9.953 	       9.969 	       9.910 	      10.035 	       9.986 	       9.973 	       9.797 	       9.394 	       9.380 	       9.256 	       9.197 	       9.111 	       9.177 	       9.072 	       9.088 	       9.142 	       9.195 	       9.386 	       9.349 	       9.478 	       9.608 	       9.793 	       9.945 	      10.061 	      10.266 	      10.438 	      10.629 	      10.820 	      10.964 	      11.171 	      11.331 	      11.528 	      11.756 	      11.959 	      12.100 	      12.280 	      12.481 	      12.685 	      12.822 	      12.981 	      13.118 	      13.200 	      13.337 	      13.472 	      13.522 	      13.669 	      13.732 	      13.814 	      13.897 	      13.980 	      14.052 	      14.086 	      14.175 	      14.201 	      14.277 	      14.315 	      14.367 	
SHORT_SERVER-47     	       9.466 	       9.432 	       9.453 	       9.718 	       9.619 	       9.376 	       9.452 	       9.458 	       9.426 	       9.421 	       9.415 	       9.236 	       8.885 	       8.879 	       8.771 	       8.720 	       8.655 	       8.747 	       8.684 	       8.718 	       8.790 	       8.818 	       9.016 	       9.013 	       9.123 	       9.286 	       9.488 	       9.582 	       9.687 	       9.888 	      10.053 	      10.220 	      10.385 	      10.510 	      10.681 	      10.910 	      11.081 	      11.319 	      11.479 	      11.616 	      11.832 	      12.014 	      12.182 	      12.279 	      12.404 	      12.531 	      12.693 	      12.814 	      12.942 	      13.040 	      13.175 	      13.263 	      13.313 	      13.357 	      13.433 	      13.484 	      13.550 	      13.576 	      13.621 	      13.692 	      13.754 	      13.787 	
SHORT_SERVER-48     	       3.144 	       3.117 	       3.159 	       3.112 	       3.071 	       3.073 	       3.061 	       3.163 	       3.067 	       3.069 	       3.043 	       3.050 	       3.041 	       3.040 	       3.030 	       3.031 	       3.030 	       3.050 	       3.097 	       3.114 	       3.108 	       3.141 	       3.148 	       3.155 	       3.170 	       3.160 	       3.170 	       3.175 	       3.176 	       3.180 	       3.193 	       3.184 	       3.191 	       3.196 	       3.190 	       3.195 	       3.193 	       3.200 	       3.200 	       3.205 	       3.213 	       3.207 	       3.201 	       3.211 	       3.213 	       3.230 	       3.212 	       3.218 	       3.213 	       3.216 	       3.222 	       3.204 	       3.216 	       3.208 	       3.214 	       3.220 	       3.212 	       3.208 	       3.220 	       3.216 	       3.216 	       3.216 	
SHORT_SERVER-49     	      20.117 	      20.317 	      20.902 	      20.672 	      19.969 	      20.010 	      20.130 	      20.344 	      19.983 	      19.771 	      19.416 	      19.539 	      19.454 	      19.243 	      18.625 	      18.352 	      18.311 	      18.307 	      18.380 	      18.759 	      18.833 	      18.981 	      19.716 	      19.896 	      20.190 	      20.649 	      20.853 	      21.050 	      21.659 	      21.921 	      22.047 	      22.459 	      22.786 	      22.971 	      23.336 	      23.604 	      23.753 	      24.071 	      24.351 	      24.554 	      24.772 	      24.936 	      25.067 	      25.284 	      25.491 	      25.628 	      25.756 	      25.862 	      26.046 	      26.173 	      26.276 	      26.340 	      26.456 	      26.520 	      26.688 	      26.809 	      26.814 	      26.869 	      26.986 	      27.064 	      27.185 	      27.264 	
SHORT_SERVER-4      	       6.995 	       6.646 	       6.716 	       6.363 	       5.641 	       5.144 	       4.948 	       4.558 	       4.347 	       4.262 	       4.024 	       3.853 	       3.459 	       3.276 	       2.890 	       2.847 	       2.729 	       2.748 	       2.686 	       2.605 	       2.580 	       2.446 	       2.590 	       2.490 	       2.486 	       2.425 	       2.471 	       2.304 	       2.447 	       2.413 	       2.478 	       2.221 	       2.433 	       2.373 	       2.280 	       2.366 	       2.426 	       2.341 	       2.243 	       2.291 	       2.365 	       2.276 	       2.361 	       2.343 	       2.396 	       2.506 	       2.375 	       2.407 	       2.496 	       2.320 	       2.291 	       2.345 	       2.297 	       2.332 	       2.345 	       2.432 	       2.437 	       2.393 	       2.502 	       2.360 	       2.517 	       2.388 	
SHORT_SERVER-50     	      11.415 	      11.343 	      11.337 	      11.418 	      11.305 	      11.061 	      11.008 	      11.101 	      11.128 	      10.990 	      10.929 	      10.911 	      10.430 	      10.362 	      10.240 	      10.221 	      10.156 	      10.239 	      10.031 	       9.919 	      10.005 	      10.069 	      10.267 	      10.153 	      10.254 	      10.374 	      10.515 	      10.758 	      10.804 	      11.033 	      11.250 	      11.397 	      11.638 	      11.733 	      11.950 	      12.129 	      12.285 	      12.536 	      12.743 	      12.906 	      13.078 	      13.412 	      13.629 	      13.728 	      13.925 	      14.148 	      14.261 	      14.376 	      14.492 	      14.611 	      14.775 	      14.893 	      14.961 	      15.059 	      15.189 	      15.298 	      15.354 	      15.456 	      15.493 	      15.587 	      15.686 	      15.772 	
SHORT_SERVER-51     	       4.885 	       4.853 	       4.907 	       4.864 	       4.817 	       4.818 	       4.802 	       4.988 	       4.813 	       4.816 	       4.750 	       4.764 	       4.745 	       4.739 	       4.728 	       4.729 	       4.730 	       4.767 	       4.874 	       4.912 	       4.919 	       4.944 	       4.966 	       4.987 	       5.019 	       5.024 	       5.048 	       5.054 	       5.062 	       5.072 	       5.091 	       5.081 	       5.092 	       5.094 	       5.090 	       5.095 	       5.095 	       5.098 	       5.099 	       5.105 	       5.112 	       5.109 	       5.105 	       5.108 	       5.112 	       5.146 	       5.121 	       5.114 	       5.123 	       5.121 	       5.137 	       5.119 	       5.127 	       5.118 	       5.129 	       5.139 	       5.127 	       5.124 	       5.135 	       5.128 	       5.130 	       5.131 	
SHORT_SERVER-52     	       4.992 	       4.968 	       5.048 	       5.026 	       5.152 	       5.070 	       4.986 	       5.204 	       5.003 	       4.910 	       4.650 	       4.651 	       4.627 	       4.623 	       4.616 	       4.610 	       4.617 	       4.650 	       4.748 	       4.787 	       4.979 	       5.010 	       4.845 	       4.580 	       4.602 	       4.617 	       4.636 	       4.650 	       4.661 	       4.697 	       4.715 	       4.713 	       4.704 	       4.701 	       4.741 	       4.842 	       4.815 	       4.776 	       4.891 	       4.948 	       4.991 	       4.925 	       4.939 	       5.010 	       5.035 	       5.057 	       5.038 	       5.046 	       5.007 	       4.970 	       4.913 	       4.912 	       4.930 	       4.924 	       4.928 	       4.936 	       4.937 	       4.941 	       4.941 	       4.937 	       4.938 	       4.942 	
SHORT_SERVER-53     	       3.995 	       3.980 	       4.032 	       4.058 	       4.399 	       4.158 	       4.040 	       4.242 	       4.080 	       3.841 	       3.413 	       3.394 	       3.393 	       3.384 	       3.383 	       3.373 	       3.379 	       3.397 	       3.449 	       3.463 	       3.897 	       3.933 	       3.660 	       2.990 	       2.981 	       2.985 	       2.995 	       2.966 	       2.960 	       2.986 	       2.970 	       2.997 	       2.988 	       2.979 	       3.044 	       3.200 	       3.133 	       3.073 	       3.341 	       3.451 	       3.542 	       3.377 	       3.429 	       3.585 	       3.615 	       3.629 	       3.621 	       3.632 	       3.588 	       3.477 	       3.359 	       3.361 	       3.370 	       3.364 	       3.368 	       3.370 	       3.387 	       3.369 	       3.385 	       3.384 	       3.392 	       3.399 	
SHORT_SERVER-54     	      10.471 	      10.577 	      10.771 	      11.254 	      11.328 	      10.658 	      10.913 	      11.077 	      12.157 	      11.832 	      10.849 	      11.969 	      10.931 	      10.659 	      10.450 	      10.230 	      10.168 	      10.241 	      10.436 	      10.716 	      10.931 	      11.196 	      11.669 	      11.959 	      12.223 	      12.560 	      12.803 	      13.100 	      13.387 	      13.625 	      13.806 	      14.072 	      14.291 	      14.488 	      14.672 	      14.807 	      14.916 	      15.145 	      15.267 	      15.310 	      15.491 	      15.573 	      15.640 	      15.787 	      15.819 	      15.925 	      16.019 	      16.055 	      16.159 	      16.291 	      16.314 	      16.351 	      16.461 	      16.479 	      16.524 	      16.595 	      16.628 	      16.654 	      16.775 	      16.783 	      16.810 	      16.870 	
SHORT_SERVER-55     	       6.804 	       5.739 	       5.660 	       5.666 	       6.234 	       5.409 	       5.266 	       5.249 	      10.899 	      12.289 	       5.231 	       5.252 	       5.244 	       5.247 	       5.255 	       5.299 	       5.244 	       5.277 	       5.291 	       5.312 	       5.425 	       5.345 	       5.369 	       5.362 	       5.348 	       5.474 	       5.478 	       5.515 	       5.561 	       5.592 	       5.625 	       5.633 	       5.702 	       5.706 	       5.742 	       5.757 	       5.770 	       5.765 	       5.812 	       5.840 	       5.873 	       5.883 	       5.880 	       5.906 	       5.924 	       5.960 	       5.929 	       5.975 	       5.946 	       5.949 	       6.002 	       6.130 	       6.148 	       6.165 	       6.203 	       6.221 	       6.248 	       6.259 	       6.284 	       6.345 	       6.349 	       6.345 	
SHORT_SERVER-56     	       3.957 	       3.891 	       4.059 	       3.954 	       4.154 	       4.026 	       3.946 	       4.150 	       3.911 	       3.796 	       3.419 	       3.388 	       3.350 	       3.368 	       3.353 	       3.336 	       3.335 	       3.380 	       3.443 	       3.474 	       3.759 	       3.830 	       3.582 	       3.244 	       3.266 	       3.277 	       3.301 	       3.318 	       3.333 	       3.373 	       3.381 	       3.379 	       3.364 	       3.375 	       3.449 	       3.547 	       3.465 	       3.421 	       3.684 	       3.752 	       3.705 	       3.647 	       3.715 	       3.823 	       3.836 	       3.857 	       3.844 	       3.859 	       3.831 	       3.722 	       3.694 	       3.696 	       3.709 	       3.704 	       3.709 	       3.711 	       3.713 	       3.707 	       3.710 	       3.712 	       3.715 	       3.732 	
SHORT_SERVER-57     	      19.646 	      19.789 	      20.471 	      20.284 	      20.103 	      19.864 	      20.116 	      20.410 	      20.468 	      20.240 	      20.085 	      20.051 	      20.172 	      19.902 	      19.589 	      19.333 	      19.263 	      19.420 	      19.621 	      20.116 	      20.470 	      20.952 	      21.628 	      21.972 	      22.384 	      22.964 	      23.282 	      23.558 	      24.169 	      24.492 	      24.624 	      25.105 	      25.381 	      25.585 	      26.046 	      26.347 	      26.365 	      26.706 	      26.843 	      26.928 	      27.194 	      27.287 	      27.386 	      27.623 	      27.695 	      27.751 	      27.962 	      28.021 	      28.163 	      28.433 	      28.415 	      28.428 	      28.624 	      28.587 	      28.664 	      28.822 	      28.815 	      28.832 	      29.065 	      29.032 	      29.081 	      29.178 	
SHORT_SERVER-58     	      13.476 	      13.294 	      13.349 	      14.043 	      13.945 	      13.876 	      14.116 	      13.861 	      13.838 	      13.884 	      13.847 	      13.291 	      12.669 	      12.496 	      12.208 	      12.031 	      11.921 	      12.028 	      11.929 	      12.050 	      12.071 	      12.192 	      12.583 	      12.741 	      12.979 	      13.281 	      13.569 	      13.813 	      14.067 	      14.374 	      14.636 	      14.973 	      15.267 	      15.515 	      15.809 	      16.055 	      16.396 	      16.737 	      16.997 	      17.442 	      17.736 	      18.067 	      18.362 	      18.680 	      18.971 	      19.259 	      19.469 	      19.762 	      19.918 	      20.114 	      20.348 	      20.504 	      20.691 	      20.843 	      21.055 	      21.274 	      21.375 	      21.581 	      21.640 	      21.807 	      21.898 	      21.976 	
SHORT_SERVER-59     	       5.919 	       5.750 	       6.053 	       5.787 	       5.858 	       5.742 	       5.727 	       6.106 	       5.667 	       5.611 	       5.195 	       5.157 	       5.053 	       5.067 	       5.038 	       5.002 	       4.978 	       5.075 	       5.215 	       5.262 	       5.481 	       5.605 	       5.537 	       5.447 	       5.498 	       5.562 	       5.644 	       5.685 	       5.711 	       5.774 	       5.806 	       5.807 	       5.830 	       5.844 	       5.901 	       5.962 	       5.918 	       5.902 	       6.065 	       6.132 	       6.066 	       6.045 	       6.093 	       6.149 	       6.166 	       6.191 	       6.173 	       6.178 	       6.171 	       6.092 	       6.088 	       6.086 	       6.103 	       6.102 	       6.107 	       6.109 	       6.111 	       6.108 	       6.115 	       6.123 	       6.122 	       6.136 	
SHORT_SERVER-5      	       1.460 	       1.366 	       1.370 	       1.360 	       1.264 	       1.241 	       1.170 	       1.153 	       1.074 	       1.040 	       1.017 	       0.969 	       0.959 	       0.966 	       0.965 	       0.961 	       0.971 	       1.005 	       1.009 	       1.033 	       1.049 	       1.067 	       1.072 	       1.085 	       1.135 	       1.126 	       1.137 	       1.146 	       1.160 	       1.182 	       1.180 	       1.198 	       1.206 	       1.250 	       1.260 	       1.279 	       1.287 	       1.298 	       1.309 	       1.325 	       1.343 	       1.354 	       1.369 	       1.385 	       1.397 	       1.406 	       1.457 	       1.439 	       1.460 	       1.472 	       1.470 	       1.500 	       1.507 	       1.501 	       1.520 	       1.523 	       1.540 	       1.543 	       1.560 	       1.595 	       1.574 	       1.590 	
SHORT_SERVER-60     	      15.553 	      15.246 	      15.321 	      16.114 	      16.113 	      16.203 	      16.445 	      16.132 	      16.122 	      16.217 	      15.996 	      15.342 	      14.602 	      14.430 	      14.074 	      13.829 	      13.681 	      13.806 	      13.665 	      13.780 	      13.771 	      13.890 	      14.296 	      14.432 	      14.653 	      14.974 	      15.333 	      15.568 	      15.834 	      16.301 	      16.540 	      16.932 	      17.261 	      17.566 	      17.872 	      18.232 	      18.591 	      19.023 	      19.364 	      19.861 	      20.230 	      20.730 	      21.010 	      21.424 	      21.781 	      22.133 	      22.426 	      22.712 	      22.979 	      23.194 	      23.500 	      23.682 	      23.912 	      24.100 	      24.285 	      24.536 	      24.655 	      24.817 	      24.925 	      25.085 	      25.174 	      25.247 	
SHORT_SERVER-61     	      17.160 	      17.368 	      17.766 	      18.295 	      18.309 	      17.559 	      17.863 	      18.156 	      18.390 	      17.926 	      17.882 	      19.349 	      18.009 	      17.615 	      17.219 	      16.850 	      16.715 	      16.837 	      17.121 	      17.565 	      17.915 	      18.320 	      19.061 	      19.510 	      19.955 	      20.510 	      20.846 	      21.254 	      21.782 	      22.169 	      22.407 	      22.880 	      23.204 	      23.471 	      23.848 	      24.093 	      24.263 	      24.582 	      24.766 	      24.902 	      25.185 	      25.306 	      25.429 	      25.635 	      25.754 	      25.849 	      26.029 	      26.121 	      26.271 	      26.443 	      26.474 	      26.573 	      26.731 	      26.730 	      26.843 	      27.009 	      27.002 	      27.050 	      27.218 	      27.229 	      27.270 	      27.387 	
SHORT_SERVER-62     	       5.914 	       5.740 	       6.075 	       5.724 	       5.641 	       5.625 	       5.674 	       6.093 	       5.645 	       5.647 	       5.413 	       5.365 	       5.270 	       5.265 	       5.227 	       5.201 	       5.166 	       5.261 	       5.410 	       5.462 	       5.516 	       5.633 	       5.716 	       5.819 	       5.878 	       5.919 	       5.990 	       6.029 	       6.060 	       6.090 	       6.116 	       6.119 	       6.128 	       6.144 	       6.152 	       6.162 	       6.169 	       6.176 	       6.192 	       6.205 	       6.217 	       6.200 	       6.205 	       6.211 	       6.223 	       6.243 	       6.229 	       6.222 	       6.231 	       6.231 	       6.244 	       6.241 	       6.256 	       6.246 	       6.255 	       6.259 	       6.252 	       6.260 	       6.265 	       6.263 	       6.260 	       6.274 	
SHORT_SERVER-63     	       7.367 	       7.175 	       7.613 	       7.178 	       7.107 	       7.043 	       7.125 	       7.591 	       7.040 	       7.034 	       6.676 	       6.627 	       6.489 	       6.482 	       6.422 	       6.373 	       6.326 	       6.473 	       6.676 	       6.747 	       6.848 	       7.000 	       7.127 	       7.268 	       7.392 	       7.458 	       7.574 	       7.635 	       7.676 	       7.730 	       7.764 	       7.774 	       7.799 	       7.816 	       7.842 	       7.859 	       7.865 	       7.868 	       7.888 	       7.903 	       7.907 	       7.905 	       7.909 	       7.918 	       7.931 	       7.962 	       7.944 	       7.944 	       7.951 	       7.958 	       7.967 	       7.955 	       7.980 	       7.962 	       7.974 	       7.972 	       7.965 	       7.969 	       7.980 	       7.978 	       7.975 	       7.995 	
SHORT_SERVER-64     	       6.727 	       6.529 	       6.554 	       6.580 	       6.291 	       6.304 	       6.411 	       6.445 	       6.245 	       6.225 	       6.359 	       6.131 	       5.864 	       5.827 	       5.732 	       5.685 	       5.655 	       5.721 	       5.749 	       5.782 	       5.964 	       6.044 	       6.266 	       6.338 	       6.444 	       6.638 	       6.746 	       6.855 	       6.959 	       7.038 	       7.231 	       7.390 	       7.518 	       7.627 	       7.728 	       7.858 	       8.018 	       8.153 	       8.255 	       8.399 	       8.851 	       9.015 	       9.143 	       9.289 	       9.435 	       9.551 	       9.665 	       9.787 	       9.897 	      10.010 	      10.136 	      10.222 	      10.344 	      10.413 	      10.521 	      10.602 	      10.663 	      10.732 	      10.805 	      10.838 	      10.894 	      10.905 	
SHORT_SERVER-65     	       9.030 	       9.041 	       9.163 	       9.990 	      10.193 	       9.262 	       9.433 	       9.637 	      10.145 	       9.771 	       9.427 	      11.640 	       9.492 	       9.238 	       9.222 	       8.975 	       8.964 	       9.062 	       9.275 	       9.533 	       9.774 	      10.081 	      10.478 	      10.803 	      11.072 	      11.375 	      11.604 	      11.895 	      12.082 	      12.362 	      12.539 	      12.764 	      13.004 	      13.193 	      13.385 	      13.512 	      13.588 	      13.781 	      13.949 	      13.972 	      14.103 	      14.197 	      14.242 	      14.389 	      14.432 	      14.510 	      14.591 	      14.634 	      14.721 	      14.846 	      14.829 	      14.901 	      14.980 	      14.977 	      15.021 	      15.080 	      15.109 	      15.116 	      15.215 	      15.231 	      15.243 	      15.276 	
SHORT_SERVER-66     	       7.606 	       7.303 	       7.410 	       7.901 	       8.180 	       7.354 	       7.428 	       7.606 	      11.947 	      12.167 	       7.465 	       8.894 	       7.540 	       7.391 	       7.340 	       7.203 	       7.217 	       7.318 	       7.494 	       7.708 	       7.894 	       8.111 	       8.427 	       8.646 	       8.847 	       9.083 	       9.234 	       9.459 	       9.633 	       9.794 	       9.983 	      10.157 	      10.303 	      10.435 	      10.573 	      10.704 	      10.778 	      10.925 	      11.069 	      11.073 	      11.178 	      11.267 	      11.324 	      11.454 	      11.467 	      11.505 	      11.582 	      11.630 	      11.707 	      11.802 	      11.784 	      11.829 	      11.919 	      11.910 	      11.951 	      12.025 	      12.024 	      12.034 	      12.118 	      12.150 	      12.165 	      12.210 	
SHORT_SERVER-67     	      15.374 	      15.146 	      15.108 	      14.889 	      15.341 	      15.422 	      15.310 	      15.330 	      15.030 	      15.021 	      14.880 	      14.393 	      13.805 	      13.627 	      13.313 	      13.063 	      12.869 	      12.861 	      12.748 	      12.790 	      12.998 	      13.058 	      13.316 	      13.444 	      13.580 	      13.977 	      14.166 	      14.502 	      14.689 	      15.083 	      15.328 	      15.568 	      15.952 	      16.197 	      16.555 	      16.894 	      17.362 	      17.583 	      17.907 	      18.267 	      18.708 	      18.968 	      19.354 	      19.695 	      20.003 	      20.303 	      20.578 	      20.864 	      21.069 	      21.346 	      21.644 	      21.849 	      22.030 	      22.227 	      22.442 	      22.672 	      22.838 	      23.038 	      23.155 	      23.312 	      23.438 	      23.581 	
SHORT_SERVER-68     	       5.483 	       4.867 	       4.876 	       5.282 	       5.580 	       4.755 	       4.716 	       4.912 	      11.284 	      11.857 	       4.672 	       6.078 	       4.736 	       4.606 	       4.631 	       4.543 	       4.564 	       4.632 	       4.752 	       4.899 	       5.051 	       5.174 	       5.363 	       5.547 	       5.668 	       5.828 	       5.941 	       6.094 	       6.190 	       6.320 	       6.442 	       6.566 	       6.677 	       6.778 	       6.862 	       6.966 	       7.021 	       7.124 	       7.240 	       7.259 	       7.348 	       7.406 	       7.450 	       7.543 	       7.577 	       7.625 	       7.659 	       7.711 	       7.777 	       7.828 	       7.840 	       7.873 	       7.929 	       7.944 	       7.961 	       8.018 	       8.044 	       8.040 	       8.092 	       8.143 	       8.183 	       8.176 	
SHORT_SERVER-69     	       7.824 	       7.408 	       7.018 	       6.649 	       6.907 	       5.644 	       5.649 	       5.268 	       5.360 	       5.165 	       5.064 	       4.771 	       4.662 	       4.644 	       4.543 	       4.549 	       4.372 	       4.437 	       4.559 	       4.694 	       4.789 	       4.959 	       5.152 	       5.205 	       5.382 	       5.546 	       5.678 	       5.791 	       5.960 	       6.041 	       6.200 	       6.355 	       6.490 	       6.624 	       6.780 	       6.904 	       7.042 	       7.192 	       7.341 	       7.449 	       7.617 	       7.736 	       7.884 	       8.043 	       8.170 	       8.318 	       8.479 	       8.616 	       8.739 	       8.894 	       9.055 	       9.177 	       9.328 	       9.411 	       9.575 	       9.744 	       9.866 	      10.014 	      10.165 	      10.292 	      10.427 	      10.547 	
SHORT_SERVER-6      	       3.348 	       3.096 	       3.376 	       3.249 	       2.810 	       2.955 	       3.151 	       2.515 	       2.481 	       2.416 	       2.354 	       2.155 	       2.116 	       2.075 	       2.045 	       2.062 	       2.086 	       2.067 	       2.116 	       2.227 	       2.130 	       2.193 	       2.253 	       2.224 	       2.280 	       2.315 	       2.335 	       2.384 	       2.441 	       2.492 	       2.464 	       2.533 	       2.537 	       2.677 	       2.612 	       2.650 	       2.697 	       2.729 	       2.751 	       2.814 	       2.855 	       2.893 	       2.881 	       3.028 	       3.068 	       3.073 	       3.074 	       3.129 	       3.177 	       3.223 	       3.186 	       3.304 	       3.305 	       3.305 	       3.359 	       3.345 	       3.423 	       3.429 	       3.475 	       3.595 	       3.614 	       3.652 	
SHORT_SERVER-70     	      12.725 	      12.430 	      11.664 	       9.878 	       9.550 	       9.367 	       9.233 	       9.509 	       9.082 	       8.664 	       8.330 	       7.744 	       7.252 	       7.016 	       6.768 	       6.548 	       6.322 	       6.260 	       6.186 	       6.202 	       6.215 	       6.177 	       6.204 	       6.395 	       6.232 	       6.111 	       6.167 	       6.492 	       6.388 	       6.330 	       6.309 	       6.296 	       6.331 	       6.383 	       6.421 	       6.499 	       6.436 	       6.425 	       6.485 	       6.548 	       6.605 	       6.678 	       6.858 	       6.895 	       6.921 	       6.994 	       7.107 	       7.189 	       7.354 	       7.521 	       7.597 	       7.686 	       7.742 	       7.785 	       7.825 	       8.005 	       8.086 	       8.188 	       8.291 	       8.407 	       8.453 	       8.548 	
SHORT_SERVER-71     	       8.849 	       8.478 	       7.934 	       7.115 	       6.225 	       5.811 	       5.540 	       4.999 	       5.005 	       4.149 	       3.968 	       3.168 	       2.828 	       2.752 	       2.585 	       2.493 	       2.430 	       2.405 	       2.382 	       2.361 	       2.360 	       2.359 	       2.318 	       2.394 	       2.328 	       2.376 	       2.363 	       2.350 	       2.400 	       2.519 	       2.416 	       2.392 	       2.433 	       2.470 	       2.535 	       2.588 	       2.558 	       2.548 	       2.546 	       2.537 	       2.571 	       2.581 	       2.641 	       2.633 	       2.631 	       2.692 	       2.670 	       2.669 	       2.686 	       2.769 	       2.807 	       2.809 	       2.847 	       2.843 	       2.859 	       2.915 	       2.941 	       2.965 	       3.013 	       3.044 	       3.068 	       3.121 	
SHORT_SERVER-72     	      11.487 	      11.900 	      11.187 	      10.822 	      11.111 	      13.707 	      10.150 	      10.233 	       9.714 	       9.183 	       8.820 	       8.790 	       8.688 	      11.418 	       8.314 	       8.268 	       8.213 	       8.135 	       8.018 	       7.821 	       7.982 	       8.193 	       8.201 	       8.455 	       8.593 	       8.557 	       8.916 	       8.963 	       9.406 	       9.125 	       9.257 	       9.383 	       9.396 	       9.440 	       9.441 	       9.520 	       9.497 	       9.716 	       9.679 	       9.730 	       9.714 	       9.831 	       9.758 	       9.905 	      10.035 	      10.036 	      10.039 	      10.126 	      10.087 	      10.190 	      10.077 	      10.191 	       9.879 	       9.937 	       9.952 	      10.083 	      10.050 	      10.087 	      10.132 	      10.192 	      10.192 	      10.317 	
SHORT_SERVER-73     	       6.636 	       5.854 	       5.057 	       4.305 	       4.640 	       4.325 	       4.096 	       3.963 	       3.402 	       3.090 	       3.003 	       3.173 	       2.829 	       2.732 	       2.717 	       2.821 	       2.632 	       2.626 	       2.606 	       2.648 	       2.695 	       2.772 	       2.816 	       2.818 	       2.866 	       2.905 	       2.886 	       2.964 	       3.045 	       3.072 	       3.107 	       3.203 	       3.160 	       3.253 	       3.275 	       3.315 	       3.343 	       3.403 	       3.399 	       3.464 	       3.494 	       3.538 	       3.533 	       3.612 	       3.606 	       3.637 	       3.596 	       3.644 	       3.645 	       3.684 	       3.676 	       3.708 	       3.713 	       3.782 	       3.754 	       3.826 	       3.806 	       3.855 	       3.828 	       3.892 	       3.884 	       3.914 	
SHORT_SERVER-74     	       2.684 	       1.623 	       1.445 	       1.372 	       1.254 	       2.222 	       1.193 	       1.204 	       1.085 	       1.084 	       1.091 	       1.083 	       1.080 	       1.077 	       1.067 	       1.058 	       1.090 	       1.075 	       1.070 	       1.078 	       1.080 	       1.075 	       0.991 	       1.037 	       0.992 	       0.992 	       0.986 	       1.019 	       0.993 	       1.010 	       0.995 	       0.991 	       0.992 	       1.000 	       1.016 	       1.070 	       1.008 	       1.004 	       1.019 	       1.005 	       1.006 	       1.050 	       1.039 	       1.057 	       1.083 	       1.155 	       1.145 	       1.153 	       1.135 	       1.079 	       1.092 	       1.050 	       1.029 	       1.075 	       1.025 	       1.029 	       0.930 	       0.915 	       0.820 	       0.845 	       0.766 	       0.791 	
SHORT_SERVER-75     	      12.573 	      11.935 	      10.432 	      10.309 	      10.453 	      10.124 	       9.652 	       9.787 	       9.696 	       8.726 	       8.726 	       8.204 	       8.104 	       7.942 	       7.699 	       7.639 	       7.521 	       7.501 	       7.311 	       7.267 	       7.532 	       7.522 	       7.492 	       7.442 	       7.400 	       7.685 	       7.850 	       7.837 	       7.888 	       7.792 	       7.878 	       7.849 	       8.160 	       8.184 	       8.226 	       8.215 	       8.195 	       8.275 	       8.288 	       8.382 	       8.441 	       8.558 	       8.495 	       8.473 	       8.554 	       8.496 	       8.635 	       8.602 	       8.649 	       8.738 	       8.817 	       8.796 	       8.814 	       8.826 	       8.928 	       9.020 	       8.963 	       9.013 	       9.105 	       9.182 	       9.322 	       9.266 	
SHORT_SERVER-76     	       5.825 	       5.002 	       4.385 	       4.500 	       4.153 	       3.841 	       3.492 	       3.464 	       3.552 	       2.986 	       2.965 	       2.574 	       2.449 	       2.362 	       2.307 	       2.272 	       2.255 	       2.252 	       2.197 	       2.152 	       2.046 	       2.025 	       2.067 	       2.033 	       2.006 	       2.087 	       2.059 	       1.982 	       2.066 	       2.069 	       2.069 	       2.044 	       2.062 	       2.044 	       2.079 	       2.088 	       2.144 	       2.162 	       2.140 	       2.156 	       2.179 	       2.169 	       2.148 	       2.177 	       2.198 	       2.173 	       2.207 	       2.233 	       2.224 	       2.293 	       2.273 	       2.285 	       2.367 	       2.317 	       2.356 	       2.386 	       2.400 	       2.429 	       2.441 	       2.459 	       2.466 	       2.466 	
SHORT_SERVER-77     	       3.104 	       3.047 	       2.841 	       3.149 	       2.698 	       2.885 	       2.662 	       2.503 	       2.413 	       3.793 	       2.375 	      16.676 	       2.142 	       1.916 	       1.880 	       1.816 	       1.846 	       1.865 	       1.810 	       1.791 	       1.802 	       1.812 	       1.988 	       1.933 	       1.887 	       2.023 	       2.014 	       1.980 	       2.035 	       1.993 	       1.990 	       1.951 	       1.998 	       2.026 	       2.103 	       2.025 	       2.112 	       2.086 	       2.084 	       2.037 	       2.096 	       2.131 	       2.165 	       2.186 	       2.168 	       2.254 	       2.179 	       2.199 	       2.221 	       2.236 	       2.293 	       2.323 	       2.391 	       2.431 	       2.472 	       2.387 	       2.526 	       2.577 	       2.619 	       2.548 	       2.614 	       2.572 	
SHORT_SERVER-78     	       2.816 	       2.800 	       2.818 	       2.805 	       2.776 	       2.774 	       2.786 	       2.787 	       2.756 	       2.747 	       2.768 	       2.725 	       2.707 	       2.688 	       2.692 	       2.672 	       2.674 	       2.680 	       2.686 	       2.690 	       2.689 	       2.690 	       2.695 	       2.694 	       2.708 	       2.693 	       2.695 	       2.701 	       2.714 	       2.710 	       2.731 	       2.718 	       2.713 	       2.719 	       2.718 	       2.715 	       2.728 	       2.741 	       2.741 	       2.742 	       2.753 	       2.743 	       2.760 	       2.754 	       2.754 	       2.760 	       3.032 	       3.024 	       3.055 	       3.035 	       3.038 	       3.027 	       3.042 	       3.036 	       3.099 	       0.342 	       0.333 	       0.341 	       0.351 	       0.336 	       0.357 	       0.342 	
SHORT_SERVER-79     	       2.614 	       2.482 	       2.327 	       2.288 	       2.207 	       2.079 	       1.965 	       1.814 	       1.805 	       1.601 	       1.680 	       1.566 	       1.457 	       1.396 	       1.371 	       1.296 	       1.272 	       1.263 	       1.249 	       1.260 	       1.218 	       1.218 	       1.216 	       1.224 	       1.230 	       1.259 	       1.276 	       1.272 	       1.283 	       1.281 	       1.315 	       1.309 	       1.317 	       1.357 	       1.346 	       1.364 	       1.398 	       1.417 	       1.414 	       1.435 	       1.452 	       1.438 	       1.486 	       1.444 	       1.467 	       1.466 	       1.475 	       1.508 	       1.514 	       1.526 	       1.539 	       1.539 	       1.553 	       1.571 	       1.564 	       1.577 	       1.591 	       1.620 	       1.609 	       1.627 	       1.631 	       1.671 	
SHORT_SERVER-7      	       4.508 	       3.995 	       4.161 	       3.723 	       4.106 	       3.978 	       3.001 	       2.914 	       2.739 	       2.618 	       2.294 	       2.106 	       2.097 	       1.961 	       1.973 	       1.759 	       1.689 	       1.719 	       1.802 	       1.862 	       1.881 	       1.893 	       2.035 	       1.876 	       1.888 	       1.905 	       1.849 	       1.803 	       1.838 	       1.928 	       1.773 	       2.084 	       1.915 	       1.858 	       1.821 	       1.805 	       1.846 	       1.847 	       1.863 	       1.938 	       2.041 	       2.018 	       2.007 	       2.046 	       1.984 	       2.150 	       2.086 	       1.951 	       2.089 	       2.050 	       1.905 	       1.911 	       1.923 	       2.040 	       1.971 	       1.931 	       2.115 	       2.027 	       2.187 	       2.100 	       2.116 	       2.111 	
SHORT_SERVER-80     	       2.135 	       2.105 	       2.030 	       2.010 	       2.218 	       1.776 	       1.804 	       1.998 	       1.704 	       1.698 	       3.203 	       1.389 	       1.364 	       1.300 	       1.230 	       1.230 	       1.200 	       1.243 	       1.206 	       1.161 	       1.143 	       1.161 	       1.157 	       1.219 	       1.162 	       1.246 	       1.175 	       1.212 	       1.226 	       1.227 	       1.242 	       1.251 	       1.302 	       1.283 	       1.297 	       1.305 	       1.312 	       1.354 	       1.417 	       1.354 	       1.369 	       1.405 	       1.427 	       1.466 	       1.444 	       1.437 	       1.426 	       1.474 	       1.500 	       1.461 	       1.532 	       1.506 	       1.560 	       1.582 	       1.560 	       1.607 	       1.604 	       1.579 	       1.620 	       1.606 	       1.599 	       1.627 	
SHORT_SERVER-81     	      12.835 	      11.912 	      11.793 	      11.103 	      10.631 	      10.020 	       9.662 	       9.308 	       8.637 	       7.961 	       7.595 	       7.299 	       6.807 	       6.374 	       6.157 	       6.123 	       5.967 	       5.970 	       6.027 	       6.058 	       6.112 	       6.117 	       6.289 	       6.267 	       6.351 	       6.351 	       6.540 	       6.542 	       6.693 	       6.742 	       6.727 	       6.836 	       6.873 	       6.993 	       6.993 	       7.054 	       7.182 	       7.213 	       7.345 	       7.327 	       7.410 	       7.519 	       7.550 	       7.608 	       7.699 	       7.774 	       7.830 	       7.977 	       8.044 	       8.137 	       8.226 	       8.215 	       8.354 	       8.369 	       8.414 	       8.485 	       8.595 	       8.617 	       8.721 	       8.786 	       8.896 	       8.891 	
SHORT_SERVER-82     	      14.429 	      13.567 	      12.976 	      12.819 	      12.548 	      11.713 	      11.404 	      11.051 	       9.988 	       9.568 	       9.340 	       9.941 	       8.312 	       8.040 	       7.897 	       7.822 	       7.715 	       7.732 	       7.889 	       7.840 	       7.924 	       8.017 	       8.190 	       8.384 	       8.469 	       8.634 	       8.755 	       8.941 	       9.059 	       9.169 	       9.360 	       9.449 	       9.549 	       9.741 	       9.811 	      10.000 	      10.158 	      10.175 	      10.424 	      10.467 	      10.621 	      10.766 	      10.948 	      11.014 	      11.185 	      11.276 	      11.380 	      11.498 	      11.646 	      11.755 	      11.862 	      12.066 	      12.150 	      12.379 	      12.484 	      12.495 	      12.625 	      12.774 	      12.897 	      12.972 	      13.222 	      13.193 	
SHORT_SERVER-83     	       4.638 	       4.370 	       4.298 	       4.147 	       3.929 	       3.920 	       3.924 	       3.800 	       3.656 	       3.478 	       3.495 	       3.468 	       3.254 	       3.214 	       3.156 	       3.125 	       3.086 	       3.140 	       3.192 	       3.232 	       3.246 	       3.324 	       3.346 	       3.391 	       3.450 	       3.486 	       3.562 	       3.454 	       3.545 	       3.580 	       3.610 	       3.647 	       3.701 	       3.763 	       3.797 	       3.811 	       3.872 	       3.904 	       3.984 	       4.000 	       4.053 	       4.061 	       4.129 	       4.150 	       4.138 	       4.218 	       4.311 	       4.319 	       4.337 	       4.358 	       4.435 	       4.419 	       4.487 	       4.516 	       4.565 	       4.017 	       4.039 	       4.032 	       4.118 	       4.124 	       4.188 	       4.179 	
SHORT_SERVER-84     	      12.380 	      11.577 	      11.237 	      10.821 	      10.285 	      10.093 	       9.814 	       9.316 	       8.921 	       8.347 	       8.076 	       7.969 	       7.357 	       7.116 	       6.980 	       6.911 	       6.829 	       6.886 	       7.057 	       7.061 	       7.102 	       7.283 	       7.309 	       7.387 	       7.521 	       7.600 	       7.711 	       7.825 	       7.971 	       8.020 	       8.141 	       8.232 	       8.375 	       8.478 	       8.617 	       8.694 	       8.819 	       8.873 	       9.089 	       9.171 	       9.330 	       9.465 	       9.520 	       9.580 	       9.644 	       9.802 	       9.913 	      10.018 	      10.125 	      10.300 	      10.393 	      10.499 	      10.567 	      10.708 	      10.784 	      10.736 	      10.854 	      10.929 	      11.059 	      11.172 	      11.274 	      11.315 	
SHORT_SERVER-85     	       5.418 	       5.373 	       5.254 	       5.103 	       5.048 	       4.632 	       4.108 	       3.855 	       3.477 	       3.111 	       2.891 	       2.255 	       2.213 	       2.119 	       2.127 	       2.119 	       2.006 	       2.144 	       2.093 	       1.997 	       2.015 	       2.015 	       2.127 	       2.201 	       2.240 	       2.093 	       2.150 	       2.267 	       2.327 	       2.345 	       2.372 	       2.464 	       2.500 	       2.589 	       2.584 	       2.656 	       2.682 	       2.864 	       2.919 	       2.911 	       2.981 	       2.983 	       3.008 	       3.079 	       3.077 	       3.255 	       3.257 	       3.363 	       3.426 	       3.369 	       3.413 	       3.474 	       3.507 	       3.696 	       3.534 	       3.658 	       3.613 	       3.691 	       3.755 	       3.796 	       3.770 	       3.777 	
SHORT_SERVER-86     	      11.316 	      10.263 	       9.616 	       9.486 	       9.075 	       8.572 	       7.948 	       8.014 	       7.154 	       6.614 	       6.363 	       5.764 	       5.611 	       5.212 	       4.883 	       4.882 	       4.766 	       4.682 	       4.698 	       4.634 	       4.524 	       4.578 	       4.608 	       4.479 	       4.465 	       4.431 	       4.454 	       4.506 	       4.502 	       4.463 	       4.483 	       4.587 	       4.665 	       4.814 	       4.779 	       4.852 	       4.836 	       4.880 	       4.894 	       4.941 	       5.101 	       5.051 	       5.123 	       5.125 	       5.167 	       5.143 	       5.139 	       5.307 	       5.296 	       5.376 	       5.432 	       5.456 	       5.460 	       5.524 	       5.587 	       5.593 	       5.732 	       5.657 	       5.745 	       5.836 	       5.851 	       5.797 	
SHORT_SERVER-87     	      13.671 	      12.556 	      12.704 	      11.627 	      11.213 	      11.121 	      10.840 	      10.240 	       9.386 	       8.700 	       7.950 	       7.866 	       7.507 	       7.282 	       6.913 	       6.715 	       6.389 	       6.387 	       6.367 	       6.256 	       6.364 	       6.394 	       6.353 	       6.381 	       6.533 	       6.526 	       6.603 	       6.650 	       6.748 	       6.705 	       6.798 	       6.757 	       7.132 	       7.088 	       7.266 	       7.217 	       7.253 	       7.310 	       7.496 	       7.474 	       7.621 	       7.745 	       7.751 	       7.691 	       7.766 	       7.943 	       7.994 	       7.989 	       8.012 	       8.196 	       8.225 	       8.254 	       8.373 	       8.435 	       8.422 	       8.533 	       8.572 	       8.617 	       8.799 	       8.877 	       8.912 	       8.894 	
SHORT_SERVER-88     	       7.174 	       6.460 	       6.317 	       5.968 	       5.733 	       5.519 	       5.551 	       5.160 	       4.805 	       4.522 	       4.339 	       4.309 	       4.212 	       4.093 	       3.988 	       3.958 	       3.846 	       3.942 	       3.954 	       4.054 	       4.066 	       4.178 	       4.215 	       4.224 	       4.315 	       4.410 	       4.460 	       4.469 	       4.605 	       4.596 	       4.710 	       4.734 	       4.836 	       4.941 	       4.974 	       5.000 	       5.045 	       5.118 	       5.263 	       5.291 	       5.327 	       5.431 	       5.480 	       5.489 	       5.567 	       5.674 	       5.731 	       5.766 	       5.827 	       5.894 	       5.992 	       6.002 	       6.144 	       6.206 	       6.178 	       6.257 	       6.339 	       6.393 	       6.453 	       6.477 	       6.537 	       6.540 	
SHORT_SERVER-89     	      14.140 	      13.089 	      12.508 	      11.966 	      11.900 	      11.330 	      10.830 	      10.190 	       9.791 	       9.133 	       8.663 	       8.563 	       8.298 	       8.021 	       7.967 	       7.972 	       7.949 	       8.053 	       8.139 	       8.296 	       8.520 	       8.593 	       8.799 	       8.853 	       8.991 	       9.181 	       9.366 	       9.399 	       9.733 	       9.725 	       9.861 	       9.951 	      10.173 	      10.282 	      10.463 	      10.513 	      10.674 	      10.748 	      11.032 	      11.071 	      11.168 	      11.318 	      11.448 	      11.502 	      11.715 	      11.778 	      11.854 	      12.015 	      12.134 	      12.257 	      12.409 	      12.420 	      12.615 	      12.694 	      12.807 	      12.884 	      13.036 	      13.104 	      13.247 	      13.321 	      13.460 	      13.553 	
SHORT_SERVER-8      	       5.992 	       5.489 	       5.506 	       5.134 	       5.559 	       5.352 	       4.552 	       4.439 	       4.207 	       4.159 	       3.765 	       3.663 	       3.663 	       3.567 	       3.621 	       3.447 	       3.373 	       3.477 	       3.643 	       3.750 	       3.787 	       3.877 	       3.873 	       3.888 	       3.951 	       4.003 	       4.006 	       4.073 	       4.126 	       4.209 	       4.230 	       4.476 	       4.354 	       4.377 	       4.456 	       4.482 	       4.532 	       4.516 	       4.606 	       4.725 	       4.797 	       4.823 	       4.876 	       5.004 	       4.967 	       5.100 	       5.049 	       5.032 	       5.211 	       5.219 	       5.086 	       5.137 	       5.174 	       5.211 	       5.286 	       5.293 	       5.408 	       5.464 	       5.538 	       5.442 	       5.477 	       5.602 	
SHORT_SERVER-90     	      14.871 	      14.233 	      13.018 	      12.873 	      13.283 	      12.667 	      12.092 	      11.543 	      11.565 	      10.510 	       9.965 	       9.540 	       9.476 	       9.227 	       8.739 	       8.686 	       8.446 	       8.334 	       8.247 	       8.195 	       8.176 	       8.166 	       8.164 	       8.244 	       8.373 	       8.542 	       8.424 	       8.415 	       8.541 	       8.500 	       8.485 	       8.525 	       8.649 	       8.730 	       9.045 	       8.978 	       9.214 	       9.308 	       9.403 	       9.356 	       9.329 	       9.471 	       9.650 	       9.812 	       9.946 	       9.957 	      10.196 	      10.248 	      10.127 	      10.172 	      10.280 	      10.275 	      10.515 	      10.628 	      10.496 	      10.612 	      10.618 	      10.764 	      10.552 	      10.587 	      10.711 	      10.733 	
SHORT_SERVER-91     	      14.992 	      13.961 	      13.448 	      13.007 	      12.752 	      12.239 	      11.940 	      11.681 	      11.103 	      10.496 	      10.289 	      10.147 	       9.903 	       9.746 	       9.704 	       9.824 	       9.924 	      10.127 	      10.387 	      10.621 	      10.884 	      11.077 	      11.411 	      11.604 	      11.839 	      12.117 	      12.331 	      12.515 	      12.879 	      13.028 	      13.297 	      13.501 	      13.695 	      13.943 	      14.140 	      14.330 	      14.550 	      14.763 	      15.036 	      15.223 	      15.403 	      15.601 	      15.810 	      15.947 	      16.184 	      16.353 	      16.523 	      16.753 	      16.936 	      17.129 	      17.320 	      17.430 	      17.619 	      17.822 	      17.988 	      18.110 	      18.281 	      18.431 	      18.620 	      18.744 	      18.967 	      19.067 	
SHORT_SERVER-92     	      12.904 	      11.897 	      11.408 	      10.875 	      10.503 	      10.082 	       9.595 	       9.195 	       8.447 	       7.821 	       7.533 	       7.517 	       6.818 	       6.511 	       6.326 	       6.229 	       6.046 	       5.999 	       6.078 	       6.098 	       6.093 	       6.144 	       6.182 	       6.234 	       6.326 	       6.369 	       6.440 	       6.488 	       6.578 	       6.578 	       6.631 	       6.727 	       6.863 	       6.908 	       6.936 	       6.994 	       7.100 	       7.158 	       7.307 	       7.299 	       7.403 	       7.520 	       7.580 	       7.567 	       7.735 	       7.724 	       7.816 	       7.919 	       7.963 	       8.046 	       8.146 	       8.156 	       8.239 	       8.360 	       8.442 	       8.270 	       8.365 	       8.388 	       8.513 	       8.589 	       8.663 	       8.697 	
SHORT_SERVER-93     	      15.182 	      14.139 	      13.838 	      12.981 	      12.646 	      12.003 	      11.724 	      11.171 	      10.315 	       9.447 	       9.002 	       8.909 	       8.383 	       8.007 	       7.822 	       7.752 	       7.574 	       7.595 	       7.663 	       7.694 	       7.736 	       7.796 	       7.911 	       7.944 	       8.087 	       8.144 	       8.323 	       8.351 	       8.529 	       8.534 	       8.635 	       8.738 	       8.913 	       9.056 	       9.091 	       9.184 	       9.335 	       9.460 	       9.609 	       9.609 	       9.783 	       9.939 	      10.044 	      10.058 	      10.262 	      10.335 	      10.394 	      10.587 	      10.675 	      10.826 	      10.946 	      10.997 	      11.118 	      11.246 	      11.369 	      11.416 	      11.567 	      11.633 	      11.795 	      11.899 	      12.035 	      12.043 	
SHORT_SERVER-94     	      13.661 	      12.815 	      12.636 	      11.572 	      11.317 	      11.327 	      10.572 	       9.929 	       9.057 	       8.353 	       7.717 	       7.582 	       7.438 	       6.882 	       6.673 	       6.549 	       6.234 	       6.242 	       6.266 	       6.255 	       6.361 	       6.391 	       6.399 	       6.445 	       6.587 	       6.598 	       6.826 	       6.768 	       6.901 	       6.804 	       6.896 	       6.934 	       7.209 	       7.231 	       7.229 	       7.303 	       7.350 	       7.487 	       7.567 	       7.467 	       7.627 	       7.786 	       7.824 	       7.788 	       7.987 	       8.022 	       8.050 	       8.180 	       8.202 	       8.329 	       8.411 	       8.444 	       8.543 	       8.585 	       8.695 	       8.726 	       8.819 	       8.876 	       8.965 	       9.042 	       9.091 	       9.123 	
SHORT_SERVER-95     	      14.095 	      12.971 	      12.574 	      11.444 	      11.319 	      11.049 	      10.273 	       9.574 	       8.689 	       7.927 	       7.290 	       7.105 	       6.851 	       6.349 	       6.095 	       5.922 	       5.591 	       5.592 	       5.584 	       5.502 	       5.479 	       5.450 	       5.435 	       5.435 	       5.542 	       5.491 	       5.686 	       5.553 	       5.617 	       5.472 	       5.531 	       5.577 	       5.760 	       5.708 	       5.714 	       5.749 	       5.782 	       5.914 	       5.981 	       5.814 	       5.977 	       6.122 	       6.099 	       6.035 	       6.195 	       6.220 	       6.268 	       6.354 	       6.299 	       6.443 	       6.559 	       6.512 	       6.553 	       6.617 	       6.680 	       6.744 	       6.805 	       6.756 	       6.923 	       6.970 	       7.021 	       7.039 	
SHORT_SERVER-96     	       6.854 	       6.848 	       5.606 	       5.655 	       5.164 	       5.291 	       5.223 	       6.837 	       5.221 	       5.216 	       5.194 	       5.106 	       5.170 	       5.051 	       4.956 	       4.972 	       5.003 	       5.168 	       5.285 	       5.302 	       5.344 	       5.343 	       5.567 	       5.617 	       5.616 	       5.641 	       5.694 	       5.705 	       5.738 	       5.965 	       5.862 	       5.960 	       6.052 	       6.152 	       6.272 	       6.253 	       6.391 	       6.311 	       6.643 	       6.633 	       6.798 	       6.906 	       6.911 	       6.992 	       7.044 	       7.153 	       7.161 	       7.275 	       7.329 	       7.332 	       7.471 	       7.468 	       7.593 	       7.543 	       7.606 	       7.627 	       7.646 	       7.692 	       7.781 	       7.951 	       7.862 	       7.946 	
SHORT_SERVER-97     	       9.347 	       9.247 	       9.520 	       9.661 	       8.890 	       8.624 	       9.180 	       9.061 	       8.814 	       8.445 	       8.494 	       8.167 	       9.035 	       8.345 	       7.944 	       7.849 	       7.794 	       7.899 	       7.975 	       8.056 	       8.234 	       8.170 	       8.278 	       8.530 	       8.571 	       8.601 	       8.775 	       8.869 	       9.110 	       9.329 	       9.322 	       9.628 	       9.899 	      10.031 	      10.172 	      10.430 	      10.565 	      10.766 	      10.986 	      11.074 	      11.454 	      11.670 	      11.799 	      12.004 	      12.192 	      12.284 	      12.509 	      12.648 	      12.759 	      12.977 	      13.078 	      13.172 	      13.356 	      13.448 	      13.498 	      13.679 	      13.858 	      13.863 	      14.021 	      14.182 	      14.224 	      14.353 	
SHORT_SERVER-98     	       6.714 	       6.531 	       6.528 	       6.217 	       5.970 	       5.633 	       5.608 	       5.558 	       5.481 	       4.936 	       4.939 	       4.781 	       4.715 	       4.662 	       4.578 	       4.518 	       4.527 	       4.625 	       4.612 	       4.556 	       4.624 	       4.694 	       4.803 	       4.913 	       4.952 	       5.026 	       5.083 	       5.225 	       5.331 	       5.433 	       5.492 	       5.753 	       5.878 	       6.013 	       6.134 	       6.377 	       6.404 	       6.505 	       6.623 	       6.716 	       6.826 	       6.939 	       6.962 	       7.092 	       7.215 	       7.318 	       7.503 	       7.619 	       7.679 	       7.769 	       7.893 	       7.955 	       8.045 	       8.167 	       8.209 	       8.363 	       8.437 	       8.482 	       8.554 	       8.684 	       8.749 	       8.875 	
SHORT_SERVER-99     	      17.847 	      17.241 	      17.567 	      17.625 	      16.653 	      16.095 	      15.939 	      16.047 	      16.463 	      15.368 	      15.311 	      15.066 	      14.717 	      14.563 	      14.452 	      14.396 	      14.254 	      14.502 	      14.476 	      14.543 	      14.820 	      14.953 	      15.502 	      15.840 	      16.123 	      16.334 	      16.837 	      17.261 	      17.671 	      18.186 	      18.729 	      19.341 	      19.846 	      20.213 	      20.701 	      21.306 	      21.588 	      21.921 	      22.390 	      22.609 	      23.015 	      23.505 	      23.696 	      24.104 	      24.548 	      24.604 	      25.008 	      25.366 	      25.427 	      25.682 	      25.956 	      25.986 	      26.230 	      26.532 	      26.481 	      26.757 	      27.016 	      26.971 	      27.182 	      27.423 	      27.416 	      27.645 	
SHORT_SERVER-9      	       3.342 	       3.089 	       3.420 	       3.233 	       2.691 	       2.259 	       1.939 	       1.652 	       1.169 	       1.341 	       1.411 	       1.073 	       1.012 	       1.020 	       1.030 	       1.027 	       1.074 	       1.009 	       0.950 	       0.934 	       0.972 	       1.033 	       0.981 	       0.897 	       0.967 	       1.042 	       1.092 	       0.750 	       0.942 	       0.865 	       0.881 	       0.752 	       0.721 	       0.583 	       0.920 	       0.647 	       0.705 	       0.814 	       0.757 	       0.823 	       0.913 	       0.791 	       0.957 	       0.793 	       0.877 	       0.715 	       1.019 	       0.753 	       0.915 	       0.856 	       0.684 	       0.860 	       0.828 	       0.863 	       1.176 	       0.740 	       0.852 	       0.789 	       0.792 	       0.786 	       0.977 	       0.726 	
SHORT_MOBILE-100    	       3.491 	       3.491 	       3.495 	       3.495 	       0.762 	       0.761 	       0.761 	       0.481 	       0.479 	       0.478 	       0.478 	       0.478 	       0.478 	       0.478 	       0.478 	       0.478 	       0.478 	       0.478 	       0.478 	       0.478 	       0.479 	       0.479 	       0.479 	       0.573 	       0.574 	       0.666 	       0.666 	       0.666 	       0.667 	       0.668 	       0.668 	       0.853 	       0.854 	       1.040 	       1.040 	       1.040 	       1.040 	       1.042 	       1.042 	       1.134 	       1.135 	       1.228 	       1.228 	       1.228 	       1.228 	       1.230 	       1.230 	       1.230 	       1.230 	       1.231 	       1.231 	       1.230 	       1.231 	       1.232 	       1.232 	       1.228 	       0.854 	       0.855 	       0.854 	       0.854 	       0.854 	       0.856 	
SHORT_MOBILE-101    	       0.808 	       0.565 	       0.546 	       0.567 	       0.565 	       0.553 	       0.775 	       0.550 	       0.541 	       0.539 	       0.535 	       0.535 	       0.534 	       0.622 	       0.580 	       0.581 	       0.365 	       0.360 	       0.360 	       0.266 	       0.266 	       0.280 	       0.267 	       0.267 	       0.268 	       0.270 	       0.270 	       0.272 	       0.272 	       0.407 	       0.387 	       0.433 	       0.434 	       0.455 	       0.455 	       0.389 	       0.389 	       0.442 	       0.439 	       0.454 	       0.392 	       0.393 	       0.393 	       0.531 	       0.530 	       0.529 	       0.553 	       0.556 	       0.467 	       0.491 	       0.495 	       0.493 	       0.492 	       0.541 	       0.534 	       0.534 	       0.528 	       0.573 	       0.571 	       0.592 	       0.596 	       0.651 	
SHORT_MOBILE-102    	      13.252 	      18.878 	      12.348 	      13.318 	      14.403 	      11.834 	      12.077 	      12.771 	      11.481 	      11.463 	      11.839 	      11.480 	      11.347 	      11.373 	      10.858 	      10.658 	      11.230 	      10.594 	      10.608 	      11.088 	      10.295 	      10.161 	      10.069 	       9.737 	       9.404 	       9.809 	       9.388 	       9.524 	       9.807 	       9.088 	       9.052 	       8.849 	       8.726 	       8.926 	       8.598 	       8.824 	       8.843 	       8.852 	       9.017 	       9.460 	       9.650 	       9.852 	       9.590 	       9.316 	       9.313 	       9.870 	       9.401 	       9.907 	       9.546 	       9.578 	       9.723 	       9.651 	       9.721 	       9.797 	       9.929 	       9.902 	      10.239 	      10.544 	      10.516 	      10.643 	      10.346 	      10.318 	
SHORT_MOBILE-103    	       7.734 	       7.767 	       7.784 	       3.069 	       3.069 	       3.069 	       3.069 	       3.072 	       3.131 	       3.133 	       3.095 	       3.095 	       3.096 	       2.950 	       2.950 	       2.956 	       2.956 	       2.948 	       2.955 	       2.954 	       2.905 	       2.905 	       2.905 	       2.905 	       2.905 	       2.890 	       2.890 	       2.865 	       2.865 	       3.014 	       2.950 	       2.967 	       2.974 	       3.527 	       3.535 	       3.537 	       3.569 	       3.544 	       3.545 	       3.545 	       3.610 	       3.610 	       3.615 	       3.616 	       3.584 	       3.585 	       3.822 	       3.750 	       3.756 	       3.673 	       3.905 	       3.910 	       3.916 	       3.955 	       3.906 	       3.973 	       3.974 	       4.012 	       4.013 	       3.975 	       3.977 	       3.974 	
SHORT_MOBILE-104    	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	
SHORT_MOBILE-105    	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	
SHORT_MOBILE-106    	      13.287 	      13.887 	      13.593 	      11.429 	      12.858 	      11.629 	       9.785 	       9.468 	      11.127 	       9.606 	       9.369 	       9.455 	       9.334 	       9.123 	       9.249 	       8.943 	       8.954 	       9.012 	       9.105 	       9.136 	       9.195 	       9.307 	       9.357 	       9.419 	       9.555 	       9.648 	       9.935 	       9.967 	      10.098 	      10.529 	      10.911 	      10.613 	      10.742 	      10.844 	      11.038 	      11.130 	      11.339 	      11.687 	      11.492 	      11.891 	      11.887 	      12.020 	      12.509 	      12.241 	      12.466 	      13.109 	      12.759 	      12.988 	      13.205 	      13.092 	      13.283 	      13.144 	      13.360 	      13.533 	      13.421 	      13.768 	      13.700 	      13.721 	      13.968 	      13.736 	      13.899 	      14.032 	
SHORT_MOBILE-107    	       8.444 	       7.878 	       8.062 	       5.940 	       6.100 	       5.990 	       5.516 	       5.265 	       5.064 	       4.528 	       4.109 	       3.813 	       3.773 	       3.732 	       3.703 	       3.679 	       3.676 	       3.675 	       3.755 	       3.594 	       3.583 	       3.585 	       3.506 	       3.531 	       3.264 	       3.174 	       3.195 	       3.229 	       3.303 	       3.296 	       3.241 	       3.361 	       3.466 	       3.530 	       3.322 	       3.416 	       3.349 	       3.339 	       3.392 	       3.554 	       3.623 	       3.595 	       3.608 	       3.619 	       3.775 	       3.691 	       3.723 	       3.771 	       3.801 	       3.903 	       3.963 	       3.997 	       4.035 	       4.040 	       4.108 	       3.975 	       3.957 	       3.966 	       3.994 	       3.962 	       4.004 	       3.915 	
SHORT_MOBILE-10     	      11.697 	      11.582 	      11.573 	      11.550 	      11.074 	      10.729 	      11.356 	      11.508 	      11.684 	      10.746 	      10.800 	      10.496 	      10.413 	      10.311 	      10.257 	      10.219 	      10.245 	      10.270 	      10.287 	      11.269 	      10.745 	      10.957 	      10.809 	      11.240 	      11.381 	      11.349 	      11.847 	      11.904 	      11.813 	      12.386 	      12.322 	      12.321 	      13.369 	      13.444 	      13.472 	      14.105 	      14.010 	      14.078 	      14.718 	      14.517 	      14.560 	      15.146 	      14.906 	      14.944 	      15.579 	      15.304 	      15.307 	      15.863 	      15.663 	      15.642 	      16.150 	      15.902 	      15.877 	      16.292 	      16.109 	      16.054 	      16.441 	      16.278 	      16.216 	      16.559 	      16.461 	      16.390 	
SHORT_MOBILE-11     	      10.237 	       9.169 	       8.892 	       8.834 	       8.546 	       8.703 	       8.631 	       8.777 	       7.633 	       7.802 	       7.412 	       7.273 	       7.205 	       6.625 	       6.643 	       6.526 	       6.534 	       6.547 	       6.549 	       6.615 	       6.652 	       7.672 	       7.829 	       7.797 	       7.972 	       8.036 	       8.157 	       8.585 	       8.502 	       8.646 	       8.766 	       8.961 	       9.261 	       9.196 	       9.587 	       9.643 	      10.042 	      10.266 	      10.232 	      10.317 	      10.451 	      10.717 	      10.973 	      10.984 	      11.057 	      11.076 	      11.205 	      11.392 	      11.395 	      11.478 	      11.551 	      11.605 	      11.835 	      11.797 	      11.852 	      11.906 	      12.003 	      12.211 	      12.156 	      12.231 	      12.266 	      12.331 	
SHORT_MOBILE-12     	      22.049 	      21.913 	      21.159 	      17.386 	      19.154 	      20.477 	      17.066 	      16.682 	      16.665 	      16.568 	      15.438 	      14.709 	      16.118 	      14.518 	      14.055 	      13.101 	      12.993 	      13.595 	      13.262 	      14.012 	      14.095 	      14.242 	      13.986 	      14.598 	      14.587 	      15.243 	      15.011 	      15.653 	      15.621 	      16.193 	      15.998 	      16.575 	      16.387 	      16.798 	      16.416 	      16.969 	      16.712 	      17.102 	      16.871 	      17.411 	      17.073 	      17.427 	      16.910 	      17.216 	      17.005 	      17.330 	      17.211 	      17.440 	      17.197 	      17.561 	      17.669 	      17.848 	      17.796 	      18.201 	      18.288 	      18.882 	      18.744 	      19.114 	      18.973 	      19.237 	      19.218 	      19.526 	
SHORT_MOBILE-13     	       6.034 	       6.022 	       5.822 	       5.809 	       6.057 	       6.060 	       6.058 	       6.051 	       4.914 	       1.666 	       1.668 	       1.664 	       1.666 	       1.660 	       1.657 	       1.655 	       1.655 	       1.665 	       1.669 	       1.663 	       1.656 	       1.656 	       1.657 	       1.656 	       1.658 	       1.657 	       1.656 	       1.658 	       1.655 	       1.658 	       1.655 	       1.649 	       1.649 	       1.652 	       1.650 	       1.653 	       1.652 	       1.653 	       1.658 	       1.654 	       1.654 	       1.656 	       1.654 	       1.655 	       1.658 	       1.668 	       2.428 	       1.661 	       2.470 	       1.663 	       1.678 	       1.662 	       1.663 	       1.674 	       1.665 	       1.664 	       1.667 	       1.666 	       1.664 	       1.667 	       1.667 	       1.670 	
SHORT_MOBILE-14     	      11.193 	      12.634 	      10.724 	      10.645 	      10.160 	      10.622 	      10.537 	      10.873 	       9.719 	       9.697 	       9.665 	       9.562 	       9.614 	       9.598 	       8.965 	       8.970 	       8.886 	       8.728 	       8.500 	       8.348 	       8.090 	       7.896 	       7.958 	       7.857 	       8.126 	       7.873 	       7.698 	       7.624 	       7.643 	       7.690 	       7.853 	       7.585 	       8.230 	       7.664 	       7.395 	       7.684 	       7.842 	       8.032 	       7.911 	       8.084 	       8.025 	       8.056 	       8.139 	       7.944 	       7.741 	       7.634 	       7.849 	       7.987 	       7.998 	       8.328 	       7.887 	       7.996 	       7.994 	       7.865 	       7.983 	       8.258 	       8.217 	       8.282 	       8.303 	       8.120 	       8.354 	       8.548 	
SHORT_MOBILE-15     	       1.580 	       1.565 	       1.564 	       3.948 	       1.562 	       1.596 	       1.609 	       2.682 	       2.145 	       1.658 	       1.631 	       1.679 	       1.679 	       1.554 	       1.533 	       1.525 	       1.615 	       1.599 	       1.599 	       1.561 	       1.608 	       1.558 	       1.578 	       1.593 	       1.643 	       1.600 	       1.590 	       1.602 	       1.596 	       1.597 	       1.599 	       1.573 	       1.502 	       1.409 	       1.337 	       1.220 	       1.116 	       1.008 	       0.942 	       0.754 	       0.743 	       0.690 	       0.674 	       0.578 	       0.617 	       0.651 	       0.635 	       0.628 	       0.672 	       0.673 	       1.401 	       0.691 	       0.621 	       0.757 	       0.698 	       0.711 	       0.756 	       1.034 	       0.768 	       0.809 	       0.820 	       0.875 	
SHORT_MOBILE-16     	       9.739 	       9.345 	       9.420 	       9.574 	       9.264 	       9.137 	       9.621 	       9.263 	       9.017 	       9.080 	       8.927 	       8.571 	       8.777 	       8.625 	       8.406 	       8.476 	       8.210 	       8.194 	       8.131 	       8.315 	       8.109 	       8.091 	       8.143 	       8.111 	       8.222 	       8.244 	       8.280 	       8.382 	       8.414 	       8.361 	       8.471 	       8.516 	       8.579 	       8.532 	       8.601 	       8.572 	       8.535 	       8.708 	       8.766 	       8.720 	       8.861 	       8.855 	       8.884 	       9.084 	       9.053 	       9.007 	       9.180 	       9.149 	       9.069 	       9.167 	       9.206 	       9.198 	       9.233 	       9.232 	       9.235 	       9.342 	       9.299 	       9.289 	       9.367 	       9.317 	       9.300 	       9.445 	
SHORT_MOBILE-17     	       2.822 	       2.690 	       2.533 	       2.346 	       2.142 	       1.888 	       1.684 	       1.335 	       1.071 	       0.847 	       0.937 	       0.679 	       0.986 	       0.645 	       0.617 	       0.568 	       0.539 	       0.549 	       0.544 	       0.512 	       0.481 	       0.439 	       0.424 	       0.404 	       0.376 	       0.358 	       0.346 	       0.351 	       0.341 	       0.350 	       0.361 	       0.375 	       0.397 	       0.425 	       0.459 	       0.420 	       0.452 	       0.466 	       0.470 	       0.454 	       0.464 	       0.458 	       0.461 	       0.455 	       0.470 	       0.463 	       0.490 	       0.458 	       0.477 	       0.484 	       0.476 	       0.477 	       0.510 	       0.484 	       0.498 	       0.504 	       0.503 	       0.532 	       0.544 	       0.527 	       0.555 	       0.579 	
SHORT_MOBILE-18     	       1.526 	       1.518 	       1.428 	       1.423 	       1.433 	       1.420 	       2.079 	       1.415 	       1.411 	       3.964 	       1.426 	       1.560 	       1.382 	       1.732 	       1.368 	       1.361 	       1.356 	       1.431 	       1.350 	       1.382 	       1.393 	       1.353 	       1.446 	       1.436 	       1.396 	       1.523 	       1.485 	       1.414 	       1.558 	       1.502 	       1.444 	       1.599 	       1.543 	       1.476 	       1.654 	       1.596 	       1.534 	       1.689 	       1.648 	       1.561 	       1.731 	       1.670 	       1.610 	       1.782 	       1.704 	       1.625 	       1.776 	       1.733 	       1.670 	       1.842 	       1.765 	       1.691 	       1.828 	       1.788 	       1.697 	       1.843 	       1.813 	       1.747 	       1.872 	       1.810 	       1.758 	       1.861 	
SHORT_MOBILE-19     	       0.013 	       0.012 	       0.012 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.014 	       0.014 	       0.014 	       0.014 	       0.014 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.019 	       0.018 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	
SHORT_MOBILE-1      	       2.769 	       2.763 	       5.396 	       2.864 	       2.806 	       2.835 	       2.822 	       2.829 	       2.874 	       2.748 	       2.703 	       2.705 	       2.710 	       2.711 	       2.713 	       2.700 	       2.697 	       2.692 	       2.703 	       2.694 	       2.764 	       2.931 	       2.950 	       3.087 	       3.209 	       3.291 	       3.618 	       3.447 	       3.646 	       3.581 	       3.736 	       3.767 	       3.894 	       3.905 	       3.933 	       3.928 	       3.859 	       3.685 	       3.334 	       2.716 	       2.126 	       1.734 	       1.392 	       1.180 	       1.280 	       1.241 	       1.100 	       1.108 	       1.073 	       1.065 	       1.090 	       1.190 	       1.237 	       1.306 	       1.345 	       1.457 	       1.712 	       1.907 	       2.101 	       2.268 	       2.389 	       2.522 	
SHORT_MOBILE-20     	       0.012 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.014 	       0.014 	       0.014 	       0.014 	       0.014 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.016 	       0.016 	       0.015 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	
SHORT_MOBILE-21     	       0.013 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.014 	       0.014 	       0.014 	       0.014 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.015 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.016 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.017 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	
SHORT_MOBILE-22     	       9.266 	       8.370 	       8.241 	       8.695 	       8.217 	       8.322 	       8.214 	       8.157 	       8.575 	       7.880 	       7.830 	       7.931 	       7.727 	       7.656 	       7.652 	       7.640 	       7.636 	       7.610 	       7.629 	       7.677 	       7.661 	       7.679 	       7.721 	       7.795 	       7.858 	       7.883 	       7.978 	       8.004 	       8.020 	       8.053 	       8.143 	       8.203 	       8.236 	       8.242 	       8.370 	       8.351 	       8.433 	       8.482 	       8.491 	       8.532 	       8.616 	       8.641 	       8.681 	       8.690 	       8.700 	       8.718 	       8.759 	       8.756 	       8.796 	       8.780 	       8.792 	       8.827 	       8.853 	       8.872 	       8.899 	       8.882 	       8.942 	       8.955 	       8.974 	       9.028 	       9.034 	       9.022 	
SHORT_MOBILE-23     	      10.299 	      10.299 	      10.299 	      10.186 	      10.303 	       7.613 	       6.453 	       6.453 	       2.785 	       1.409 	       1.586 	       1.409 	       1.409 	       1.409 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.410 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.407 	       1.408 	       2.389 	       2.359 	       2.359 	       2.359 	       2.369 	       2.369 	       2.369 	       2.439 	       2.439 	       2.439 	
SHORT_MOBILE-24     	       1.934 	       1.566 	       1.566 	       1.566 	       1.517 	       0.781 	       0.781 	       1.122 	       0.757 	       0.575 	       0.559 	       0.789 	       0.553 	       1.094 	       0.591 	       0.585 	       0.582 	       0.582 	       0.579 	       0.579 	       0.490 	       0.812 	       0.686 	       0.683 	       0.457 	       0.400 	       0.398 	       0.397 	       0.398 	       0.400 	       0.400 	       0.403 	       0.378 	       0.529 	       0.551 	       0.548 	       0.596 	       0.716 	       0.543 	       0.719 	       0.489 	       0.585 	       0.647 	       0.693 	       0.603 	       0.751 	       0.744 	       0.786 	       0.610 	       0.567 	       0.826 	       0.789 	       0.878 	       1.030 	       1.010 	       1.052 	       0.970 	       1.094 	       0.822 	       0.642 	       0.651 	       0.654 	
SHORT_MOBILE-25     	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.132 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.085 	       3.086 	       3.085 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	       3.086 	
SHORT_MOBILE-26     	      11.005 	      11.145 	      10.539 	      10.835 	      10.553 	      10.521 	      10.520 	      10.659 	      10.351 	      10.410 	      10.557 	       9.620 	       9.590 	       8.983 	       8.796 	       8.787 	       8.486 	       8.452 	       8.785 	       8.409 	       8.382 	       8.419 	       8.149 	       8.229 	       8.300 	       7.957 	       7.834 	       7.532 	       7.777 	       7.564 	       7.935 	       7.756 	       7.410 	       7.545 	       7.437 	       7.962 	       7.908 	       8.118 	       8.150 	       8.005 	       8.296 	       7.877 	       7.659 	       7.610 	       7.592 	       7.712 	       7.636 	       8.021 	       7.777 	       7.872 	       8.216 	       8.336 	       8.519 	       8.722 	       8.694 	       8.992 	       8.886 	       8.810 	       9.022 	       8.873 	       9.193 	       9.031 	
SHORT_MOBILE-27     	       0.013 	       0.012 	       0.011 	       0.016 	       0.017 	       0.011 	       0.013 	       0.011 	       0.012 	       0.009 	       0.009 	       0.007 	       0.007 	       0.007 	       0.006 	       0.006 	       0.007 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.007 	       0.006 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.009 	       0.008 	       0.007 	       0.007 	       0.005 	
SHORT_MOBILE-28     	       9.381 	       7.254 	       8.261 	       6.774 	       5.538 	       5.270 	       5.869 	       4.864 	       4.599 	       4.485 	       3.383 	       3.293 	       3.055 	       2.836 	       2.538 	       2.500 	       2.454 	       2.348 	       2.284 	       2.356 	       2.066 	       2.131 	       1.990 	       2.250 	       1.948 	       1.714 	       1.856 	       1.976 	       1.882 	       1.743 	       1.949 	       1.920 	       1.941 	       1.969 	       2.261 	       2.025 	       2.084 	       2.087 	       1.972 	       2.213 	       2.035 	       2.058 	       1.961 	       1.893 	       2.163 	       2.010 	       2.033 	       2.002 	       2.023 	       1.921 	       2.094 	       2.067 	       1.992 	       1.654 	       1.665 	       1.614 	       1.566 	       1.673 	       1.609 	       1.700 	       1.680 	       1.771 	
SHORT_MOBILE-29     	       0.011 	       0.011 	       0.011 	       0.015 	       0.019 	       0.011 	       0.013 	       0.011 	       0.011 	       0.008 	       0.009 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.007 	       0.007 	       0.007 	       0.007 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.008 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.006 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.009 	       0.007 	       0.007 	       0.007 	       0.005 	
SHORT_MOBILE-2      	      34.234 	      34.892 	      31.919 	      30.251 	      28.025 	      25.295 	      25.585 	      26.088 	      22.310 	      19.897 	      18.384 	      16.446 	      15.175 	      14.302 	      13.176 	      12.216 	      11.453 	      11.992 	      12.565 	      12.157 	      13.077 	      13.879 	      14.421 	      14.626 	      15.129 	      15.477 	      16.063 	      16.385 	      16.475 	      16.322 	      16.755 	      16.541 	      17.516 	      17.630 	      18.287 	      18.290 	      18.671 	      19.338 	      19.293 	      19.537 	      19.842 	      20.341 	      20.368 	      20.327 	      20.554 	      20.424 	      21.135 	      21.365 	      21.611 	      21.933 	      22.670 	      22.587 	      22.973 	      23.302 	      23.486 	      23.477 	      23.559 	      24.105 	      24.167 	      24.148 	      24.239 	      24.304 	
SHORT_MOBILE-30     	       0.758 	       0.760 	       0.759 	       0.757 	       0.752 	       0.749 	       0.789 	       0.763 	       0.753 	       0.800 	       0.765 	       0.754 	       0.755 	       0.758 	       0.760 	       0.774 	       0.764 	       0.766 	       0.769 	       0.772 	       0.775 	       0.779 	       0.781 	       0.785 	       0.787 	       0.790 	       0.792 	       0.807 	       0.808 	       0.810 	       0.811 	       0.813 	       0.815 	       0.817 	       0.818 	       0.819 	       0.821 	       0.822 	       0.824 	       0.824 	       0.826 	       0.827 	       0.829 	       0.828 	       0.829 	       0.831 	       0.832 	       0.834 	       0.835 	       0.835 	       0.837 	       0.838 	       0.839 	       0.839 	       0.840 	       0.840 	       0.841 	       0.830 	       0.830 	       0.844 	       0.808 	       0.785 	
SHORT_MOBILE-31     	       2.769 	       2.879 	       2.875 	       2.914 	       2.922 	       2.501 	       2.170 	       2.084 	       1.927 	       1.713 	       1.676 	       1.556 	       1.375 	       1.256 	       1.208 	       1.115 	       1.044 	       1.088 	       1.091 	       1.264 	       1.262 	       1.240 	       1.637 	       1.542 	       1.499 	       1.616 	       1.478 	       1.493 	       1.497 	       1.543 	       0.638 	       0.686 	       0.724 	       0.760 	       0.807 	       0.884 	       0.993 	       1.055 	       1.054 	       1.050 	       1.071 	       1.074 	       1.074 	       1.128 	       1.209 	       1.201 	       1.196 	       1.181 	       1.240 	       1.270 	       1.319 	       1.324 	       1.360 	       1.348 	       1.384 	       1.404 	       1.484 	       1.524 	       1.493 	       1.580 	       1.641 	       2.071 	
SHORT_MOBILE-32     	       8.197 	       7.758 	       8.036 	      10.443 	       6.738 	       6.226 	       5.856 	       5.680 	       5.433 	       5.155 	       4.834 	       4.492 	       4.307 	       4.237 	       4.127 	       4.079 	       4.048 	       4.101 	       4.096 	       4.011 	       4.023 	       3.980 	       3.961 	       3.949 	       3.953 	       4.044 	       3.829 	       3.994 	       4.005 	       4.055 	       4.048 	       4.013 	       4.040 	       4.165 	       4.083 	       4.231 	       4.168 	       4.196 	       4.294 	       4.337 	       4.302 	       4.373 	       4.552 	       4.588 	       4.490 	       4.670 	       4.528 	       4.564 	       4.618 	       4.717 	       4.725 	       4.845 	       4.812 	       4.900 	       4.828 	       4.984 	       5.136 	       5.000 	       5.024 	       5.134 	       5.125 	       5.259 	
SHORT_MOBILE-33     	       7.313 	       7.128 	       6.980 	       6.563 	       6.523 	       6.198 	       5.522 	       5.127 	       5.104 	       4.699 	       4.493 	       4.437 	       4.151 	       4.157 	       3.754 	       3.797 	       3.549 	       3.477 	       3.546 	       3.516 	       3.572 	       3.654 	       3.461 	       3.603 	       3.503 	       3.574 	       3.521 	       3.640 	       3.570 	       3.712 	       3.740 	       3.703 	       3.843 	       3.774 	       3.756 	       3.790 	       3.750 	       3.787 	       3.913 	       3.878 	       3.881 	       3.891 	       4.019 	       4.040 	       4.014 	       4.136 	       4.035 	       4.117 	       4.137 	       4.217 	       4.237 	       4.232 	       4.337 	       4.301 	       4.351 	       4.297 	       4.389 	       4.435 	       4.476 	       4.488 	       4.474 	       4.553 	
SHORT_MOBILE-34     	       8.987 	       4.630 	       4.643 	       2.906 	       7.369 	       6.183 	       2.764 	       2.692 	       2.661 	       7.676 	       2.546 	       6.741 	       2.521 	       2.517 	       2.500 	       4.148 	       2.473 	       2.466 	       2.457 	       6.958 	       2.449 	       2.413 	       2.421 	       8.273 	       2.406 	       2.421 	       2.403 	       2.406 	       2.414 	       2.397 	       2.412 	       2.424 	       2.426 	       2.390 	       2.394 	       2.400 	       2.415 	       2.439 	       2.405 	       2.399 	       2.408 	       2.402 	       2.409 	       2.443 	       2.429 	       2.475 	       2.472 	       2.460 	       4.056 	       2.442 	       2.458 	       2.455 	       4.047 	       2.458 	       2.462 	       2.467 	       2.456 	       2.476 	       2.470 	       2.495 	       2.462 	       2.506 	
SHORT_MOBILE-35     	      12.711 	      13.323 	      13.927 	      11.364 	      10.550 	       9.562 	       8.652 	       9.572 	       7.904 	       7.002 	       6.916 	       6.964 	       6.725 	       4.136 	       3.693 	       3.706 	       3.653 	       3.596 	       3.592 	       3.527 	       3.463 	       3.405 	       3.414 	       3.398 	       3.012 	       3.076 	       3.045 	       2.962 	       2.967 	       3.038 	       2.971 	       2.953 	       2.977 	       2.934 	       2.966 	       2.605 	       2.657 	       2.586 	       2.614 	       2.637 	       2.660 	       2.701 	       2.568 	       2.607 	       2.640 	       2.770 	       2.760 	       2.770 	       3.078 	       2.921 	       2.991 	       2.944 	xxxxxxxxxxx 	       3.086 	       2.940 	       2.866 	       2.953 	       2.946 	       2.961 	       2.886 	       2.965 	       2.945 	
SHORT_MOBILE-36     	       6.475 	       5.765 	       6.510 	       4.918 	       5.171 	       5.845 	       4.258 	       4.190 	       3.897 	       3.620 	       4.028 	       3.515 	       3.288 	       3.162 	       2.948 	       2.876 	       2.900 	       2.773 	       2.729 	       2.715 	       2.775 	       2.794 	       3.073 	       2.810 	       2.799 	       2.844 	       2.809 	       2.768 	       2.828 	       2.780 	       3.017 	       3.055 	       2.865 	       3.025 	       2.854 	       2.742 	       2.795 	       2.825 	       2.805 	       2.742 	       2.814 	       2.799 	       2.704 	       2.766 	       2.800 	       2.707 	       2.839 	       2.973 	       2.808 	       2.908 	       2.912 	       2.918 	       2.973 	       3.107 	       3.139 	       3.143 	       3.155 	       3.035 	       2.940 	       3.094 	       3.119 	       3.140 	
SHORT_MOBILE-37     	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	
SHORT_MOBILE-38     	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.003 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	
SHORT_MOBILE-39     	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	
SHORT_MOBILE-3      	       4.499 	       4.438 	       4.389 	       4.321 	       4.333 	       4.300 	       4.568 	       4.189 	       4.056 	       4.081 	       3.978 	       3.877 	       3.843 	       3.772 	       3.745 	       3.678 	       3.651 	       3.650 	       3.695 	       3.591 	       3.596 	       3.567 	       3.585 	       3.569 	       3.535 	       3.475 	       3.463 	       3.437 	       3.471 	       3.411 	       3.439 	       3.416 	       3.380 	       3.412 	       3.427 	       3.368 	       3.387 	       3.361 	       3.309 	       3.353 	       3.333 	       3.385 	       3.306 	       3.353 	       3.289 	       3.346 	       3.304 	       3.313 	       3.310 	       3.335 	       3.261 	       3.283 	       3.275 	       3.270 	       3.272 	       3.268 	       3.215 	       3.268 	       3.320 	       3.304 	       3.314 	       3.273 	
SHORT_MOBILE-40     	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	
SHORT_MOBILE-41     	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	       0.000 	
SHORT_MOBILE-42     	       2.269 	       2.269 	       2.269 	       2.269 	       2.269 	       2.269 	       2.260 	       1.368 	       0.915 	       0.471 	       0.475 	       0.475 	       0.471 	       0.471 	       0.471 	       0.471 	       0.475 	       0.475 	       0.475 	       0.480 	       0.480 	       0.480 	       0.480 	       0.480 	       0.928 	       1.381 	       0.933 	       0.933 	       1.381 	       0.937 	       0.937 	       0.937 	       0.937 	       0.494 	       0.041 	       0.041 	       0.041 	       0.041 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.041 	       0.045 	       0.045 	       0.045 	       0.050 	       0.050 	       0.050 	       0.050 	       0.050 	       0.045 	       0.494 	       0.494 	       0.494 	       0.498 	       0.498 	       0.498 	
SHORT_MOBILE-43     	       1.829 	       1.829 	       1.829 	       1.829 	       1.829 	       1.829 	       0.035 	       0.021 	       0.014 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.015 	       0.015 	       0.015 	       0.015 	       0.022 	       0.022 	       0.022 	       0.022 	       0.022 	       0.036 	       0.036 	       0.036 	       0.036 	       0.050 	       0.050 	       0.050 	       0.050 	       0.050 	       0.057 	       0.057 	       0.057 	       0.057 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	       0.064 	
SHORT_MOBILE-44     	       6.800 	       6.598 	       7.047 	       6.586 	       6.470 	       6.340 	       6.248 	       6.723 	       6.267 	       6.325 	       6.315 	       6.237 	       6.026 	       5.796 	       5.776 	       5.656 	       5.620 	       5.668 	       5.660 	       5.715 	       5.731 	       5.728 	       5.720 	       5.805 	       5.793 	       5.865 	       6.016 	       6.073 	       6.171 	       6.223 	       6.385 	       6.269 	       6.349 	       6.411 	       6.407 	       6.415 	       6.524 	       6.562 	       6.592 	       6.711 	       6.768 	       6.719 	       6.778 	       6.804 	       6.795 	       6.942 	       6.975 	       6.915 	       6.953 	       6.950 	       6.958 	       7.026 	       7.075 	       7.102 	       7.190 	       7.213 	       7.138 	       7.170 	       7.221 	       7.152 	       7.239 	       7.295 	
SHORT_MOBILE-45     	      10.241 	      10.279 	      11.069 	      12.417 	      13.923 	      10.511 	      12.441 	      12.085 	      11.893 	      10.477 	       9.373 	       8.347 	       8.239 	       7.827 	       7.498 	       7.342 	       8.013 	       7.780 	       7.472 	       7.144 	       6.240 	       5.606 	       5.482 	       5.382 	       4.953 	       4.955 	       4.353 	       4.498 	       4.587 	       4.403 	       4.271 	       4.039 	       4.067 	       3.832 	       3.966 	       3.641 	       3.749 	       3.912 	       3.832 	       3.886 	       4.199 	       4.179 	       4.136 	       4.226 	       4.191 	       4.061 	       4.536 	       5.076 	       5.109 	       4.922 	       4.707 	       4.509 	       4.579 	       4.600 	       4.836 	       4.563 	       4.521 	       4.170 	       3.904 	       3.828 	       4.166 	       3.896 	
SHORT_MOBILE-46     	      10.500 	      10.181 	       9.899 	      10.209 	      12.258 	      12.871 	      11.897 	      11.441 	      11.651 	      11.914 	      11.674 	      11.090 	      11.144 	      10.956 	      10.785 	      10.805 	      10.993 	      11.084 	      11.013 	       9.956 	      10.061 	      10.121 	      10.081 	       9.759 	      10.084 	      10.161 	       9.958 	       9.585 	       9.403 	       9.864 	      10.124 	       9.853 	      10.238 	      10.503 	      10.166 	       9.976 	      10.178 	      10.303 	      10.680 	      10.392 	      10.107 	      10.415 	      10.306 	      10.352 	      10.221 	      10.124 	      10.383 	      10.962 	      10.925 	      11.110 	      10.942 	      11.153 	      11.090 	      10.856 	      11.215 	      11.341 	      11.326 	      10.947 	      10.979 	      11.349 	      11.064 	      11.518 	
SHORT_MOBILE-47     	       0.929 	       0.929 	       0.132 	       0.124 	       0.123 	       0.108 	       0.107 	       0.107 	       0.107 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.106 	       0.181 	       0.181 	       0.181 	       0.182 	       0.189 	       0.331 	       0.331 	       0.331 	       0.332 	       0.339 	       0.408 	       0.409 	       0.409 	       0.410 	       0.418 	       0.413 	       0.413 	       0.413 	       0.414 	       0.343 	       0.337 	       0.335 	       0.335 	       0.336 	       0.218 	       0.148 	       0.147 	       0.147 	       0.146 	       0.085 	       0.051 	       0.049 	       0.050 	       0.051 	       0.056 	       0.051 	       0.051 	       0.061 	       0.063 	       0.076 	       0.072 	       0.071 	
SHORT_MOBILE-48     	       0.600 	       0.275 	       0.271 	       0.274 	       0.272 	       0.382 	       0.276 	       0.275 	       0.273 	       0.274 	       0.275 	       0.275 	       0.276 	       0.278 	       0.280 	       0.281 	       0.282 	       0.394 	       0.396 	       0.398 	       0.620 	       0.843 	       0.845 	       0.848 	       0.961 	       1.182 	       1.294 	       1.296 	       1.297 	       1.189 	       1.081 	       1.081 	       0.973 	       0.974 	       0.974 	       0.975 	       0.976 	       0.977 	       0.978 	       0.978 	       0.979 	       0.980 	       0.981 	       0.982 	       0.982 	       0.983 	       0.984 	       1.094 	       1.095 	       1.096 	       1.097 	       1.097 	       1.098 	       1.099 	       1.099 	       1.100 	       1.100 	       1.101 	       1.101 	       1.102 	       1.102 	       1.103 	
SHORT_MOBILE-49     	       5.890 	       5.363 	       5.200 	       5.667 	       6.216 	       5.231 	       4.708 	       4.846 	       4.774 	       4.011 	       3.468 	       2.850 	       2.794 	       2.729 	       2.753 	       2.658 	       2.674 	       2.584 	       2.665 	       2.575 	       2.563 	       2.668 	       2.655 	       2.717 	       2.909 	       2.764 	       2.736 	       2.873 	       2.817 	       2.926 	       2.815 	       2.752 	       2.812 	       2.848 	       2.821 	       2.857 	       2.844 	       2.867 	       2.874 	       3.067 	       3.066 	       2.988 	       3.081 	       2.998 	       3.136 	       3.038 	       3.087 	       3.139 	       3.220 	       3.150 	       3.144 	       3.164 	       3.131 	       3.164 	       3.210 	       2.920 	       2.857 	       2.831 	       2.890 	       2.907 	       2.857 	       2.882 	
SHORT_MOBILE-4      	      15.601 	      14.345 	      13.808 	      15.773 	      13.146 	      13.575 	      12.489 	      12.628 	      12.247 	      13.147 	      13.093 	      11.677 	      11.392 	      11.839 	      11.578 	      11.480 	      11.351 	      11.375 	      11.439 	      11.435 	      11.881 	      11.988 	      12.334 	      12.431 	      12.505 	      12.712 	      13.018 	      12.607 	      11.944 	      12.245 	      12.621 	      12.304 	      12.656 	      13.832 	      14.179 	      13.777 	      14.446 	      14.800 	      15.108 	      14.491 	      14.304 	      14.201 	      14.053 	      13.873 	      13.612 	      13.275 	      13.011 	      12.758 	      12.676 	      12.671 	      12.763 	      12.517 	      12.493 	      13.288 	      13.538 	      13.512 	      13.745 	      13.957 	      13.754 	      13.535 	      13.445 	      13.242 	
SHORT_MOBILE-50     	       0.996 	       0.919 	       0.732 	       0.644 	       0.809 	      11.819 	       0.548 	       0.519 	       0.489 	       0.488 	       0.493 	       0.496 	       0.495 	       0.506 	       0.510 	       0.515 	       0.514 	       0.572 	       0.624 	       0.682 	       0.681 	       0.687 	       0.686 	       0.698 	       0.681 	       0.678 	       0.692 	       0.682 	       0.686 	       0.697 	       0.714 	       0.721 	       0.803 	       0.857 	       0.905 	       0.977 	       0.975 	       0.992 	       1.006 	       1.034 	       1.144 	       1.266 	       1.314 	       1.444 	       1.510 	       1.635 	       1.547 	       1.594 	       1.666 	       1.785 	       1.942 	       1.994 	       2.104 	       2.129 	       2.197 	       2.291 	       2.224 	       2.250 	       2.281 	       2.301 	       2.429 	       2.354 	
SHORT_MOBILE-51     	       1.604 	       1.070 	       1.016 	       1.032 	       1.038 	       0.803 	       0.710 	       0.886 	       0.753 	       0.682 	       0.701 	       0.665 	       0.667 	       0.580 	       0.581 	       0.601 	       0.531 	       0.533 	       0.535 	       0.555 	       0.522 	       0.560 	       0.563 	       0.566 	       0.656 	       0.569 	       0.607 	       0.574 	       0.592 	       0.629 	       0.613 	       0.543 	       0.509 	       0.492 	       0.582 	       0.601 	       0.620 	       0.639 	       0.587 	       0.605 	       0.713 	       0.660 	       0.769 	       0.751 	       0.752 	       0.753 	       0.772 	       0.808 	       0.755 	       0.809 	       0.758 	       0.722 	       0.812 	       0.812 	       0.831 	       0.884 	       0.850 	       0.904 	       0.922 	       0.959 	       1.031 	       0.906 	
SHORT_MOBILE-52     	      14.398 	      14.490 	      14.483 	      14.379 	      14.411 	      11.005 	      12.190 	      10.018 	      11.493 	      10.540 	       9.989 	      10.639 	       9.791 	       9.683 	       9.542 	       9.580 	       9.640 	       9.656 	       9.654 	       9.514 	       9.724 	       9.556 	       9.704 	       9.778 	       9.878 	      10.076 	      11.332 	      11.304 	      11.519 	      11.619 	      11.829 	      11.787 	      12.274 	      12.191 	      12.322 	      12.434 	      12.832 	      12.711 	      12.756 	      12.817 	      12.870 	      12.938 	      13.188 	      13.155 	      13.243 	      13.237 	      13.422 	      13.432 	      13.521 	      13.484 	      13.498 	      13.641 	      13.759 	      13.652 	      13.734 	      13.755 	      13.893 	      13.778 	      13.832 	      13.856 	      13.996 	      13.958 	
SHORT_MOBILE-53     	       0.461 	       0.461 	       0.461 	       0.461 	       1.383 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.461 	       0.922 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	       0.461 	       0.461 	       0.922 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	
SHORT_MOBILE-54     	       0.238 	       0.238 	       0.238 	       0.238 	       0.710 	       0.239 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.238 	       0.239 	       0.002 	       0.002 	       0.003 	       0.004 	       0.003 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.239 	       0.239 	
SHORT_MOBILE-55     	       0.119 	       0.119 	       0.119 	       0.119 	       0.355 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	       0.119 	
SHORT_MOBILE-56     	       0.030 	       0.030 	       0.030 	       0.030 	       0.089 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	       0.030 	
SHORT_MOBILE-57     	       0.008 	       0.008 	       0.008 	       0.008 	       0.022 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	
SHORT_MOBILE-58     	       0.127 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.126 	       0.127 	       0.126 	       0.126 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.128 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.127 	       0.129 	       0.128 	       0.129 	       0.128 	       0.128 	       0.128 	       0.128 	       0.127 	       0.128 	       0.128 	       0.128 	       0.128 	
SHORT_MOBILE-59     	       4.076 	       4.034 	       3.978 	       4.017 	       4.962 	       3.934 	       3.873 	       3.776 	       3.477 	       3.364 	       3.252 	       3.209 	       3.050 	       2.949 	       2.900 	       2.881 	       2.841 	       2.853 	       2.877 	       2.820 	       2.788 	       2.969 	       2.925 	       3.093 	       2.862 	       2.879 	       3.057 	       3.071 	       3.131 	       3.157 	       3.081 	       3.214 	       3.268 	       3.285 	       3.292 	       3.260 	       3.311 	       3.425 	       3.473 	       3.459 	       3.476 	       3.364 	       3.534 	       3.587 	       3.587 	       3.628 	       3.608 	       3.671 	       3.701 	       3.674 	       3.685 	       3.740 	       3.837 	       3.833 	       3.835 	       3.805 	       3.840 	       3.922 	       3.927 	       3.997 	       3.959 	       3.980 	
SHORT_MOBILE-5      	       5.595 	       5.555 	       5.550 	       5.407 	       5.365 	       5.417 	       5.423 	       5.344 	       5.350 	       5.463 	       5.385 	       5.297 	       5.311 	       5.248 	       5.180 	       5.130 	       5.037 	       5.036 	       5.010 	       5.045 	       5.034 	       5.051 	       5.072 	       5.124 	       5.137 	       5.151 	       5.225 	       5.240 	       5.296 	       5.320 	       5.339 	       5.309 	       5.359 	       5.367 	       5.370 	       5.421 	       5.353 	       5.397 	       5.449 	       5.380 	       5.401 	       5.467 	       5.393 	       5.421 	       5.424 	       5.372 	       5.388 	       5.479 	       5.430 	       5.432 	       5.541 	       5.473 	       5.484 	       5.543 	       5.496 	       5.509 	       5.582 	       5.536 	       5.512 	       5.574 	       5.511 	       5.513 	
SHORT_MOBILE-60     	       2.454 	       2.401 	       2.369 	       2.349 	       2.874 	       2.255 	       2.187 	       2.146 	       2.115 	       2.033 	       2.061 	       1.977 	       1.939 	       1.900 	       1.870 	       1.857 	       1.821 	       1.810 	       1.842 	       1.777 	       1.742 	       1.794 	       1.770 	       1.855 	       1.730 	       1.714 	       1.767 	       1.770 	       1.798 	       1.772 	       1.738 	       1.807 	       1.825 	       1.875 	       1.869 	       1.871 	       1.901 	       1.938 	       1.985 	       1.975 	       1.976 	       1.954 	       2.022 	       2.076 	       2.056 	       2.078 	       2.082 	       2.120 	       2.124 	       2.135 	       2.140 	       2.169 	       2.210 	       2.234 	       2.240 	       2.242 	       2.259 	       2.307 	       2.312 	       2.371 	       2.344 	       2.358 	
SHORT_MOBILE-61     	       1.804 	       1.766 	       1.780 	       1.805 	       1.984 	       1.413 	       1.480 	       1.459 	       1.498 	       1.515 	       1.447 	       1.421 	       1.425 	       1.408 	       1.404 	       1.379 	       1.407 	       1.420 	       1.430 	       1.415 	       1.477 	       1.463 	       1.488 	       1.503 	       1.541 	       1.568 	       1.591 	       1.614 	       1.642 	       1.677 	       1.689 	       1.643 	       1.659 	       1.688 	       1.704 	       1.708 	       1.724 	       1.758 	       1.802 	       1.806 	       1.815 	       1.826 	       1.852 	       1.853 	       1.849 	       1.853 	       1.854 	       1.865 	       1.839 	       1.857 	       1.923 	       1.950 	       1.952 	       1.959 	       1.968 	       1.984 	       1.994 	       2.002 	       2.019 	       2.042 	       2.016 	       1.991 	
SHORT_MOBILE-62     	       2.914 	       2.894 	       2.911 	       3.196 	       3.563 	       2.615 	       2.810 	       2.540 	       2.624 	       2.531 	       2.537 	       2.591 	       2.521 	       2.497 	       2.515 	       2.420 	       2.486 	       2.480 	       2.463 	       2.438 	       2.527 	       2.545 	       2.562 	       2.575 	       2.609 	       2.635 	       2.674 	       2.663 	       2.725 	       2.752 	       2.766 	       2.688 	       2.744 	       2.791 	       2.784 	       2.803 	       2.776 	       2.817 	       2.906 	       2.874 	       2.912 	       2.925 	       2.949 	       2.938 	       2.960 	       2.998 	       2.993 	       3.005 	       2.971 	       2.966 	       3.085 	       3.085 	       3.084 	       3.098 	       3.094 	       3.098 	       3.120 	       3.191 	       3.198 	       3.225 	       3.175 	       3.166 	
SHORT_MOBILE-63     	       0.029 	       0.023 	       5.046 	       0.022 	       5.033 	       0.017 	       0.011 	       0.011 	       0.012 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.010 	       0.009 	       0.009 	       0.014 	       0.014 	       0.017 	       0.017 	       0.017 	       0.019 	       0.019 	       0.019 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       0.023 	       0.020 	       0.020 	       0.020 	       0.020 	       0.020 	       2.527 	       0.021 	       0.021 	       0.021 	       0.021 	       0.021 	       0.021 	
SHORT_MOBILE-64     	       0.441 	       0.440 	       0.440 	       0.440 	       0.458 	       0.448 	       0.495 	       0.537 	       0.521 	       0.510 	       0.541 	       0.478 	       3.743 	       3.727 	       0.460 	       0.485 	       0.467 	       0.518 	       0.481 	       0.494 	       0.494 	       0.466 	       0.467 	       0.482 	       0.483 	       0.478 	       0.543 	       0.496 	       0.591 	       0.522 	       0.539 	       0.512 	       0.522 	       0.496 	       0.517 	       0.504 	       0.523 	       0.594 	       0.530 	       0.629 	       0.585 	       0.567 	       0.535 	       0.548 	       0.527 	       0.533 	       0.517 	       0.540 	       0.607 	       0.562 	       0.674 	       0.629 	       0.598 	       0.558 	       0.560 	       0.551 	       0.549 	       0.522 	       0.552 	       0.606 	       0.581 	       0.696 	
SHORT_MOBILE-65     	       0.160 	       0.158 	       0.158 	       0.155 	       0.425 	       0.289 	       0.287 	       0.153 	       0.153 	       0.151 	       0.152 	       0.151 	       0.151 	       0.152 	       0.152 	       0.152 	       0.152 	       0.153 	       0.153 	       0.154 	       0.154 	       0.155 	       0.155 	       0.155 	       0.156 	       0.157 	       0.157 	       0.157 	       0.157 	       0.158 	       0.158 	       0.158 	       0.159 	       0.159 	       0.159 	       0.160 	       0.160 	       0.160 	       0.161 	       0.161 	       0.161 	       0.162 	       0.162 	       0.162 	       0.162 	       0.163 	       0.163 	       0.164 	       0.163 	       0.164 	       0.164 	       0.165 	       0.165 	       0.165 	       0.166 	       0.166 	       0.166 	       0.167 	       0.167 	       0.167 	       0.168 	       0.168 	
SHORT_MOBILE-66     	       0.047 	       0.047 	       0.047 	       0.047 	       0.223 	       0.047 	       0.047 	       0.048 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.048 	       0.049 	       0.048 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.049 	       0.050 	       0.049 	       0.050 	       0.049 	       0.050 	       0.050 	       0.050 	       0.050 	
SHORT_MOBILE-67     	       1.208 	       1.207 	       1.207 	       1.207 	       1.207 	       1.206 	       1.207 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.206 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.207 	       1.208 	       1.208 	       1.208 	
SHORT_MOBILE-68     	       0.829 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.829 	       0.827 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.827 	       0.827 	       0.827 	       0.827 	       0.827 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	       0.828 	
SHORT_MOBILE-69     	       0.928 	       0.928 	       0.928 	       0.928 	       0.928 	       0.927 	       0.928 	       0.927 	       0.926 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	       0.927 	
SHORT_MOBILE-6      	      14.745 	      14.473 	      14.550 	      14.717 	      14.840 	      15.414 	      15.927 	      15.657 	      15.678 	      15.533 	      15.399 	      15.145 	      15.198 	      14.873 	      14.530 	      14.588 	      14.390 	      14.924 	      15.727 	      16.306 	      16.913 	      17.344 	      17.916 	      18.410 	      18.819 	      19.079 	      19.344 	      19.544 	      19.815 	      19.932 	      20.126 	      20.212 	      20.390 	      20.467 	      20.619 	      20.666 	      20.823 	      20.886 	      21.015 	      21.052 	      21.224 	      21.244 	      21.333 	      21.439 	      21.507 	      21.555 	      21.634 	      21.709 	      21.790 	      21.783 	      21.860 	      21.869 	      21.959 	      21.976 	      22.015 	      22.031 	      22.095 	      22.137 	      22.172 	      22.245 	      22.291 	      22.285 	
SHORT_MOBILE-70     	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.002 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.003 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	       0.004 	
SHORT_MOBILE-71     	      34.729 	      34.349 	      35.031 	      37.139 	      37.455 	      41.764 	      39.668 	      46.091 	      41.363 	      46.073 	      39.399 	      39.069 	      35.082 	      36.064 	      32.242 	      33.461 	      30.413 	      31.598 	      35.178 	      37.787 	      37.939 	      38.283 	      40.024 	      39.666 	      42.562 	      41.554 	      42.664 	      44.345 	      45.264 	      44.977 	      46.332 	      46.503 	      47.908 	      48.889 	      48.296 	      48.495 	      50.491 	      51.321 	      50.506 	      51.373 	      50.657 	      52.496 	      51.840 	      53.005 	      52.552 	      52.316 	      52.434 	      52.239 	      51.829 	      50.930 	      52.275 	      51.439 	      53.312 	      51.062 	      53.704 	      50.340 	      54.776 	      52.567 	      55.157 	      55.241 	      55.530 	      54.670 	
SHORT_MOBILE-72     	      12.052 	      12.052 	      12.052 	      12.051 	      12.233 	      12.487 	      15.298 	      17.261 	      12.889 	      11.186 	      11.275 	      11.102 	      11.270 	      11.301 	      11.308 	      11.321 	      11.321 	      11.316 	      11.299 	      11.245 	      11.155 	      11.943 	      11.962 	      11.939 	      11.868 	      11.941 	      12.080 	      12.051 	      12.202 	      12.317 	      12.631 	      13.461 	      13.420 	      13.745 	      13.848 	      13.830 	      13.813 	      14.017 	      14.042 	      13.971 	      14.050 	      13.979 	      13.979 	      14.069 	      14.120 	      14.144 	      13.994 	      14.054 	      14.019 	      13.965 	      14.008 	      14.038 	      14.158 	      14.183 	      14.088 	      14.178 	      14.214 	      14.209 	      14.257 	      14.150 	      14.018 	      14.085 	
SHORT_MOBILE-73     	       7.435 	       6.959 	       6.023 	       6.455 	       6.027 	       5.550 	       5.661 	       5.595 	       5.711 	       5.339 	       5.056 	       5.099 	       5.018 	       4.967 	       5.077 	       4.954 	       4.934 	       4.956 	       4.997 	       5.021 	       5.391 	       5.521 	       5.563 	       5.710 	       5.901 	       6.160 	       6.362 	       6.582 	       6.627 	       6.784 	       6.922 	       7.086 	       7.248 	       7.393 	       7.481 	       7.601 	       7.655 	       7.724 	       7.855 	       7.884 	       8.033 	       8.026 	       8.339 	       8.308 	       8.438 	       8.448 	       8.734 	       8.685 	       8.863 	       8.875 	       9.149 	       9.181 	       9.315 	       9.296 	       9.551 	       9.551 	       9.651 	       9.660 	       9.832 	       9.752 	       9.938 	       9.880 	
SHORT_MOBILE-74     	       0.116 	       0.116 	       0.077 	       0.076 	       0.040 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.039 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.041 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	       0.042 	
SHORT_MOBILE-75     	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	       0.001 	
SHORT_MOBILE-76     	       9.787 	       9.672 	       9.705 	      10.159 	      10.548 	       9.867 	       9.910 	       9.784 	       9.974 	       9.592 	       9.416 	       9.398 	       9.302 	       9.201 	       9.244 	       9.141 	       9.153 	       9.161 	       9.298 	       9.455 	       9.569 	       9.724 	      10.098 	      10.181 	      10.379 	      10.459 	      10.618 	      10.694 	      10.909 	      10.985 	      11.080 	      11.184 	      11.318 	      11.371 	      11.527 	      11.526 	      11.603 	      11.681 	      11.728 	      11.878 	      11.991 	      12.018 	      12.066 	      12.032 	      12.074 	      12.085 	      12.138 	      12.135 	      12.174 	      12.284 	      12.252 	      12.278 	      12.353 	      12.339 	      12.365 	      12.384 	      12.401 	      12.451 	      12.473 	      12.480 	      12.538 	      12.579 	
SHORT_MOBILE-77     	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	
SHORT_MOBILE-78     	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	xxxxxxxxxxx 	
SHORT_MOBILE-79     	       4.497 	       4.503 	       4.503 	       4.494 	       4.656 	       5.042 	       4.246 	       4.099 	       4.465 	       4.902 	       5.003 	       4.983 	       4.667 	       4.814 	       3.997 	       3.935 	       3.927 	       3.916 	       4.147 	       4.388 	       4.187 	       4.079 	       3.993 	       3.997 	       4.364 	       4.220 	       4.493 	       4.801 	       4.719 	       5.359 	       4.614 	       4.402 	       4.385 	       4.673 	       4.479 	       4.760 	       4.986 	       4.696 	       5.072 	       4.608 	       4.787 	       5.007 	       5.103 	       5.091 	       5.482 	       5.566 	       5.367 	       5.761 	       5.273 	       5.297 	       5.393 	       5.463 	       5.245 	       4.630 	       4.487 	       4.602 	       4.826 	       4.585 	       4.583 	       4.447 	       4.835 	       4.843 	
SHORT_MOBILE-7      	      15.991 	      13.247 	      13.241 	      13.557 	      14.357 	       9.537 	       9.423 	       9.390 	       9.016 	       8.929 	      11.960 	       8.852 	       8.982 	       8.632 	       8.506 	       8.412 	       8.444 	       8.370 	       8.361 	       8.367 	       8.358 	       8.284 	       8.342 	       8.349 	       8.340 	       8.353 	       8.405 	       8.434 	       8.502 	       8.568 	       8.607 	       8.648 	       8.638 	       8.761 	       8.837 	       8.919 	       8.989 	       9.069 	       9.158 	       9.246 	       9.377 	       9.436 	       9.573 	       9.637 	       9.703 	       9.821 	       9.969 	      10.029 	      10.143 	      10.304 	      10.398 	      10.482 	      10.469 	      10.571 	      10.638 	      10.701 	      10.831 	      10.883 	      10.960 	      11.017 	      11.069 	      11.142 	
SHORT_MOBILE-80     	       1.744 	       1.478 	       1.424 	       1.354 	       1.214 	       1.182 	       1.169 	       1.025 	       1.039 	       0.723 	       0.773 	       0.619 	       0.629 	       0.614 	       0.581 	       0.586 	       0.564 	       0.567 	       0.747 	       0.812 	       0.884 	       0.887 	       0.870 	       0.949 	       0.916 	       0.897 	       0.866 	       0.895 	       0.884 	       0.892 	       0.865 	       0.875 	       0.877 	       0.933 	       0.920 	       0.897 	       0.945 	       0.960 	       0.979 	       1.037 	       1.067 	       1.133 	       1.068 	       1.062 	       1.098 	       1.138 	       1.084 	       1.114 	       1.139 	       1.138 	       1.139 	       1.168 	       1.159 	       1.146 	       1.204 	       1.195 	       1.230 	       1.206 	       1.190 	       1.218 	       1.234 	       1.228 	
SHORT_MOBILE-81     	       0.549 	       0.549 	       0.550 	       0.555 	       0.550 	       0.551 	       0.552 	       0.551 	       0.551 	       0.549 	       0.548 	       0.548 	       0.550 	       0.547 	       0.546 	       0.545 	       0.544 	       0.543 	       0.543 	       0.542 	       0.540 	       0.540 	       0.665 	       0.794 	       0.794 	       0.793 	       0.791 	       0.788 	       0.787 	       0.785 	       0.782 	       0.779 	       0.776 	       0.774 	       0.771 	       0.767 	       0.763 	       0.761 	       0.757 	       0.753 	       0.750 	       0.747 	       0.743 	       0.739 	       0.736 	       0.733 	       0.729 	       0.725 	       0.722 	       0.719 	       0.715 	       0.711 	       0.709 	       0.705 	       0.702 	       0.698 	       0.694 	       0.691 	       0.687 	       0.683 	       0.680 	       0.677 	
SHORT_MOBILE-82     	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.010 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.011 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.012 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	       0.013 	
SHORT_MOBILE-83     	      14.264 	      13.942 	      14.047 	      14.047 	      14.522 	      15.209 	      14.664 	      14.873 	      13.618 	      13.364 	      13.134 	      13.025 	      12.662 	      12.471 	      12.276 	      12.169 	      12.187 	      12.270 	      12.331 	      12.730 	      12.630 	      12.680 	      12.457 	      12.655 	      12.661 	      13.013 	      12.854 	      13.093 	      13.244 	      13.447 	      13.519 	      13.877 	      13.845 	      14.104 	      14.202 	      14.501 	      14.466 	      14.838 	      14.713 	      14.835 	      15.025 	      15.214 	      15.078 	      15.443 	      15.401 	      15.582 	      15.498 	      15.674 	      15.534 	      15.775 	      15.661 	      15.752 	      15.766 	      15.992 	      15.732 	      16.023 	      16.001 	      16.029 	      16.071 	      16.391 	      16.049 	      16.428 	
SHORT_MOBILE-84     	       7.199 	       6.357 	       5.559 	       5.018 	       4.975 	       5.130 	       4.701 	       4.760 	       3.851 	       3.829 	       3.253 	       3.035 	       3.016 	       2.953 	       2.756 	       2.641 	       2.667 	       2.523 	       2.336 	       2.377 	       2.147 	       2.350 	       2.049 	       1.932 	       1.919 	       1.879 	       1.948 	       1.851 	       1.768 	       1.756 	       1.891 	       1.874 	       2.126 	       1.797 	       1.756 	       1.843 	       1.893 	       1.886 	       1.929 	       1.906 	       2.017 	       2.105 	       2.010 	       1.938 	       1.848 	       1.983 	       1.773 	       1.824 	       1.940 	       2.354 	       1.966 	       2.103 	       1.931 	       2.022 	       1.923 	       1.609 	       1.753 	       1.990 	       1.513 	       1.900 	       1.820 	       1.796 	
SHORT_MOBILE-85     	       4.707 	       4.707 	       4.707 	       4.707 	       4.707 	       4.708 	       4.708 	       4.711 	       4.708 	       4.709 	       4.710 	       4.708 	       4.708 	       4.707 	       4.709 	       4.709 	       4.708 	       4.709 	       4.710 	       4.711 	       4.712 	       4.713 	       4.714 	       4.713 	       4.713 	       4.713 	       4.713 	       4.713 	       4.713 	       4.718 	       0.073 	       0.072 	       0.063 	       0.061 	       0.062 	       0.062 	       0.061 	       0.061 	       0.061 	       0.061 	       0.062 	       0.099 	       4.852 	       0.061 	       0.062 	       0.097 	       0.061 	       0.061 	       0.061 	       0.061 	       0.062 	       0.062 	       0.110 	       0.119 	       4.682 	       4.682 	       4.682 	       4.712 	       4.713 	       4.713 	       4.714 	       4.713 	
SHORT_MOBILE-86     	       2.156 	       2.156 	       2.156 	       2.694 	       3.238 	       2.157 	       2.158 	       2.159 	       2.160 	       2.163 	       2.160 	       2.160 	       2.161 	       2.161 	       2.162 	       2.162 	       2.163 	       2.163 	       2.164 	       2.164 	       2.165 	       2.165 	       2.166 	       2.165 	       2.166 	       2.166 	       2.166 	       2.166 	       2.166 	       2.166 	       2.166 	       2.166 	       2.167 	       2.166 	       2.167 	       2.166 	       2.167 	       2.167 	       2.167 	       2.167 	       2.167 	       2.167 	       2.167 	       2.167 	       2.167 	       2.167 	       2.168 	       2.167 	       2.168 	       2.167 	       2.167 	       2.167 	       2.165 	       2.165 	       2.162 	       2.161 	       2.158 	       2.157 	       2.152 	       2.152 	       2.148 	       2.148 	
SHORT_MOBILE-87     	       4.132 	       4.132 	       4.133 	       4.133 	       4.133 	       4.138 	       4.135 	       4.133 	       4.134 	       4.133 	       4.133 	       4.134 	       4.134 	       4.135 	       4.135 	       4.135 	       4.136 	       4.136 	       4.136 	       4.136 	       4.137 	       4.136 	       4.137 	       4.136 	       4.137 	       4.136 	       5.589 	       5.451 	       0.020 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.019 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       0.018 	       4.136 	       4.136 	       4.136 	       4.136 	       4.137 	
SHORT_MOBILE-88     	       3.276 	       3.276 	       3.582 	       4.663 	       3.082 	       2.317 	       1.641 	       2.207 	       2.165 	       0.005 	       0.005 	       0.005 	       0.005 	       0.006 	       0.006 	       0.006 	       0.006 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.007 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.008 	       0.009 	       0.008 	       0.008 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	       0.009 	
SHORT_MOBILE-89     	       4.296 	       4.287 	       4.216 	       4.101 	       3.744 	       4.164 	       3.796 	       4.239 	       3.849 	       3.654 	       3.613 	       3.587 	       3.479 	       3.547 	       3.535 	       3.517 	       3.533 	       3.531 	       3.548 	       3.284 	       3.343 	       3.347 	       3.334 	       3.335 	       3.415 	       3.429 	       3.461 	       3.482 	       3.849 	       3.854 	       3.940 	       3.941 	       4.004 	       4.041 	       4.092 	       4.102 	       4.108 	       4.099 	       4.183 	       4.226 	       4.144 	       4.381 	       4.492 	       4.524 	       4.592 	       4.646 	       4.525 	       4.545 	       4.645 	       4.603 	       4.623 	       4.646 	       4.600 	       4.648 	       4.725 	       4.648 	       4.657 	       4.671 	       4.654 	       4.694 	       4.707 	       4.671 	
SHORT_MOBILE-8      	      12.888 	      12.570 	      12.812 	      12.720 	      13.159 	      13.739 	      12.497 	      12.541 	      12.386 	      11.977 	      11.962 	      11.583 	      11.607 	      11.175 	      11.069 	      11.032 	      10.838 	      10.947 	      10.883 	      11.293 	      11.066 	      11.167 	      10.943 	      11.120 	      11.100 	      11.426 	      11.242 	      11.476 	      11.604 	      11.810 	      11.863 	      12.200 	      12.077 	      12.339 	      12.411 	      12.681 	      12.608 	      12.979 	      12.776 	      12.949 	      13.069 	      13.217 	      13.148 	      13.495 	      13.400 	      13.580 	      13.560 	      13.703 	      13.520 	      13.794 	      13.612 	      13.687 	      13.774 	      13.968 	      13.716 	      14.020 	      13.951 	      13.999 	      14.050 	      14.301 	      13.995 	      14.357 	
SHORT_MOBILE-90     	       8.659 	       8.564 	       8.582 	       8.663 	       9.136 	       8.571 	       8.566 	       8.082 	       8.044 	       7.929 	       8.017 	       7.791 	       7.511 	       7.520 	       7.488 	       7.399 	       7.362 	       7.369 	       7.428 	       7.601 	       7.441 	       7.640 	       7.498 	       7.694 	       7.590 	       7.857 	       7.732 	       7.955 	       7.962 	       8.209 	       8.181 	       8.367 	       8.280 	       8.540 	       8.490 	       8.699 	       8.651 	       8.922 	       8.735 	       8.924 	       8.807 	       9.006 	       8.852 	       9.115 	       8.991 	       9.197 	       9.099 	       9.230 	       9.132 	       9.430 	       9.219 	       9.473 	       9.405 	       9.528 	       9.412 	       9.699 	       9.433 	       9.665 	       9.654 	       9.671 	       9.562 	       9.902 	
SHORT_MOBILE-91     	      11.022 	      10.834 	      10.893 	      10.964 	      11.675 	      11.113 	      11.133 	      10.550 	      10.405 	      10.383 	      10.498 	      10.237 	       9.841 	       9.743 	       9.688 	       9.544 	       9.449 	       9.493 	       9.563 	       9.835 	       9.673 	       9.830 	       9.601 	       9.765 	       9.668 	       9.996 	       9.824 	      10.104 	      10.188 	      10.463 	      10.505 	      10.746 	      10.688 	      10.948 	      10.969 	      11.178 	      11.159 	      11.498 	      11.323 	      11.510 	      11.536 	      11.715 	      11.560 	      11.887 	      11.772 	      11.951 	      11.846 	      11.986 	      11.915 	      12.209 	      11.984 	      12.221 	      12.173 	      12.277 	      12.154 	      12.416 	      12.169 	      12.388 	      12.412 	      12.431 	      12.327 	      12.691 	
SHORT_MOBILE-92     	       0.062 	       0.050 	       0.051 	       0.050 	       0.098 	       0.051 	       0.047 	       0.045 	       0.057 	       0.046 	       0.045 	       0.046 	       0.046 	       0.046 	       0.046 	       0.046 	       0.046 	       0.046 	       0.044 	       0.044 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.045 	       0.046 	       0.046 	       0.046 	       0.046 	       0.046 	       0.046 	       0.046 	       0.046 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.048 	       0.048 	       0.048 	       0.049 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.047 	       0.048 	       0.048 	       0.048 	       0.048 	
SHORT_MOBILE-93     	      21.723 	      21.626 	      21.164 	      18.675 	      18.166 	      22.220 	      17.390 	      16.324 	      17.606 	      18.422 	      15.656 	      15.675 	      15.375 	      14.873 	      14.476 	      13.634 	      13.587 	      14.269 	      13.806 	      14.395 	      14.289 	      14.836 	      14.466 	      15.447 	      14.759 	      15.524 	      15.604 	      16.793 	      16.589 	      16.919 	      16.361 	      17.272 	      17.000 	      17.510 	      16.893 	      17.921 	      17.321 	      17.843 	      17.332 	      18.295 	      17.914 	      18.408 	      17.435 	      18.335 	      17.872 	      18.346 	      17.859 	      18.686 	      18.155 	      18.590 	      18.257 	      18.970 	      18.749 	      19.303 	      18.937 	      20.040 	      19.745 	      20.151 	      19.804 	      20.524 	      20.253 	      20.664 	
SHORT_MOBILE-94     	      21.944 	      22.014 	      21.683 	      21.383 	      20.849 	      25.787 	      20.126 	      18.883 	      20.497 	      21.611 	      18.164 	      18.208 	      17.749 	      17.184 	      16.840 	      16.473 	      16.459 	      17.296 	      16.670 	      17.250 	      16.960 	      17.443 	      17.489 	      18.719 	      17.875 	      18.917 	      18.914 	      19.756 	      19.553 	      20.367 	      19.744 	      20.782 	      20.135 	      21.000 	      20.390 	      21.507 	      20.462 	      21.361 	      20.809 	      21.763 	      21.010 	      21.934 	      21.084 	      21.955 	      21.186 	      22.021 	      21.482 	      22.440 	      21.630 	      22.425 	      22.015 	      22.979 	      22.467 	      23.439 	      23.041 	      24.068 	      23.516 	      24.225 	      23.776 	      24.592 	      24.039 	      24.716 	
SHORT_MOBILE-95     	      10.048 	       9.637 	       9.713 	      10.579 	       9.625 	       8.642 	       7.061 	       6.455 	       5.816 	       4.780 	       4.214 	       3.491 	       3.054 	       2.829 	       2.717 	       2.396 	       2.359 	       2.535 	       2.246 	       2.070 	       2.118 	       1.934 	       1.807 	       1.944 	       2.009 	       1.690 	       1.717 	       1.608 	       1.899 	       2.001 	       2.174 	       1.823 	       2.156 	       1.917 	       1.813 	       1.873 	       1.865 	       2.293 	       1.924 	       2.102 	       2.120 	       1.823 	       1.873 	       1.834 	       1.949 	       2.188 	       1.718 	       1.709 	       1.683 	       1.831 	       1.629 	       1.988 	       1.895 	       1.834 	       1.755 	       1.652 	       1.455 	       1.483 	       1.897 	       1.562 	       1.805 	       1.447 	
SHORT_MOBILE-96     	       7.435 	       7.606 	       7.345 	       6.796 	       8.078 	       5.926 	       5.826 	       5.025 	       4.342 	       4.176 	       4.147 	       3.365 	       3.392 	       3.313 	       3.229 	       3.223 	       3.163 	       3.168 	       3.270 	       3.307 	       3.360 	       3.277 	       2.978 	       3.046 	       3.025 	       3.172 	       3.010 	       3.003 	       3.009 	       3.003 	       3.167 	       3.056 	       3.012 	       3.035 	       3.031 	       3.031 	       3.102 	       3.026 	       3.079 	       3.035 	       3.047 	       3.112 	       3.212 	       3.125 	       3.178 	       3.142 	       3.174 	       3.110 	       3.129 	       3.013 	       3.035 	       3.027 	       3.192 	       3.055 	       3.059 	       3.014 	       3.013 	       3.007 	       3.227 	       3.065 	       3.252 	       3.095 	
SHORT_MOBILE-97     	      12.473 	      12.495 	      12.601 	      12.973 	      12.002 	      11.670 	      13.322 	      11.675 	      11.891 	      11.722 	      13.323 	      11.442 	      11.412 	      11.364 	      11.380 	      11.434 	      11.361 	      11.528 	      11.615 	      11.602 	      11.817 	      11.909 	      11.963 	      12.419 	      12.322 	      13.052 	      13.316 	      13.636 	      13.769 	      14.038 	      14.463 	      14.764 	      14.824 	      14.996 	      15.108 	      15.328 	      15.517 	      15.573 	      15.663 	      15.793 	      15.750 	      15.839 	      15.845 	      15.925 	      15.911 	      15.940 	      16.010 	      16.050 	      16.028 	      16.062 	      16.059 	      16.131 	      16.104 	      16.131 	      16.145 	      16.187 	      16.199 	      16.219 	      16.229 	      16.264 	      16.260 	      16.285 	
SHORT_MOBILE-98     	      10.169 	      10.270 	      10.334 	      11.314 	      10.240 	      10.289 	      10.607 	      10.021 	      10.665 	       9.924 	      11.735 	       9.772 	       9.764 	       9.752 	       9.760 	       9.810 	       9.761 	       9.988 	      10.001 	      10.073 	      10.288 	      10.411 	      10.371 	      10.743 	      10.882 	      11.090 	      11.353 	      11.613 	      12.090 	      12.142 	      12.490 	      12.766 	      12.846 	      12.900 	      12.963 	      13.052 	      13.333 	      13.311 	      13.389 	      13.451 	      13.510 	      13.523 	      13.527 	      13.585 	      13.622 	      13.605 	      13.680 	      13.676 	      13.724 	      13.685 	      13.701 	      13.755 	      13.757 	      13.741 	      13.756 	      13.769 	      13.812 	      13.775 	      13.801 	      13.813 	      13.824 	      13.807 	
SHORT_MOBILE-99     	       1.930 	       1.930 	       1.931 	       1.931 	       0.739 	       0.738 	       0.738 	       0.464 	       0.463 	       0.464 	       0.463 	       0.463 	       0.463 	       0.463 	       0.463 	       0.577 	       0.580 	       0.590 	       0.587 	       0.580 	       0.599 	       0.593 	       0.600 	       0.188 	       0.279 	       0.279 	       0.279 	       0.279 	       0.279 	       0.280 	       0.189 	       0.097 	       0.098 	       0.098 	       0.098 	       0.098 	       0.098 	       0.099 	       0.099 	       0.098 	       0.098 	       0.099 	       0.098 	       0.098 	       0.098 	       0.100 	       0.100 	       0.099 	       0.099 	       0.447 	       0.559 	       0.772 	       0.752 	       0.864 	       0.857 	       0.957 	       0.828 	       1.101 	       0.919 	       0.919 	       0.919 	       0.919 	
SHORT_MOBILE-9      	       3.728 	       3.710 	       3.757 	       3.546 	       3.125 	       3.153 	       3.628 	       3.250 	       3.440 	       3.221 	       3.334 	       3.039 	       3.154 	       3.014 	       3.024 	       2.984 	       3.030 	       3.058 	       3.045 	       2.833 	       2.836 	       2.852 	       2.892 	       2.867 	       2.950 	       3.068 	       3.032 	       2.989 	       3.249 	       3.268 	       3.405 	       3.360 	       3.376 	       3.394 	       3.492 	       3.499 	       3.424 	       3.496 	       3.528 	       3.670 	       3.541 	       3.766 	       3.781 	       3.843 	       3.907 	       3.945 	       3.976 	       3.981 	       4.100 	       4.020 	       4.020 	       4.047 	       4.014 	       4.050 	       4.065 	       3.981 	       4.029 	       4.114 	       4.037 	       4.066 	       4.087 	       3.890 	

AMEAN               	       9.541 	       9.218 	       9.030 	       8.947 	       8.675 	       8.598 	       8.402 	       8.266 	       7.835 	       7.682 	       7.179 	       6.842 	       6.569 	       6.408 	       6.247 	       6.098 	       6.005 	       6.051 	       6.099 	       6.176 	       6.232 	       6.331 	       6.431 	       6.533 	       6.616 	       6.737 	       6.838 	       6.921 	       7.001 	       7.081 	       7.160 	       7.251 	       7.342 	       7.430 	       7.507 	       7.585 	       7.668 	       7.765 	       7.844 	       7.908 	       7.988 	       8.069 	       8.130 	       8.187 	       8.254 	       8.316 	       8.373 	       8.438 	       8.495 	       8.552 	       8.623 	       8.659 	       8.719 	       8.778 	       8.827 	       8.876 	       8.926 	       8.972 	       9.030 	       9.064 	       9.102 	       9.137 	


